Infinite-Horizon Inverse Linear-Quadratic Differential Games with State- and Control-Dependent Noise

This paper presents a method to solve the inverse problem for N-player infinite-horizon linear-quadratic (LQ) differential games with state- and control-dependent noise. For this stochastic setting, we derive necessary and sufficient conditions for linear feedback Nash equilibria, which take the form of coupled stochastic algebraic Riccati equations. We then derive a kernel representation of these equations to explicitly characterize the set of all cost function parameter combinations across players that are consistent with observed equilibrium trajectories, thereby solving the associated inverse problem. Numerical results illustrate the approach and confirm the theoretical findings, highlighting the inherent ambiguity of the inverse problem.

==> figures/combined_mean_cov.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 3,vertical sep=0.1cm}, height=3.2cm , width=8.4cm, legend to name=combinedlegend, legend cell align=left]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(\displaystyle x\)},
ymajorgrids,
ymin=-1.16724158608856, ymax=0.0762879703837361,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,-1)
--(axis cs:0,-1)
--(axis cs:0.01,-1.07259410277465)
--(axis cs:0.02,-1.0919724756221)
--(axis cs:0.03,-1.10229507880141)
--(axis cs:0.04,-1.10786501997023)
--(axis cs:0.05,-1.11037789268312)
--(axis cs:0.06,-1.11071751533982)
--(axis cs:0.07,-1.10941676181889)
--(axis cs:0.08,-1.10672914414659)
--(axis cs:0.09,-1.10286859159812)
--(axis cs:0.1,-1.09806144383843)
--(axis cs:0.11,-1.09248327427799)
--(axis cs:0.12,-1.08627223696066)
--(axis cs:0.13,-1.07953925835497)
--(axis cs:0.14,-1.0723749728972)
--(axis cs:0.15,-1.06485444497269)
--(axis cs:0.16,-1.05704048851044)
--(axis cs:0.17,-1.04898606504821)
--(axis cs:0.18,-1.04073605722948)
--(axis cs:0.19,-1.0323286076413)
--(axis cs:0.2,-1.02379614815205)
--(axis cs:0.21,-1.01516620441716)
--(axis cs:0.22,-1.00646203414886)
--(axis cs:0.23,-0.997703140513913)
--(axis cs:0.24,-0.988905690365124)
--(axis cs:0.25,-0.980082858954985)
--(axis cs:0.26,-0.971245117102664)
--(axis cs:0.27,-0.962400472712397)
--(axis cs:0.28,-0.953554675570293)
--(axis cs:0.29,-0.944711392144491)
--(axis cs:0.3,-0.935872355456641)
--(axis cs:0.31,-0.927037493826548)
--(axis cs:0.32,-0.918205041308711)
--(axis cs:0.33,-0.9093716318623)
--(axis cs:0.34,-0.900532378668209)
--(axis cs:0.35,-0.891680939485634)
--(axis cs:0.36,-0.882809568492481)
--(axis cs:0.37,-0.873909154651189)
--(axis cs:0.38,-0.864969246259756)
--(axis cs:0.39,-0.855978060963692)
--(axis cs:0.4,-0.846922480094388)
--(axis cs:0.41,-0.837788921591465)
--(axis cs:0.42,-0.828626591149859)
--(axis cs:0.43,-0.819478984959079)
--(axis cs:0.44,-0.81035666434583)
--(axis cs:0.45,-0.80126920807709)
--(axis cs:0.46,-0.792225269689371)
--(axis cs:0.47,-0.783232626980946)
--(axis cs:0.48,-0.774298224881877)
--(axis cs:0.49,-0.765428212728393)
--(axis cs:0.5,-0.75662797681447)
--(axis cs:0.51,-0.747902168966228)
--(axis cs:0.52,-0.739254731778373)
--(axis cs:0.53,-0.730688921061404)
--(axis cs:0.54,-0.722207325970251)
--(axis cs:0.55,-0.713811887216424)
--(axis cs:0.56,-0.70550391370449)
--(axis cs:0.57,-0.697284097878004)
--(axis cs:0.58,-0.689152530008504)
--(axis cs:0.59,-0.6811087116129)
--(axis cs:0.6,-0.673151568138646)
--(axis cs:0.61,-0.665279461011948)
--(axis cs:0.62,-0.657490199101403)
--(axis cs:0.63,-0.649781049607569)
--(axis cs:0.64,-0.642148748347573)
--(axis cs:0.65,-0.63458950936279)
--(axis cs:0.66,-0.627099033736332)
--(axis cs:0.67,-0.619672517465194)
--(axis cs:0.68,-0.612304658663203)
--(axis cs:0.69,-0.604991458372528)
--(axis cs:0.7,-0.597728722982925)
--(axis cs:0.71,-0.590510280883031)
--(axis cs:0.72,-0.583329463502194)
--(axis cs:0.73,-0.576179293774491)
--(axis cs:0.74,-0.569071521215492)
--(axis cs:0.75,-0.562019489106497)
--(axis cs:0.76,-0.555026857365935)
--(axis cs:0.77,-0.548096966475991)
--(axis cs:0.78,-0.541232844118378)
--(axis cs:0.79,-0.534437210772568)
--(axis cs:0.8,-0.527712484410268)
--(axis cs:0.81,-0.521060784409563)
--(axis cs:0.82,-0.514483934802927)
--(axis cs:0.83,-0.507983466964898)
--(axis cs:0.84,-0.501560621837332)
--(axis cs:0.85,-0.495216351782468)
--(axis cs:0.86,-0.488951322146425)
--(axis cs:0.87,-0.482765912607837)
--(axis cs:0.88,-0.47666021837819)
--(axis cs:0.89,-0.470634051311614)
--(axis cs:0.9,-0.464686940972546)
--(axis cs:0.91,-0.458818135699561)
--(axis cs:0.92,-0.453026603692718)
--(axis cs:0.93,-0.447311034140022)
--(axis cs:0.94,-0.441669838385874)
--(axis cs:0.95,-0.436101151130759)
--(axis cs:0.96,-0.43060283163682)
--(axis cs:0.97,-0.425172464898325)
--(axis cs:0.98,-0.419807362719347)
--(axis cs:0.99,-0.414504564623082)
--(axis cs:1,-0.409260838498044)
--(axis cs:1.01,-0.404072680865601)
--(axis cs:1.02,-0.398936316630724)
--(axis cs:1.03,-0.393847698152921)
--(axis cs:1.04,-0.38880250344649)
--(axis cs:1.05,-0.383796133287758)
--(axis cs:1.06,-0.378831631041453)
--(axis cs:1.07,-0.373917413331811)
--(axis cs:1.08,-0.369054836081053)
--(axis cs:1.09,-0.364245102700293)
--(axis cs:1.1,-0.359489277629715)
--(axis cs:1.11,-0.354788286733505)
--(axis cs:1.12,-0.35014291743934)
--(axis cs:1.13,-0.345553818656413)
--(axis cs:1.14,-0.341021500505013)
--(axis cs:1.15,-0.336546333889689)
--(axis cs:1.16,-0.332128549946979)
--(axis cs:1.17,-0.327768239397407)
--(axis cs:1.18,-0.323465351830015)
--(axis cs:1.19,-0.31921969494593)
--(axis cs:1.2,-0.31503093378536)
--(axis cs:1.21,-0.310898589959928)
--(axis cs:1.22,-0.30682204090931)
--(axis cs:1.23,-0.302800519197711)
--(axis cs:1.24,-0.298833111861787)
--(axis cs:1.25,-0.294919069254852)
--(axis cs:1.26,-0.291057849740856)
--(axis cs:1.27,-0.28724832423045)
--(axis cs:1.28,-0.283489202798833)
--(axis cs:1.29,-0.279779043298856)
--(axis cs:1.3,-0.276116250967354)
--(axis cs:1.31,-0.272499078003966)
--(axis cs:1.32,-0.268925623080357)
--(axis cs:1.33,-0.265393830727675)
--(axis cs:1.34,-0.261901490539066)
--(axis cs:1.35,-0.258446236111847)
--(axis cs:1.36,-0.255025543640349)
--(axis cs:1.37,-0.251636730055146)
--(axis cs:1.38,-0.248279778822769)
--(axis cs:1.39,-0.244959976669846)
--(axis cs:1.4,-0.241678181836797)
--(axis cs:1.41,-0.238434978909351)
--(axis cs:1.42,-0.235230881088705)
--(axis cs:1.43,-0.232066329762175)
--(axis cs:1.44,-0.228941693973533)
--(axis cs:1.45,-0.225857269805834)
--(axis cs:1.46,-0.222813279689586)
--(axis cs:1.47,-0.219809871649061)
--(axis cs:1.48,-0.216847118499541)
--(axis cs:1.49,-0.213925017008037)
--(axis cs:1.5,-0.211043487029741)
--(axis cs:1.51,-0.208202370631995)
--(axis cs:1.52,-0.205401431216874)
--(axis cs:1.53,-0.202640352652643)
--(axis cs:1.54,-0.199918738423218)
--(axis cs:1.55,-0.197236110803401)
--(axis cs:1.56,-0.194591910066023)
--(axis cs:1.57,-0.191985493725161)
--(axis cs:1.58,-0.189416135817351)
--(axis cs:1.59,-0.186883026220097)
--(axis cs:1.6,-0.184385270004023)
--(axis cs:1.61,-0.181921886811678)
--(axis cs:1.62,-0.179491810252293)
--(axis cs:1.63,-0.177093887297609)
--(axis cs:1.64,-0.174726877659345)
--(axis cs:1.65,-0.172389453123751)
--(axis cs:1.66,-0.170080196813081)
--(axis cs:1.67,-0.167797602337566)
--(axis cs:1.68,-0.165540072794476)
--(axis cs:1.69,-0.163305919563059)
--(axis cs:1.7,-0.161094047491983)
--(axis cs:1.71,-0.158907315272869)
--(axis cs:1.72,-0.156746498547323)
--(axis cs:1.73,-0.154611807015836)
--(axis cs:1.74,-0.1525034135134)
--(axis cs:1.75,-0.150421453545676)
--(axis cs:1.76,-0.148366024776652)
--(axis cs:1.77,-0.146337186473344)
--(axis cs:1.78,-0.144334958913287)
--(axis cs:1.79,-0.142359322760662)
--(axis cs:1.8,-0.140410218417012)
--(axis cs:1.81,-0.138487581210713)
--(axis cs:1.82,-0.136591568469865)
--(axis cs:1.83,-0.134722136503501)
--(axis cs:1.84,-0.13287914698091)
--(axis cs:1.85,-0.131062416133982)
--(axis cs:1.86,-0.129271714076871)
--(axis cs:1.87,-0.127506764138169)
--(axis cs:1.88,-0.125767242209168)
--(axis cs:1.89,-0.124052776110886)
--(axis cs:1.9,-0.122362944981519)
--(axis cs:1.91,-0.120697278684668)
--(axis cs:1.92,-0.119055257237279)
--(axis cs:1.93,-0.117436310254562)
--(axis cs:1.94,-0.115839816407237)
--(axis cs:1.95,-0.114265102884383)
--(axis cs:1.96,-0.11271144485269)
--(axis cs:1.97,-0.11117806490034)
--(axis cs:1.98,-0.109664132450675)
--(axis cs:1.99,-0.108168763127545)
--(axis cs:2,-0.10669101805049)
--(axis cs:2.01,-0.105229903033718)
--(axis cs:2.02,-0.103784371072664)
--(axis cs:2.03,-0.102355118797375)
--(axis cs:2.04,-0.10094339833977)
--(axis cs:2.05,-0.0995493401196606)
--(axis cs:2.06,-0.0981730538652319)
--(axis cs:2.07,-0.0968146282490479)
--(axis cs:2.08,-0.0954741304957029)
--(axis cs:2.09,-0.0941516059636846)
--(axis cs:2.1,-0.0928470777041509)
--(axis cs:2.11,-0.0915605459994504)
--(axis cs:2.12,-0.0902919878843266)
--(axis cs:2.13,-0.0890413566528353)
--(axis cs:2.14,-0.0878085813540552)
--(axis cs:2.15,-0.0865935662796918)
--(axis cs:2.16,-0.0853961904466409)
--(axis cs:2.17,-0.0842163070774929)
--(axis cs:2.18,-0.0830537430818068)
--(axis cs:2.19,-0.0819082985407603)
--(axis cs:2.2,-0.0807797461974774)
--(axis cs:2.21,-0.0796678309549392)
--(axis cs:2.22,-0.0785722693828874)
--(axis cs:2.23,-0.0774927492345327)
--(axis cs:2.24,-0.076428928973157)
--(axis cs:2.25,-0.0753804373078572)
--(axis cs:2.26,-0.0743468727367015)
--(axis cs:2.27,-0.0733278030944454)
--(axis cs:2.28,-0.072322765100677)
--(axis cs:2.29,-0.0713312639028183)
--(axis cs:2.3,-0.0703527726067755)
--(axis cs:2.31,-0.0693867317862017)
--(axis cs:2.32,-0.0684325489592715)
--(axis cs:2.33,-0.0674895980195462)
--(axis cs:2.34,-0.0665572186048876)
--(axis cs:2.35,-0.0656347221811737)
--(axis cs:2.36,-0.0647225558829086)
--(axis cs:2.37,-0.0638213978065254)
--(axis cs:2.38,-0.0629313797715505)
--(axis cs:2.39,-0.0620526433394124)
--(axis cs:2.4,-0.0611852550032198)
--(axis cs:2.41,-0.0603292688388224)
--(axis cs:2.42,-0.0594847261840052)
--(axis cs:2.43,-0.0586516553009621)
--(axis cs:2.44,-0.0578300710234582)
--(axis cs:2.45,-0.0570199743901941)
--(axis cs:2.46,-0.0562213522659693)
--(axis cs:2.47,-0.0554341769523185)
--(axis cs:2.48,-0.0546584057893467)
--(axis cs:2.49,-0.0538939807505166)
--(axis cs:2.5,-0.0531408280321411)
--(axis cs:2.51,-0.0523988576392925)
--(axis cs:2.52,-0.0516679629697603)
--(axis cs:2.53,-0.050948020397557)
--(axis cs:2.54,-0.0502388888572861)
--(axis cs:2.55,-0.049540409430437)
--(axis cs:2.56,-0.0488524049343542)
--(axis cs:2.57,-0.0481746795142335)
--(axis cs:2.58,-0.047507018238021)
--(axis cs:2.59,-0.0468491866935224)
--(axis cs:2.6,-0.0462009305863622)
--(axis cs:2.61,-0.0455619753366587)
--(axis cs:2.62,-0.0449320256713876)
--(axis cs:2.63,-0.0443107652083851)
--(axis cs:2.64,-0.0436978560267799)
--(axis cs:2.65,-0.0430929382173174)
--(axis cs:2.66,-0.0424956294045366)
--(axis cs:2.67,-0.0419055242310507)
--(axis cs:2.68,-0.0413221937922263)
--(axis cs:2.69,-0.0407451850073215)
--(axis cs:2.7,-0.0401746378050743)
--(axis cs:2.71,-0.0396111008828552)
--(axis cs:2.72,-0.0390546277500803)
--(axis cs:2.73,-0.0385052652061179)
--(axis cs:2.74,-0.0379630534858371)
--(axis cs:2.75,-0.0374280260244457)
--(axis cs:2.76,-0.0369002092066853)
--(axis cs:2.77,-0.0363796221009032)
--(axis cs:2.78,-0.035866276178607)
--(axis cs:2.79,-0.0353601750202094)
--(axis cs:2.8,-0.034861314007762)
--(axis cs:2.81,-0.0343696800055679)
--(axis cs:2.82,-0.0338852510296477)
--(axis cs:2.83,-0.0334079959071085)
--(axis cs:2.84,-0.0329378739265225)
--(axis cs:2.85,-0.0324748344804635)
--(axis cs:2.86,-0.0320188167013681)
--(axis cs:2.87,-0.0315697490918736)
--(axis cs:2.88,-0.0311275491507396)
--(axis cs:2.89,-0.0306921229953726)
--(axis cs:2.9,-0.0302633649818375)
--(axis cs:2.91,-0.0298411573230538)
--(axis cs:2.92,-0.0294253697056252)
--(axis cs:2.93,-0.0290158589054338)
--(axis cs:2.94,-0.0286124754448966)
--(axis cs:2.95,-0.0282151013194187)
--(axis cs:2.96,-0.0278235757972927)
--(axis cs:2.97,-0.0274377156397586)
--(axis cs:2.98,-0.0270573224263417)
--(axis cs:2.99,-0.0266821821375975)
--(axis cs:3,-0.0263120647212754)
--(axis cs:3.01,-0.0259467236359969)
--(axis cs:3.02,-0.025585895365161)
--(axis cs:3.03,-0.025229298892182)
--(axis cs:3.04,-0.0248766351263139)
--(axis cs:3.05,-0.0245275862661602)
--(axis cs:3.06,-0.0241819001632234)
--(axis cs:3.07,-0.0238400462077306)
--(axis cs:3.08,-0.0235022092044993)
--(axis cs:3.09,-0.0231684462201589)
--(axis cs:3.1,-0.022838810915113)
--(axis cs:3.11,-0.0225133533748833)
--(axis cs:3.12,-0.0221921199264885)
--(axis cs:3.13,-0.0218751529397728)
--(axis cs:3.14,-0.0215624906136746)
--(axis cs:3.15,-0.0212541667475117)
--(axis cs:3.16,-0.020950210497448)
--(axis cs:3.17,-0.0206506461184106)
--(axis cs:3.18,-0.0203554926918308)
--(axis cs:3.19,-0.0200647638396926)
--(axis cs:3.2,-0.0197784674254859)
--(axis cs:3.21,-0.0194966052427725)
--(axis cs:3.22,-0.0192191726921777)
--(axis cs:3.23,-0.0189461584477217)
--(axis cs:3.24,-0.0186775441134847)
--(axis cs:3.25,-0.0184133038716669)
--(axis cs:3.26,-0.0181534041231435)
--(axis cs:3.27,-0.0178978031216221)
--(axis cs:3.28,-0.0176464506024787)
--(axis cs:3.29,-0.0173992874072708)
--(axis cs:3.3,-0.0171562451047934)
--(axis cs:3.31,-0.0169172456093471)
--(axis cs:3.32,-0.0166822007966208)
--(axis cs:3.33,-0.0164510121172408)
--(axis cs:3.34,-0.0162235702075986)
--(axis cs:3.35,-0.0159997544970261)
--(axis cs:3.36,-0.0157794328097335)
--(axis cs:3.37,-0.0155624609591411)
--(axis cs:3.38,-0.0153486823313174)
--(axis cs:3.39,-0.015137927453151)
--(axis cs:3.4,-0.0149300135396256)
--(axis cs:3.41,-0.0147247440130954)
--(axis cs:3.42,-0.0145219079857441)
--(axis cs:3.43,-0.0143212796944054)
--(axis cs:3.44,-0.0141226178745663)
--(axis cs:3.45,-0.0139256650575819)
--(axis cs:3.46,-0.013730146771801)
--(axis cs:3.47,-0.013535862122645)
--(axis cs:3.48,-0.013343314790989)
--(axis cs:3.49,-0.0131526795708873)
--(axis cs:3.5,-0.0129640088846927)
--(axis cs:3.51,-0.0127773600762132)
--(axis cs:3.52,-0.0125928049393179)
--(axis cs:3.53,-0.0124103996555859)
--(axis cs:3.54,-0.012230197505486)
--(axis cs:3.55,-0.0120522499138597)
--(axis cs:3.56,-0.0118766062953595)
--(axis cs:3.57,-0.0117033138843478)
--(axis cs:3.58,-0.0115324175488834)
--(axis cs:3.59,-0.0113639595885164)
--(axis cs:3.6,-0.0111979795157136)
--(axis cs:3.61,-0.0110345138208659)
--(axis cs:3.62,-0.0108735957209688)
--(axis cs:3.63,-0.0107152548922233)
--(axis cs:3.64,-0.0105595171869811)
--(axis cs:3.65,-0.0104064043356378)
--(axis cs:3.66,-0.0102559336342722)
--(axis cs:3.67,-0.0101081176190263)
--(axis cs:3.68,-0.00996296372841116)
--(axis cs:3.69,-0.00982047395490894)
--(axis cs:3.7,-0.00968064448740579)
--(axis cs:3.71,-0.00954346534612885)
--(axis cs:3.72,-0.00940892001185875)
--(axis cs:3.73,-0.00927698505124091)
--(axis cs:3.74,-0.00914762974000618)
--(axis cs:3.75,-0.00902081568582714)
--(axis cs:3.76,-0.00889649645236397)
--(axis cs:3.77,-0.00877461718578273)
--(axis cs:3.78,-0.00865511424464577)
--(axis cs:3.79,-0.0085379148335676)
--(axis cs:3.8,-0.00842293664038669)
--(axis cs:3.81,-0.00831008747581387)
--(axis cs:3.82,-0.008199264913568)
--(axis cs:3.83,-0.0080903559278859)
--(axis cs:3.84,-0.00798323652397913)
--(axis cs:3.85,-0.00787777135548447)
--(axis cs:3.86,-0.00777381332118859)
--(axis cs:3.87,-0.00767120313126142)
--(axis cs:3.88,-0.00756976883085311)
--(axis cs:3.89,-0.00746932526611881)
--(axis cs:3.9,-0.0073696734744299)
--(axis cs:3.91,-0.00727059997656219)
--(axis cs:3.92,-0.00717187594381926)
--(axis cs:3.93,-0.00707325620707288)
--(axis cs:3.94,-0.00697447806719549)
--(axis cs:3.95,-0.00687538915826441)
--(axis cs:3.96,-0.00677674760672389)
--(axis cs:3.97,-0.00667876865352367)
--(axis cs:3.98,-0.00658149971241431)
--(axis cs:3.99,-0.00648498802160256)
--(axis cs:4,-0.00638928062793102)
--(axis cs:4.01,-0.00629442436200843)
--(axis cs:4.02,-0.00620046580350661)
--(axis cs:4.03,-0.00610745123578609)
--(axis cs:4.04,-0.00601542658896492)
--(axis cs:4.05,-0.00592443737050597)
--(axis cs:4.06,-0.0058345285823702)
--(axis cs:4.07,-0.00574574462376957)
--(axis cs:4.08,-0.00565812966858797)
--(axis cs:4.09,-0.00557173495663293)
--(axis cs:4.1,-0.00548660757026744)
--(axis cs:4.11,-0.00540279103724313)
--(axis cs:4.12,-0.00532032749604455)
--(axis cs:4.13,-0.00523925749390013)
--(axis cs:4.14,-0.00515961976521795)
--(axis cs:4.15,-0.00508145099032699)
--(axis cs:4.16,-0.0050047855346798)
--(axis cs:4.17,-0.00492965516898985)
--(axis cs:4.18,-0.00485608877113297)
--(axis cs:4.19,-0.0047841120110327)
--(axis cs:4.2,-0.00471374702016488)
--(axis cs:4.21,-0.0046450120477468)
--(axis cs:4.22,-0.00457792110610591)
--(axis cs:4.23,-0.00451248360813421)
--(axis cs:4.24,-0.00444870400010736)
--(axis cs:4.25,-0.00438658139345839)
--(axis cs:4.26,-0.00432610919932057)
--(axis cs:4.27,-0.00426727476976735)
--(axis cs:4.28,-0.00421005904965557)
--(axis cs:4.29,-0.00415443624279808)
--(axis cs:4.3,-0.00410037349583691)
--(axis cs:4.31,-0.00404783060264305)
--(axis cs:4.32,-0.00399675973132617)
--(axis cs:4.33,-0.00394710517499651)
--(axis cs:4.34,-0.00389880312628529)
--(axis cs:4.35,-0.00385178147430927)
--(axis cs:4.36,-0.00380595962127344)
--(axis cs:4.37,-0.00376124831425582)
--(axis cs:4.38,-0.00371754948592344)
--(axis cs:4.39,-0.00367475609599045)
--(axis cs:4.4,-0.00363275196314249)
--(axis cs:4.41,-0.00359141157488728)
--(axis cs:4.42,-0.00355059986029922)
--(axis cs:4.43,-0.00351017190781752)
--(axis cs:4.44,-0.0034699726070008)
--(axis cs:4.45,-0.00342983618924242)
--(axis cs:4.46,-0.0033895856376338)
--(axis cs:4.47,-0.00334903193004119)
--(axis cs:4.48,-0.00330797307148783)
--(axis cs:4.49,-0.00326619286133877)
--(axis cs:4.5,-0.00322345932646642)
--(axis cs:4.51,-0.00317952273192873)
--(axis cs:4.52,-0.0031342796316228)
--(axis cs:4.53,-0.00308888216378379)
--(axis cs:4.54,-0.00304362943992595)
--(axis cs:4.55,-0.00299854986689161)
--(axis cs:4.56,-0.00295367195347297)
--(axis cs:4.57,-0.00290902432870215)
--(axis cs:4.58,-0.00286463575661888)
--(axis cs:4.59,-0.00282053514707571)
--(axis cs:4.6,-0.00277675156207414)
--(axis cs:4.61,-0.00273331421705611)
--(axis cs:4.62,-0.00269025247650278)
--(axis cs:4.63,-0.00264759584311936)
--(axis cs:4.64,-0.00260537393981005)
--(axis cs:4.65,-0.00256361648357555)
--(axis cs:4.66,-0.00252235325039733)
--(axis cs:4.67,-0.00248161482325137)
--(axis cs:4.68,-0.00244143496745128)
--(axis cs:4.69,-0.00240184497487397)
--(axis cs:4.7,-0.00236287555387652)
--(axis cs:4.71,-0.00232455710350753)
--(axis cs:4.72,-0.00228691960233815)
--(axis cs:4.73,-0.00224999248102952)
--(axis cs:4.74,-0.00221380447783879)
--(axis cs:4.75,-0.00217838347645926)
--(axis cs:4.76,-0.00214375632584401)
--(axis cs:4.77,-0.00210994864198072)
--(axis cs:4.78,-0.0020769845919706)
--(axis cs:4.79,-0.00204488666121367)
--(axis cs:4.8,-0.00201367540501133)
--(axis cs:4.81,-0.0019833691864533)
--(axis cs:4.82,-0.00195398390304353)
--(axis cs:4.83,-0.00192553270511557)
--(axis cs:4.84,-0.00189802570966376)
--(axis cs:4.85,-0.00187146971373878)
--(axis cs:4.86,-0.00184586791198701)
--(axis cs:4.87,-0.00182121962321419)
--(axis cs:4.88,-0.00179752003098716)
--(axis cs:4.89,-0.0017747599432195)
--(axis cs:4.9,-0.00175292557539172)
--(axis cs:4.91,-0.00173199836152076)
--(axis cs:4.92,-0.00171195479621315)
--(axis cs:4.93,-0.0016927663101274)
--(axis cs:4.94,-0.00167439917995941)
--(axis cs:4.95,-0.00165681447269367)
--(axis cs:4.96,-0.00163996802238195)
--(axis cs:4.97,-0.00162381043617782)
--(axis cs:4.98,-0.00160828712482517)
--(axis cs:4.99,-0.0015933383513217)
--(axis cs:5,-0.0015788992900902)
--(axis cs:5.01,-0.00156490008771097)
--(axis cs:5.02,-0.00155126591509292)
--(axis cs:5.03,-0.00153791699985865)
--(axis cs:5.04,-0.00152476862663034)
--(axis cs:5.05,-0.00151173109173674)
--(axis cs:5.06,-0.00149870959748861)
--(axis cs:5.07,-0.00148560406942085)
--(axis cs:5.08,-0.00147230887754995)
--(axis cs:5.09,-0.00145871243945057)
--(axis cs:5.1,-0.00144469667841773)
--(axis cs:5.11,-0.00143013630360379)
--(axis cs:5.12,-0.00141489787002784)
--(axis cs:5.13,-0.00139883856362089)
--(axis cs:5.14,-0.00138180463831074)
--(axis cs:5.15,-0.00136362940599158)
--(axis cs:5.16,-0.00134424948693401)
--(axis cs:5.17,-0.00132460964880206)
--(axis cs:5.18,-0.00130496661718176)
--(axis cs:5.19,-0.00128533443877614)
--(axis cs:5.2,-0.00126572725278263)
--(axis cs:5.21,-0.0012461593092092)
--(axis cs:5.22,-0.00122664498635114)
--(axis cs:5.23,-0.00120719880728516)
--(axis cs:5.24,-0.0011878354552002)
--(axis cs:5.25,-0.00116856978734342)
--(axis cs:5.26,-0.00114941684731325)
--(axis cs:5.27,-0.00113039187538057)
--(axis cs:5.28,-0.00111151031718779)
--(axis cs:5.29,-0.00109278899865012)
--(axis cs:5.3,-0.00107424525993636)
--(axis cs:5.31,-0.00105589578422559)
--(axis cs:5.32,-0.00103775744971658)
--(axis cs:5.33,-0.00101984731793512)
--(axis cs:5.34,-0.00100218261601956)
--(axis cs:5.35,-0.000984780712121097)
--(axis cs:5.36,-0.00096765908299558)
--(axis cs:5.37,-0.000950835272816009)
--(axis cs:5.38,-0.000934326842208738)
--(axis cs:5.39,-0.000918151306516512)
--(axis cs:5.4,-0.000902326062327912)
--(axis cs:5.41,-0.000886868301393755)
--(axis cs:5.42,-0.000871794911186186)
--(axis cs:5.43,-0.000857122361554481)
--(axis cs:5.44,-0.00084286657720065)
--(axis cs:5.45,-0.000829042796043045)
--(axis cs:5.46,-0.000815665413958918)
--(axis cs:5.47,-0.000802747816893587)
--(axis cs:5.48,-0.000790302201884268)
--(axis cs:5.49,-0.000778339389152704)
--(axis cs:5.5,-0.000766868628045973)
--(axis cs:5.51,-0.000755897400214378)
--(axis cs:5.52,-0.000745431223966744)
--(axis cs:5.53,-0.000735473464189812)
--(axis cs:5.54,-0.000726025152510736)
--(axis cs:5.55,-0.000717084822474879)
--(axis cs:5.56,-0.00070864836436792)
--(axis cs:5.57,-0.000700708903908942)
--(axis cs:5.58,-0.000693256708374921)
--(axis cs:5.59,-0.000686279122803634)
--(axis cs:5.6,-0.000679760537800085)
--(axis cs:5.61,-0.000673682389199443)
--(axis cs:5.62,-0.000668023188490276)
--(axis cs:5.63,-0.000662758581556195)
--(axis cs:5.64,-0.000657861432031532)
--(axis cs:5.65,-0.000653301924457416)
--(axis cs:5.66,-0.000649047681521512)
--(axis cs:5.67,-0.000645063888997932)
--(axis cs:5.68,-0.000641313421578571)
--(axis cs:5.69,-0.000637756962582829)
--(axis cs:5.7,-0.000634353110506383)
--(axis cs:5.71,-0.000631058465459058)
--(axis cs:5.72,-0.000627827688670432)
--(axis cs:5.73,-0.000624613528322121)
--(axis cs:5.74,-0.000621366804901917)
--(axis cs:5.75,-0.000618036348961974)
--(axis cs:5.76,-0.00061456888348306)
--(axis cs:5.77,-0.000610908841859319)
--(axis cs:5.78,-0.000606998110646518)
--(axis cs:5.79,-0.00060277568342421)
--(axis cs:5.8,-0.000598177208074862)
--(axis cs:5.81,-0.000593134403992479)
--(axis cs:5.82,-0.000587574317466056)
--(axis cs:5.83,-0.000581418371610844)
--(axis cs:5.84,-0.000574581149969322)
--(axis cs:5.85,-0.000566968827422902)
--(axis cs:5.86,-0.000558790140771209)
--(axis cs:5.87,-0.000550702621436654)
--(axis cs:5.88,-0.000542731081962547)
--(axis cs:5.89,-0.000534873804914446)
--(axis cs:5.9,-0.000527129057978553)
--(axis cs:5.91,-0.000519495096535626)
--(axis cs:5.92,-0.000511970166446695)
--(axis cs:5.93,-0.000504552507059629)
--(axis cs:5.94,-0.00049724035444579)
--(axis cs:5.95,-0.000490031951234587)
--(axis cs:5.96,-0.000482927000202855)
--(axis cs:5.97,-0.000475924988019585)
--(axis cs:5.98,-0.000469024350218359)
--(axis cs:5.99,-0.000462223541380294)
--(axis cs:6,-0.000455521039960703)
--(axis cs:6,0.000281564189240124)
--(axis cs:6,0.000281564189240124)
--(axis cs:5.99,0.000285532620397879)
--(axis cs:5.98,0.000289556387806288)
--(axis cs:5.97,0.00029363633752124)
--(axis cs:5.96,0.000297773328878716)
--(axis cs:5.95,0.000301968229668125)
--(axis cs:5.94,0.00030622297724504)
--(axis cs:5.93,0.00031053973499434)
--(axis cs:5.92,0.000314919208105087)
--(axis cs:5.91,0.000319362089708806)
--(axis cs:5.9,0.000323869063761572)
--(axis cs:5.89,0.000328440801807349)
--(axis cs:5.88,0.00033307795997143)
--(axis cs:5.87,0.000337781176174717)
--(axis cs:5.86,0.000342551067559809)
--(axis cs:5.85,0.000347361715392603)
--(axis cs:5.84,0.000351554476160955)
--(axis cs:5.83,0.000354919495076556)
--(axis cs:5.82,0.000357549473370365)
--(axis cs:5.81,0.000359528697713326)
--(axis cs:5.8,0.000360934609304667)
--(axis cs:5.79,0.000361839020270923)
--(axis cs:5.78,0.000362309063734673)
--(axis cs:5.77,0.000362407938431091)
--(axis cs:5.76,0.000362195491499312)
--(axis cs:5.75,0.000361728671203316)
--(axis cs:5.74,0.000361061873069758)
--(axis cs:5.73,0.000360247197139721)
--(axis cs:5.72,0.000359334629983956)
--(axis cs:5.71,0.000358372162338632)
--(axis cs:5.7,0.000357405851347143)
--(axis cs:5.69,0.000356479835205978)
--(axis cs:5.68,0.000355636307332432)
--(axis cs:5.67,0.000354915456859)
--(axis cs:5.66,0.00035435538219551)
--(axis cs:5.65,0.000353991984480346)
--(axis cs:5.64,0.000353858847870727)
--(axis cs:5.63,0.00035398711371138)
--(axis cs:5.62,0.000354405355594612)
--(axis cs:5.61,0.000355139462120587)
--(axis cs:5.6,0.00035621253374124)
--(axis cs:5.59,0.000357644799404604)
--(axis cs:5.58,0.000359453557813166)
--(axis cs:5.57,0.000361653147000629)
--(axis cs:5.56,0.000364254944668976)
--(axis cs:5.55,0.000367267400382047)
--(axis cs:5.54,0.000370696099362627)
--(axis cs:5.53,0.000374543856367959)
--(axis cs:5.52,0.000378810836996656)
--(axis cs:5.51,0.00038349470286659)
--(axis cs:5.5,0.000388590776437105)
--(axis cs:5.49,0.000394092220846511)
--(axis cs:5.48,0.000399990229992694)
--(axis cs:5.47,0.000406274224177817)
--(axis cs:5.46,0.000412932046930436)
--(axis cs:5.45,0.000419950159064684)
--(axis cs:5.44,0.000427313826587644)
--(axis cs:5.43,0.000435007299675523)
--(axis cs:5.42,0.000443013980564479)
--(axis cs:5.41,0.000451316578808065)
--(axis cs:5.4,0.00045989725291362)
--(axis cs:5.39,0.000468737737866673)
--(axis cs:5.38,0.00047781945847513)
--(axis cs:5.37,0.000487123628810187)
--(axis cs:5.36,0.00049663133828993)
--(axis cs:5.35,0.00050632362514989)
--(axis cs:5.34,0.000516181538180001)
--(axis cs:5.33,0.000526186187688421)
--(axis cs:5.32,0.000536318786688971)
--(axis cs:5.31,0.000546560683309427)
--(axis cs:5.3,0.000556893385391132)
--(axis cs:5.29,0.000567298578203528)
--(axis cs:5.28,0.000577758136136795)
--(axis cs:5.27,0.000588254987641049)
--(axis cs:5.26,0.000598771947899123)
--(axis cs:5.25,0.000609290849002559)
--(axis cs:5.24,0.000619793704473712)
--(axis cs:5.23,0.000630262702017304)
--(axis cs:5.22,0.000640680193199289)
--(axis cs:5.21,0.00065102868115376)
--(axis cs:5.2,0.000661290806637012)
--(axis cs:5.19,0.000671449332696667)
--(axis cs:5.18,0.000681487128177635)
--(axis cs:5.17,0.000691387150245294)
--(axis cs:5.16,0.000701132426069366)
--(axis cs:5.15,0.00071046328144653)
--(axis cs:5.14,0.000718431977605389)
--(axis cs:5.13,0.000725098900677911)
--(axis cs:5.12,0.000730627722682438)
--(axis cs:5.11,0.000735169151113629)
--(axis cs:5.1,0.000738862938972885)
--(axis cs:5.09,0.000741839447683447)
--(axis cs:5.08,0.000744220862045245)
--(axis cs:5.07,0.0007461221302255)
--(axis cs:5.06,0.000747651683621715)
--(axis cs:5.05,0.000748911978699515)
--(axis cs:5.04,0.000749999893916056)
--(axis cs:5.03,0.000751007008462564)
--(axis cs:5.02,0.000752019785022235)
--(axis cs:5.01,0.000753119675494761)
--(axis cs:5,0.000754383166289372)
--(axis cs:4.99,0.000755881778038918)
--(axis cs:4.98,0.000757682033214795)
--(axis cs:4.97,0.000759845403955865)
--(axis cs:4.96,0.000762428251336019)
--(axis cs:4.95,0.000765481766192881)
--(axis cs:4.94,0.000769051920464365)
--(axis cs:4.93,0.000773179436700114)
--(axis cs:4.92,0.000777899782026984)
--(axis cs:4.91,0.000783243191370363)
--(axis cs:4.9,0.000789234723203003)
--(axis cs:4.89,0.000795894349559532)
--(axis cs:4.88,0.000803237080574143)
--(axis cs:4.87,0.000811273122427368)
--(axis cs:4.86,0.000820008066376658)
--(axis cs:4.85,0.000829443105536101)
--(axis cs:4.84,0.000839575275290841)
--(axis cs:4.83,0.00085039771269534)
--(axis cs:4.82,0.000861899929909683)
--(axis cs:4.81,0.000874068096660232)
--(axis cs:4.8,0.000886885326844101)
--(axis cs:4.79,0.000900331964697936)
--(axis cs:4.78,0.000914385866382553)
--(axis cs:4.77,0.000929022673357026)
--(axis cs:4.76,0.000944216074491754)
--(axis cs:4.75,0.000959938054465894)
--(axis cs:4.74,0.000976159126582062)
--(axis cs:4.73,0.000992848548687439)
--(axis cs:4.72,0.0010099745213989)
--(axis cs:4.71,0.00102750436827942)
--(axis cs:4.7,0.00104540469799793)
--(axis cs:4.69,0.0010636415488233)
--(axis cs:4.68,0.00108218051605688)
--(axis cs:4.67,0.00110098686320148)
--(axis cs:4.66,0.00112002598785547)
--(axis cs:4.65,0.00113926547471041)
--(axis cs:4.64,0.00115866957640679)
--(axis cs:4.63,0.00117820170123863)
--(axis cs:4.62,0.00119782525141825)
--(axis cs:4.61,0.00121750365819208)
--(axis cs:4.6,0.00123720040794312)
--(axis cs:4.59,0.00125687906021594)
--(axis cs:4.58,0.00127650325853197)
--(axis cs:4.57,0.00129603673479061)
--(axis cs:4.56,0.00131544330797781)
--(axis cs:4.55,0.00133468687782988)
--(axis cs:4.54,0.00135373141402838)
--(axis cs:4.53,0.00137254094143228)
--(axis cs:4.52,0.00139107952178804)
--(axis cs:4.51,0.00140904044710778)
--(axis cs:4.5,0.00142526391762027)
--(axis cs:4.49,0.00143984565282992)
--(axis cs:4.48,0.00145302759601785)
--(axis cs:4.47,0.00146503386358832)
--(axis cs:4.46,0.00147607273439048)
--(axis cs:4.45,0.00148633821655292)
--(axis cs:4.44,0.00149601128029876)
--(axis cs:4.43,0.00150526082556351)
--(axis cs:4.42,0.00151424443891836)
--(axis cs:4.41,0.00152310898370679)
--(axis cs:4.4,0.00153199105932924)
--(axis cs:4.39,0.00154101735948857)
--(axis cs:4.38,0.00155030495439186)
--(axis cs:4.37,0.0015599615180059)
--(axis cs:4.36,0.00157008551820648)
--(axis cs:4.35,0.00158076638485413)
--(axis cs:4.34,0.00159208466833592)
--(axis cs:4.33,0.00160411219884958)
--(axis cs:4.32,0.00161691225461859)
--(axis cs:4.31,0.00163053974528958)
--(axis cs:4.3,0.00164504141496772)
--(axis cs:4.29,0.00166045606769632)
--(axis cs:4.28,0.00167681481669496)
--(axis cs:4.27,0.00169414135734973)
--(axis cs:4.26,0.0017124522628135)
--(axis cs:4.25,0.00173175730013271)
--(axis cs:4.24,0.00175205976407476)
--(axis cs:4.23,0.00177335682528481)
--(axis cs:4.22,0.00179563988904583)
--(axis cs:4.21,0.00181889496073575)
--(axis cs:4.2,0.00184310301405371)
--(axis cs:4.19,0.00186824035820099)
--(axis cs:4.18,0.0018942790004266)
--(axis cs:4.17,0.00192118700065856)
--(axis cs:4.16,0.0019489288153148)
--(axis cs:4.15,0.0019774656277985)
--(axis cs:4.14,0.00200675566361278)
--(axis cs:4.13,0.00203675448845927)
--(axis cs:4.12,0.00206741528810072)
--(axis cs:4.11,0.00209868912915838)
--(axis cs:4.1,0.0021305252003707)
--(axis cs:4.09,0.0021628710341576)
--(axis cs:4.08,0.00219567270860949)
--(axis cs:4.07,0.002228877378362)
--(axis cs:4.06,0.00226243420559516)
--(axis cs:4.05,0.00229628342885129)
--(axis cs:4.04,0.00233036391210333)
--(axis cs:4.03,0.00236461374739465)
--(axis cs:4.02,0.00239897035208607)
--(axis cs:4.01,0.00243337055170267)
--(axis cs:4,0.00246775064934643)
--(axis cs:3.99,0.00250204648262744)
--(axis cs:3.98,0.00253619346903825)
--(axis cs:3.97,0.00257012664065698)
--(axis cs:3.96,0.00260378066901697)
--(axis cs:3.95,0.00263708988092717)
--(axis cs:3.94,0.00266982060681673)
--(axis cs:3.93,0.0027011961224397)
--(axis cs:3.92,0.00273135002673645)
--(axis cs:3.91,0.00276052608267164)
--(axis cs:3.9,0.00278895035402999)
--(axis cs:3.89,0.00281683239498381)
--(axis cs:3.88,0.00284436624105256)
--(axis cs:3.87,0.00287173124197955)
--(axis cs:3.86,0.00289909276954372)
--(axis cs:3.85,0.0029266028273484)
--(axis cs:3.84,0.00295440058479654)
--(axis cs:3.83,0.00298261285349373)
--(axis cs:3.82,0.00301135452101488)
--(axis cs:3.81,0.0030407289541795)
--(axis cs:3.8,0.00307082838160124)
--(axis cs:3.79,0.00310173426323111)
--(axis cs:3.78,0.00313351765284753)
--(axis cs:3.77,0.00316623955792072)
--(axis cs:3.76,0.00319995129996422)
--(axis cs:3.75,0.00323469487736313)
--(axis cs:3.74,0.00327050333171826)
--(axis cs:3.73,0.0033074011179557)
--(axis cs:3.72,0.0033454044778085)
--(axis cs:3.71,0.00338452181577087)
--(axis cs:3.7,0.00342475407624186)
--(axis cs:3.69,0.00346609512030465)
--(axis cs:3.68,0.00350853210041539)
--(axis cs:3.67,0.0035520458311905)
--(axis cs:3.66,0.00359661115446996)
--(axis cs:3.65,0.00364219729688414)
--(axis cs:3.64,0.00368876821825186)
--(axis cs:3.63,0.00373628294927443)
--(axis cs:3.62,0.00378469591715604)
--(axis cs:3.61,0.00383395725796405)
--(axis cs:3.6,0.00388401311473573)
--(axis cs:3.59,0.0039348059205336)
--(axis cs:3.58,0.00398627466584381)
--(axis cs:3.57,0.00403835514989621)
--(axis cs:3.56,0.0040909802156569)
--(axis cs:3.55,0.00414407996840227)
--(axis cs:3.54,0.00419758197792492)
--(axis cs:3.53,0.00425141146454646)
--(axis cs:3.52,0.00430549146921903)
--(axis cs:3.51,0.00435974300808689)
--(axis cs:3.5,0.0044140863969014)
--(axis cs:3.49,0.00446845421194204)
--(axis cs:3.48,0.00452276144930534)
--(axis cs:3.47,0.00457691524819058)
--(axis cs:3.46,0.00463069995545762)
--(axis cs:3.45,0.00468357061050778)
--(axis cs:3.44,0.00473568640755759)
--(axis cs:3.43,0.0047872796972588)
--(axis cs:3.42,0.00483856540661855)
--(axis cs:3.41,0.00488974183787422)
--(axis cs:3.4,0.00494099137127846)
--(axis cs:3.39,0.00499248109109604)
--(axis cs:3.38,0.00504436335078325)
--(axis cs:3.37,0.00509677629052884)
--(axis cs:3.36,0.00514984431797876)
--(axis cs:3.35,0.00520367856096118)
--(axis cs:3.34,0.00525837729931427)
--(axis cs:3.33,0.0053140263814486)
--(axis cs:3.32,0.00537069963001488)
--(axis cs:3.31,0.00542845923996643)
--(axis cs:3.3,0.00548735617138364)
--(axis cs:3.29,0.0055474305386464)
--(axis cs:3.28,0.00560871199688492)
--(axis cs:3.27,0.00567122012609716)
--(axis cs:3.26,0.00573496481288049)
--(axis cs:3.25,0.00579994662937585)
--(axis cs:3.24,0.00586615720875466)
--(axis cs:3.23,0.00593357961638269)
--(axis cs:3.22,0.00600218871566275)
--(axis cs:3.21,0.00607195152747978)
--(axis cs:3.2,0.00614282758214073)
--(axis cs:3.19,0.00621476926270935)
--(axis cs:3.18,0.00628772213867522)
--(axis cs:3.17,0.00636162528896159)
--(axis cs:3.16,0.00643641161335969)
--(axis cs:3.15,0.00651200813157559)
--(axis cs:3.14,0.00658833626918145)
--(axis cs:3.13,0.00666531212987479)
--(axis cs:3.12,0.00674284675356135)
--(axis cs:3.11,0.00682084635988797)
--(axis cs:3.1,0.00689921257695808)
--(axis cs:3.09,0.00697784265506252)
--(axis cs:3.08,0.00705662966535103)
--(axis cs:3.07,0.00713546268345376)
--(axis cs:3.06,0.0072142269581368)
--(axis cs:3.05,0.00729267957934051)
--(axis cs:3.04,0.00737029263095725)
--(axis cs:3.03,0.00744725931496646)
--(axis cs:3.02,0.00752383806560842)
--(axis cs:3.01,0.00760026818583478)
--(axis cs:3,0.00767677048379924)
--(axis cs:2.99,0.00775354784703272)
--(axis cs:2.98,0.00783078576720548)
--(axis cs:2.97,0.00790865282622232)
--(axis cs:2.96,0.00798730115254354)
--(axis cs:2.95,0.00806686685502186)
--(axis cs:2.94,0.00814747044015754)
--(axis cs:2.93,0.00822922494817565)
--(axis cs:2.92,0.00831225696735551)
--(axis cs:2.91,0.00839663321722144)
--(axis cs:2.9,0.00848239905124182)
--(axis cs:2.89,0.00856958588588047)
--(axis cs:2.88,0.00865821158500179)
--(axis cs:2.87,0.00874828084304164)
--(axis cs:2.86,0.00883978556681118)
--(axis cs:2.85,0.00893270525548493)
--(axis cs:2.84,0.00902700737807653)
--(axis cs:2.83,0.00912264774751701)
--(axis cs:2.82,0.00921957089031685)
--(axis cs:2.81,0.00931771041070512)
--(axis cs:2.8,0.00941698934809247)
--(axis cs:2.79,0.00951732052669267)
--(axis cs:2.78,0.00961860689615397)
--(axis cs:2.77,0.00972074186209277)
--(axis cs:2.76,0.00982360960548089)
--(axis cs:2.75,0.00992708538991209)
--(axis cs:2.74,0.0100310358558574)
--(axis cs:2.73,0.0101353193011097)
--(axis cs:2.72,0.0102397859467131)
--(axis cs:2.71,0.0103442781877664)
--(axis cs:2.7,0.0104486308285864)
--(axis cs:2.69,0.0105526709371587)
--(axis cs:2.68,0.0106557293672312)
--(axis cs:2.67,0.010757544714901)
--(axis cs:2.66,0.0108584475594617)
--(axis cs:2.65,0.0109587432778154)
--(axis cs:2.64,0.0110587126733342)
--(axis cs:2.63,0.0111586125411809)
--(axis cs:2.62,0.0112586761840289)
--(axis cs:2.61,0.0113591138898849)
--(axis cs:2.6,0.0114601133817648)
--(axis cs:2.59,0.0115618402472618)
--(axis cs:2.58,0.0116644383545431)
--(axis cs:2.57,0.0117680302599865)
--(axis cs:2.56,0.0118727176115053)
--(axis cs:2.55,0.0119785815505891)
--(axis cs:2.54,0.0120856831151946)
--(axis cs:2.53,0.0121940636448463)
--(axis cs:2.52,0.0123037451886407)
--(axis cs:2.51,0.0124147309162768)
--(axis cs:2.5,0.0125270055317616)
--(axis cs:2.49,0.0126405356890415)
--(axis cs:2.48,0.0127552704084969)
--(axis cs:2.47,0.0128711414929843)
--(axis cs:2.46,0.0129880639419273)
--(axis cs:2.45,0.0131059363618237)
--(axis cs:2.44,0.0132246413714583)
--(axis cs:2.43,0.013344046000068)
--(axis cs:2.42,0.0134640020767053)
--(axis cs:2.41,0.0135843466090747)
--(axis cs:2.4,0.0137049021501688)
--(axis cs:2.39,0.0138254771511058)
--(axis cs:2.38,0.0139458662986558)
--(axis cs:2.37,0.0140658508360468)
--(axis cs:2.36,0.0141852618195846)
--(axis cs:2.35,0.0143038958755434)
--(axis cs:2.34,0.0144208403799622)
--(axis cs:2.33,0.0145354111507593)
--(axis cs:2.32,0.0146480571901746)
--(axis cs:2.31,0.0147591968441597)
--(axis cs:2.3,0.0148692117186623)
--(axis cs:2.29,0.0149784473107123)
--(axis cs:2.28,0.0150872135775566)
--(axis cs:2.27,0.0151957854598845)
--(axis cs:2.26,0.0153044033725651)
--(axis cs:2.25,0.0154132736739967)
--(axis cs:2.24,0.0155225691231062)
--(axis cs:2.23,0.0156324293312029)
--(axis cs:2.22,0.015742961214263)
--(axis cs:2.21,0.0158542394497733)
--(axis cs:2.2,0.0159663069409874)
--(axis cs:2.19,0.0160791752903232)
--(axis cs:2.18,0.0161928252826549)
--(axis cs:2.17,0.0163072073784095)
--(axis cs:2.16,0.0164222422156552)
--(axis cs:2.15,0.0165378211197751)
--(axis cs:2.14,0.0166538066188161)
--(axis cs:2.13,0.0167700329622152)
--(axis cs:2.12,0.0168863066402954)
--(axis cs:2.11,0.0170024069017019)
--(axis cs:2.1,0.0171180862657985)
--(axis cs:2.09,0.0172330710269564)
--(axis cs:2.08,0.0173470617476377)
--(axis cs:2.07,0.0174597337371905)
--(axis cs:2.06,0.0175707375133287)
--(axis cs:2.05,0.017679699243355)
--(axis cs:2.04,0.0177862211622982)
--(axis cs:2.03,0.0178898819652607)
--(axis cs:2.02,0.0179902371714154)
--(axis cs:2.01,0.0180857181035223)
--(axis cs:2,0.018175309101908)
--(axis cs:1.99,0.0182597356572096)
--(axis cs:1.98,0.0183396679569831)
--(axis cs:1.97,0.0184157183991514)
--(axis cs:1.96,0.0184884423930197)
--(axis cs:1.95,0.0185583390640988)
--(axis cs:1.94,0.0186258518887562)
--(axis cs:1.93,0.0186913692805424)
--(axis cs:1.92,0.0187552251463206)
--(axis cs:1.91,0.0188176994270017)
--(axis cs:1.9,0.0188790186347083)
--(axis cs:1.89,0.0189393563955188)
--(axis cs:1.88,0.0189988340045537)
--(axis cs:1.87,0.0190575209980339)
--(axis cs:1.86,0.0191154357450511)
--(axis cs:1.85,0.0191725460601239)
--(axis cs:1.84,0.0192287698361618)
--(axis cs:1.83,0.019283975696209)
--(axis cs:1.82,0.0193379836612716)
--(axis cs:1.81,0.0193905658306483)
--(axis cs:1.8,0.0194414969613231)
--(axis cs:1.79,0.0194906622309705)
--(axis cs:1.78,0.0195376355988419)
--(axis cs:1.77,0.0195819082430429)
--(axis cs:1.76,0.0196229250874435)
--(axis cs:1.75,0.019660085450964)
--(axis cs:1.74,0.0196927436714466)
--(axis cs:1.73,0.0197202096981672)
--(axis cs:1.72,0.019741749647129)
--(axis cs:1.71,0.0197565863134102)
--(axis cs:1.7,0.0197638996349953)
--(axis cs:1.69,0.0197622976171544)
--(axis cs:1.68,0.0197482992235481)
--(axis cs:1.67,0.0197223712691925)
--(axis cs:1.66,0.0196855680469297)
--(axis cs:1.65,0.0196388461399805)
--(axis cs:1.64,0.0195830656270112)
--(axis cs:1.63,0.0195189910830665)
--(axis cs:1.62,0.0194472924276006)
--(axis cs:1.61,0.0193685456630022)
--(axis cs:1.6,0.0192832335400403)
--(axis cs:1.59,0.0191917461804003)
--(axis cs:1.58,0.0190943816808496)
--(axis cs:1.57,0.0189913467184874)
--(axis cs:1.56,0.0188827571719359)
--(axis cs:1.55,0.0187686387691886)
--(axis cs:1.54,0.0186489277691014)
--(axis cs:1.53,0.0185234716801814)
--(axis cs:1.52,0.0183920300173666)
--(axis cs:1.51,0.0182542750948861)
--(axis cs:1.5,0.0181097928510231)
--(axis cs:1.49,0.0179580836986544)
--(axis cs:1.48,0.017798563393795)
--(axis cs:1.47,0.0176305639130105)
--(axis cs:1.46,0.0174533343294544)
--(axis cs:1.45,0.0172660416764121)
--(axis cs:1.44,0.0170677717865804)
--(axis cs:1.43,0.0168575300948289)
--(axis cs:1.42,0.0166342423918778)
--(axis cs:1.41,0.016396755516138)
--(axis cs:1.4,0.0161438379708806)
--(axis cs:1.39,0.0158741804538953)
--(axis cs:1.38,0.0155863962868485)
--(axis cs:1.37,0.0152788191451163)
--(axis cs:1.36,0.0149453482262714)
--(axis cs:1.35,0.0145851799963864)
--(axis cs:1.34,0.0142001714658967)
--(axis cs:1.33,0.0137920143898815)
--(axis cs:1.32,0.0133622371288403)
--(axis cs:1.31,0.0129122060558467)
--(axis cs:1.3,0.0124431266143753)
--(axis cs:1.29,0.0119560441157875)
--(axis cs:1.28,0.0114518443518743)
--(axis cs:1.27,0.0109312540856365)
--(axis cs:1.26,0.0103948414724596)
--(axis cs:1.25,0.00984301645378602)
--(axis cs:1.24,0.00927604016845801)
--(axis cs:1.23,0.00869445242883918)
--(axis cs:1.22,0.00809827720902093)
--(axis cs:1.21,0.0074870684047649)
--(axis cs:1.2,0.00686021986479277)
--(axis cs:1.19,0.00621696604286542)
--(axis cs:1.18,0.00555638270130351)
--(axis cs:1.17,0.00487738765435256)
--(axis cs:1.16,0.00417874153584727)
--(axis cs:1.15,0.00345904857221552)
--(axis cs:1.14,0.00271675733891308)
--(axis cs:1.13,0.00195016147589033)
--(axis cs:1.12,0.00115740033559292)
--(axis cs:1.11,0.00033645953523842)
--(axis cs:1.1,-0.00051482861635313)
--(axis cs:1.09,-0.00139878484833594)
--(axis cs:1.08,-0.00231788284586415)
--(axis cs:1.07,-0.00327474938958308)
--(axis cs:1.06,-0.00427216475055725)
--(axis cs:1.05,-0.00531307623045019)
--(axis cs:1.04,-0.00640750635243434)
--(axis cs:1.03,-0.00756011889966063)
--(axis cs:1.02,-0.00876794958637375)
--(axis cs:1.01,-0.0100283258842803)
--(axis cs:1,-0.0113388641297867)
--(axis cs:0.99,-0.0126974677242557)
--(axis cs:0.98,-0.0141023262049369)
--(axis cs:0.97,-0.0155519149957173)
--(axis cs:0.96,-0.0170449956746588)
--(axis cs:0.95,-0.0185806166201901)
--(axis cs:0.94,-0.0201581139204263)
--(axis cs:0.93,-0.0217771124508492)
--(axis cs:0.92,-0.0234375270447736)
--(axis cs:0.91,-0.0251395636989222)
--(axis cs:0.9,-0.0268837207731127)
--(axis cs:0.89,-0.0286707901587088)
--(axis cs:0.88,-0.0305018584050794)
--(axis cs:0.87,-0.0323783078069496)
--(axis cs:0.86,-0.0343018174682271)
--(axis cs:0.85,-0.0362743643696662)
--(axis cs:0.84,-0.0382982244786638)
--(axis cs:0.83,-0.0403759739495876)
--(axis cs:0.82,-0.0425104904724233)
--(axis cs:0.81,-0.04470495483626)
--(axis cs:0.8,-0.0469628527823617)
--(axis cs:0.79,-0.0492879772294194)
--(axis cs:0.78,-0.0516844309612271)
--(axis cs:0.77,-0.0541566298746923)
--(axis cs:0.76,-0.0567093068939778)
--(axis cs:0.75,-0.0593475166649788)
--(axis cs:0.74,-0.0620766411535553)
--(axis cs:0.73,-0.0649023962813001)
--(axis cs:0.72,-0.0678401958521713)
--(axis cs:0.71,-0.0709038744238865)
--(axis cs:0.7,-0.0740885544921608)
--(axis cs:0.69,-0.077389681567475)
--(axis cs:0.68,-0.0808032126390852)
--(axis cs:0.67,-0.0843241335560616)
--(axis cs:0.66,-0.0879482456538409)
--(axis cs:0.65,-0.0916736706599506)
--(axis cs:0.64,-0.0954990605653347)
--(axis cs:0.63,-0.0994236038784457)
--(axis cs:0.62,-0.103447033497396)
--(axis cs:0.61,-0.107569635527445)
--(axis cs:0.6,-0.111792258888678)
--(axis cs:0.59,-0.116116325600613)
--(axis cs:0.58,-0.120543841671772)
--(axis cs:0.57,-0.125077408563321)
--(axis cs:0.56,-0.129720235237276)
--(axis cs:0.55,-0.134476150841676)
--(axis cs:0.54,-0.139349618127972)
--(axis cs:0.53,-0.144345747740022)
--(axis cs:0.52,-0.14947031356002)
--(axis cs:0.51,-0.154729769344978)
--(axis cs:0.5,-0.160131266938869)
--(axis cs:0.49,-0.16568267640127)
--(axis cs:0.48,-0.171392608454565)
--(axis cs:0.47,-0.17727043972039)
--(axis cs:0.46,-0.183326341294029)
--(axis cs:0.45,-0.189571311295992)
--(axis cs:0.44,-0.196017212146398)
--(axis cs:0.43,-0.202676813434996)
--(axis cs:0.42,-0.209563841413399)
--(axis cs:0.41,-0.216693036324341)
--(axis cs:0.4,-0.224112104704754)
--(axis cs:0.39,-0.231874494028393)
--(axis cs:0.38,-0.239970895445091)
--(axis cs:0.37,-0.248392494927847)
--(axis cs:0.36,-0.257131846195175)
--(axis cs:0.35,-0.26618286504947)
--(axis cs:0.34,-0.275540839388964)
--(axis cs:0.33,-0.28520245375875)
--(axis cs:0.32,-0.295165827716607)
--(axis cs:0.31,-0.305430567673405)
--(axis cs:0.3,-0.315997832249685)
--(axis cs:0.29,-0.326870411592715)
--(axis cs:0.28,-0.33805282154646)
--(axis cs:0.27,-0.349551414088127)
--(axis cs:0.26,-0.361374506072807)
--(axis cs:0.25,-0.373532529104953)
--(axis cs:0.24,-0.386038204338543)
--(axis cs:0.23,-0.398906747273881)
--(axis cs:0.22,-0.412156109275989)
--(axis cs:0.21,-0.425807264741594)
--(axis cs:0.2,-0.439884555812792)
--(axis cs:0.19,-0.454416110608514)
--(axis cs:0.18,-0.469434356622308)
--(axis cs:0.17,-0.484976658992046)
--(axis cs:0.16,-0.501086125005698)
--(axis cs:0.15,-0.517812633439015)
--(axis cs:0.14,-0.535214173393466)
--(axis cs:0.13,-0.553358617793128)
--(axis cs:0.12,-0.572326121449828)
--(axis cs:0.11,-0.592212440657705)
--(axis cs:0.1,-0.613133655174557)
--(axis cs:0.09,-0.63523310376492)
--(axis cs:0.08,-0.658692363967109)
--(axis cs:0.07,-0.683751775213054)
--(axis cs:0.06,-0.710634144980694)
--(axis cs:0.05,-0.739599842563579)
--(axis cs:0.04,-0.771188707839029)
--(axis cs:0.03,-0.806291633937017)
--(axis cs:0.02,-0.846611397873804)
--(axis cs:0.01,-0.896458399500234)
--(axis cs:0,-1)
--cycle;
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.3}
\addlegendentry{Ground truth $\pm2\sigma$ interval}

\path [draw=red, pattern=north east lines, pattern color=red, opacity = 0.5,]
(axis cs:0,-1)
--(axis cs:0,-1)
--(axis cs:0.01,-1.07259410190164)
--(axis cs:0.02,-1.09197247456309)
--(axis cs:0.03,-1.10229507767654)
--(axis cs:0.04,-1.10786501884279)
--(axis cs:0.05,-1.11037789159359)
--(axis cs:0.06,-1.11071751431657)
--(axis cs:0.07,-1.10941676088344)
--(axis cs:0.08,-1.10672914332224)
--(axis cs:0.09,-1.10286859089706)
--(axis cs:0.1,-1.09806144326964)
--(axis cs:0.11,-1.09248327384791)
--(axis cs:0.12,-1.08627223667379)
--(axis cs:0.13,-1.07953925821424)
--(axis cs:0.14,-1.07237497290429)
--(axis cs:0.15,-1.06485444512829)
--(axis cs:0.16,-1.05704048881442)
--(axis cs:0.17,-1.04898606549984)
--(axis cs:0.18,-1.04073605782751)
--(axis cs:0.19,-1.03232860838414)
--(axis cs:0.2,-1.02379614903786)
--(axis cs:0.21,-1.01516620544395)
--(axis cs:0.22,-1.00646203531459)
--(axis cs:0.23,-0.997703141816577)
--(axis cs:0.24,-0.98890569180282)
--(axis cs:0.25,-0.980082860525998)
--(axis cs:0.26,-0.971245118805523)
--(axis cs:0.27,-0.96240047454595)
--(axis cs:0.28,-0.953554677533761)
--(axis cs:0.29,-0.944711394237526)
--(axis cs:0.3,-0.935872357679383)
--(axis cs:0.31,-0.927037496179677)
--(axis cs:0.32,-0.918205043793504)
--(axis cs:0.33,-0.909371634480677)
--(axis cs:0.34,-0.900532381422791)
--(axis cs:0.35,-0.891680942379795)
--(axis cs:0.36,-0.882809571530399)
--(axis cs:0.37,-0.873909157837913)
--(axis cs:0.38,-0.864969249601261)
--(axis cs:0.39,-0.855978064466952)
--(axis cs:0.4,-0.84692248376745)
--(axis cs:0.41,-0.837788925436683)
--(axis cs:0.42,-0.828626595124779)
--(axis cs:0.43,-0.819478989057326)
--(axis cs:0.44,-0.810356668561181)
--(axis cs:0.45,-0.801269212403488)
--(axis cs:0.46,-0.792225274120937)
--(axis cs:0.47,-0.783232631512008)
--(axis cs:0.48,-0.774298229506977)
--(axis cs:0.49,-0.765428217442315)
--(axis cs:0.5,-0.756627981612257)
--(axis cs:0.51,-0.747902173843202)
--(axis cs:0.52,-0.739254736730157)
--(axis cs:0.53,-0.730688926083943)
--(axis cs:0.54,-0.722207331059832)
--(axis cs:0.55,-0.713811892369698)
--(axis cs:0.56,-0.705503918918494)
--(axis cs:0.57,-0.697284103150179)
--(axis cs:0.58,-0.68915253533672)
--(axis cs:0.59,-0.681108716995471)
--(axis cs:0.6,-0.673151573574355)
--(axis cs:0.61,-0.665279466500062)
--(axis cs:0.62,-0.657490204641698)
--(axis cs:0.63,-0.649781055200343)
--(axis cs:0.64,-0.642148753993671)
--(axis cs:0.65,-0.634589515063618)
--(axis cs:0.66,-0.627099039493881)
--(axis cs:0.67,-0.619672523282056)
--(axis cs:0.68,-0.61230466454254)
--(axis cs:0.69,-0.604991464314851)
--(axis cs:0.7,-0.597728728992079)
--(axis cs:0.71,-0.590510286963531)
--(axis cs:0.72,-0.583329469659259)
--(axis cs:0.73,-0.57617930001086)
--(axis cs:0.74,-0.569071527506704)
--(axis cs:0.75,-0.562019495447095)
--(axis cs:0.76,-0.55502686375065)
--(axis cs:0.77,-0.548096972899751)
--(axis cs:0.78,-0.541232850576319)
--(axis cs:0.79,-0.534437217260039)
--(axis cs:0.8,-0.527712490922849)
--(axis cs:0.81,-0.521060790943072)
--(axis cs:0.82,-0.514483941353433)
--(axis cs:0.83,-0.507983473528732)
--(axis cs:0.84,-0.501560628411099)
--(axis cs:0.85,-0.495216358363065)
--(axis cs:0.86,-0.488951328731046)
--(axis cs:0.87,-0.482765919193991)
--(axis cs:0.88,-0.476660224963713)
--(axis cs:0.89,-0.470634057894681)
--(axis cs:0.9,-0.464686947551687)
--(axis cs:0.91,-0.458818142273669)
--(axis cs:0.92,-0.453026610261066)
--(axis cs:0.93,-0.447311040702274)
--(axis cs:0.94,-0.441669844942097)
--(axis cs:0.95,-0.436101157681438)
--(axis cs:0.96,-0.430602838182867)
--(axis cs:0.97,-0.425172471441093)
--(axis cs:0.98,-0.419807369260643)
--(axis cs:0.99,-0.41450457116518)
--(axis cs:1,-0.409260845043698)
--(axis cs:1.01,-0.404072687418057)
--(axis cs:1.02,-0.398936323193738)
--(axis cs:1.03,-0.393847704730771)
--(axis cs:1.04,-0.388802510043994)
--(axis cs:1.05,-0.383796139910296)
--(axis cs:1.06,-0.378831637669892)
--(axis cs:1.07,-0.373917419961727)
--(axis cs:1.08,-0.369054842709058)
--(axis cs:1.09,-0.364245109323163)
--(axis cs:1.1,-0.359489284244397)
--(axis cs:1.11,-0.354788293337119)
--(axis cs:1.12,-0.35014292402919)
--(axis cs:1.13,-0.345553825229994)
--(axis cs:1.14,-0.341021507060016)
--(axis cs:1.15,-0.336546340424011)
--(axis cs:1.16,-0.332128556458731)
--(axis cs:1.17,-0.327768245884921)
--(axis cs:1.18,-0.323465358291852)
--(axis cs:1.19,-0.319219701380888)
--(axis cs:1.2,-0.315030940192485)
--(axis cs:1.21,-0.310898596338521)
--(axis cs:1.22,-0.306822047258933)
--(axis cs:1.23,-0.302800525518199)
--(axis cs:1.24,-0.298833118153254)
--(axis cs:1.25,-0.294919075516359)
--(axis cs:1.26,-0.291057855972481)
--(axis cs:1.27,-0.287248330432782)
--(axis cs:1.28,-0.28348920897277)
--(axis cs:1.29,-0.279779049445618)
--(axis cs:1.3,-0.276116257088487)
--(axis cs:1.31,-0.272499084101353)
--(axis cs:1.32,-0.268925629156227)
--(axis cs:1.33,-0.26539383678461)
--(axis cs:1.34,-0.261901496580013)
--(axis cs:1.35,-0.258446242140125)
--(axis cs:1.36,-0.255025549659663)
--(axis cs:1.37,-0.251636736069597)
--(axis cs:1.38,-0.248279784822479)
--(axis cs:1.39,-0.244959982649048)
--(axis cs:1.4,-0.241678187793172)
--(axis cs:1.41,-0.238434984840694)
--(axis cs:1.42,-0.235230886992937)
--(axis cs:1.43,-0.232066335637342)
--(axis cs:1.44,-0.228941699817809)
--(axis cs:1.45,-0.225857275617535)
--(axis cs:1.46,-0.222813285467164)
--(axis cs:1.47,-0.219809877391117)
--(axis cs:1.48,-0.216847124204828)
--(axis cs:1.49,-0.213925022675464)
--(axis cs:1.5,-0.211043492658381)
--(axis cs:1.51,-0.208202376221089)
--(axis cs:1.52,-0.205401436765839)
--(axis cs:1.53,-0.202640358161074)
--(axis cs:1.54,-0.199918743890897)
--(axis cs:1.55,-0.197236116230302)
--(axis cs:1.56,-0.194591915452317)
--(axis cs:1.57,-0.191985499071223)
--(axis cs:1.58,-0.189416141123764)
--(axis cs:1.59,-0.186883031487658)
--(axis cs:1.6,-0.18438527523375)
--(axis cs:1.61,-0.181921892004815)
--(axis cs:1.62,-0.179491815410315)
--(axis cs:1.63,-0.177093892422229)
--(axis cs:1.64,-0.174726882752518)
--(axis cs:1.65,-0.172389458187681)
--(axis cs:1.66,-0.170080201850228)
--(axis cs:1.67,-0.167797607350651)
--(axis cs:1.68,-0.16554007778649)
--(axis cs:1.69,-0.163305924537268)
--(axis cs:1.7,-0.161094052445495)
--(axis cs:1.71,-0.158907320199445)
--(axis cs:1.72,-0.156746503445655)
--(axis cs:1.73,-0.154611811884696)
--(axis cs:1.74,-0.152503418351645)
--(axis cs:1.75,-0.150421458352251)
--(axis cs:1.76,-0.148366029550591)
--(axis cs:1.77,-0.146337191213776)
--(axis cs:1.78,-0.144334963619437)
--(axis cs:1.79,-0.142359327431857)
--(axis cs:1.8,-0.140410223052681)
--(axis cs:1.81,-0.138487585809971)
--(axis cs:1.82,-0.136591573031656)
--(axis cs:1.83,-0.134722141027341)
--(axis cs:1.84,-0.132879151466437)
--(axis cs:1.85,-0.131062420580956)
--(axis cs:1.86,-0.12927171848518)
--(axis cs:1.87,-0.127506768507835)
--(axis cs:1.88,-0.125767246540347)
--(axis cs:1.89,-0.124052780403877)
--(axis cs:1.9,-0.122362949236762)
--(axis cs:1.91,-0.120697282902754)
--(axis cs:1.92,-0.11905526141895)
--(axis cs:1.93,-0.117436314400715)
--(axis cs:1.94,-0.115839820518932)
--(axis cs:1.95,-0.114265106962841)
--(axis cs:1.96,-0.112711448899303)
--(axis cs:1.97,-0.111178068916671)
--(axis cs:1.98,-0.109664136438463)
--(axis cs:1.99,-0.108168767088713)
--(axis cs:2,-0.106691021987144)
--(axis cs:2.01,-0.105229906948158)
--(axis cs:2.02,-0.103784374966996)
--(axis cs:2.03,-0.102355122664752)
--(axis cs:2.04,-0.100943402179274)
--(axis cs:2.05,-0.0995493439304271)
--(axis cs:2.06,-0.0981730576464524)
--(axis cs:2.07,-0.096814631999973)
--(axis cs:2.08,-0.0954741342156437)
--(axis cs:2.09,-0.0941516096520155)
--(axis cs:2.1,-0.0928470813603117)
--(axis cs:2.11,-0.0915605496229489)
--(axis cs:2.12,-0.0902919914747413)
--(axis cs:2.13,-0.0890413602098178)
--(axis cs:2.14,-0.0878085848773331)
--(axis cs:2.15,-0.0865935697690712)
--(axis cs:2.16,-0.0853961939020094)
--(axis cs:2.17,-0.0842163104988225)
--(axis cs:2.18,-0.0830537464691564)
--(axis cs:2.19,-0.0819083018942789)
--(axis cs:2.2,-0.0807797495174072)
--(axis cs:2.21,-0.0796678342416177)
--(axis cs:2.22,-0.0785722726367511)
--(axis cs:2.23,-0.0774927524561197)
--(axis cs:2.24,-0.0764289321631098)
--(axis cs:2.25,-0.0753804404669259)
--(axis cs:2.26,-0.0743468758657464)
--(axis cs:2.27,-0.0733278061944402)
--(axis cs:2.28,-0.0723227681727115)
--(axis cs:2.29,-0.0713312669481019)
--(axis cs:2.3,-0.0703527756266399)
--(axis cs:2.31,-0.0693867347821044)
--(axis cs:2.32,-0.0684325519327989)
--(axis cs:2.33,-0.0674896009724176)
--(axis cs:2.34,-0.0665572215389588)
--(axis cs:2.35,-0.0656347250979382)
--(axis cs:2.36,-0.0647225587778212)
--(axis cs:2.37,-0.0638214006790664)
--(axis cs:2.38,-0.0629313826206918)
--(axis cs:2.39,-0.0620526461645785)
--(axis cs:2.4,-0.0611852578038739)
--(axis cs:2.41,-0.0603292716144685)
--(axis cs:2.42,-0.0594847289341896)
--(axis cs:2.43,-0.058651658025275)
--(axis cs:2.44,-0.0578300737215361)
--(axis cs:2.45,-0.0570199770617212)
--(axis cs:2.46,-0.0562213549106799)
--(axis cs:2.47,-0.0554341795699987)
--(axis cs:2.48,-0.0546584083798368)
--(axis cs:2.49,-0.0538939833137133)
--(axis cs:2.5,-0.0531408305679994)
--(axis cs:2.51,-0.0523988601478281)
--(axis cs:2.52,-0.0516679654510521)
--(axis cs:2.53,-0.050948022851749)
--(axis cs:2.54,-0.0502388912845899)
--(axis cs:2.55,-0.0495404118311343)
--(axis cs:2.56,-0.0488524073087989)
--(axis cs:2.57,-0.0481746818628543)
--(axis cs:2.58,-0.0475070205613236)
--(axis cs:2.59,-0.046849188992092)
--(axis cs:2.6,-0.0462009328608659)
--(axis cs:2.61,-0.0455619775878482)
--(axis cs:2.62,-0.0449320279001013)
--(axis cs:2.63,-0.044310767415551)
--(axis cs:2.64,-0.0436978582134184)
--(axis cs:2.65,-0.0430929403845437)
--(axis cs:2.66,-0.0424956315535641)
--(axis cs:2.67,-0.0419055263631938)
--(axis cs:2.68,-0.0413221959089038)
--(axis cs:2.69,-0.0407451871100606)
--(axis cs:2.7,-0.0401746398904583)
--(axis cs:2.71,-0.0396111029503599)
--(axis cs:2.72,-0.0390546297993092)
--(axis cs:2.73,-0.0385052672366975)
--(axis cs:2.74,-0.0379630554974186)
--(axis cs:2.75,-0.0374280280167056)
--(axis cs:2.76,-0.0369002111793272)
--(axis cs:2.77,-0.0363796240536589)
--(axis cs:2.78,-0.035866278111238)
--(axis cs:2.79,-0.0353601769325088)
--(axis cs:2.8,-0.0348613158995557)
--(axis cs:2.81,-0.0343696818767163)
--(axis cs:2.82,-0.0338852528800478)
--(axis cs:2.83,-0.0334079977366954)
--(axis cs:2.84,-0.0329378757352713)
--(axis cs:2.85,-0.0324748362683912)
--(axis cs:2.86,-0.0320188184685356)
--(axis cs:2.87,-0.0315697508383878)
--(axis cs:2.88,-0.0311275508767553)
--(axis cs:2.89,-0.0306921247010946)
--(axis cs:2.9,-0.0302633666675226)
--(axis cs:2.91,-0.0298411589890132)
--(axis cs:2.92,-0.0294253713522266)
--(axis cs:2.93,-0.0290158605331035)
--(axis cs:2.94,-0.028612477053993)
--(axis cs:2.95,-0.0282151029102995)
--(axis cs:2.96,-0.0278235773705044)
--(axis cs:2.97,-0.0274377171959159)
--(axis cs:2.98,-0.0270573239661302)
--(axis cs:2.99,-0.0266821836617767)
--(axis cs:3,-0.0263120662306805)
--(axis cs:3.01,-0.0259467251315423)
--(axis cs:3.02,-0.0255858968478429)
--(axis cs:3.03,-0.0252293003630815)
--(axis cs:3.04,-0.0248766365866009)
--(axis cs:3.05,-0.0245275877170968)
--(axis cs:3.06,-0.0241819016044474)
--(axis cs:3.07,-0.0238400476371085)
--(axis cs:3.08,-0.0235022106216612)
--(axis cs:3.09,-0.0231684476247476)
--(axis cs:3.1,-0.0228388123067843)
--(axis cs:3.11,-0.0225133547533073)
--(axis cs:3.12,-0.0221921212913505)
--(axis cs:3.13,-0.0218751542907742)
--(axis cs:3.14,-0.0215624919505344)
--(axis cs:3.15,-0.0212541680699676)
--(axis cs:3.16,-0.0209502118052575)
--(axis cs:3.17,-0.0206506474113526)
--(axis cs:3.18,-0.0203554939697072)
--(axis cs:3.19,-0.0200647651023297)
--(axis cs:3.2,-0.0197784686727361)
--(axis cs:3.21,-0.0194966064745158)
--(axis cs:3.22,-0.0192191739083236)
--(axis cs:3.23,-0.0189461596482113)
--(axis cs:3.24,-0.0186775452982922)
--(axis cs:3.25,-0.0184133050408018)
--(axis cs:3.26,-0.0181534052766527)
--(axis cs:3.27,-0.0178978042595916)
--(axis cs:3.28,-0.0176464517250361)
--(axis cs:3.29,-0.0173992885145874)
--(axis cs:3.3,-0.0171562461970861)
--(axis cs:3.31,-0.016917246686881)
--(axis cs:3.32,-0.0166822018597112)
--(axis cs:3.33,-0.0164510131662557)
--(axis cs:3.34,-0.016223571242961)
--(axis cs:3.35,-0.0159997555192163)
--(axis cs:3.36,-0.0157794338192916)
--(axis cs:3.37,-0.0155624619566697)
--(axis cs:3.38,-0.015348683317484)
--(axis cs:3.39,-0.0151379284286906)
--(axis cs:3.4,-0.0149300145053439)
--(axis cs:3.41,-0.0147247449698717)
--(axis cs:3.42,-0.0145219089345345)
--(axis cs:3.43,-0.0143212806362464)
--(axis cs:3.44,-0.0141226188105789)
--(axis cs:3.45,-0.0139256659889758)
--(axis cs:3.46,-0.0137301476998794)
--(axis cs:3.47,-0.0135358630467905)
--(axis cs:3.48,-0.0133433157088782)
--(axis cs:3.49,-0.013152680482208)
--(axis cs:3.5,-0.0129640097891367)
--(axis cs:3.51,-0.0127773609733823)
--(axis cs:3.52,-0.0125928058288407)
--(axis cs:3.53,-0.012410400537135)
--(axis cs:3.54,-0.0122301983787408)
--(axis cs:3.55,-0.0120522507785074)
--(axis cs:3.56,-0.0118766071510958)
--(axis cs:3.57,-0.0117033147308779)
--(axis cs:3.58,-0.0115324183859234)
--(axis cs:3.59,-0.0113639604157938)
--(axis cs:3.6,-0.0111979803329692)
--(axis cs:3.61,-0.0110345146278549)
--(axis cs:3.62,-0.0108735965174621)
--(axis cs:3.63,-0.0107152556780094)
--(axis cs:3.64,-0.0105595179618676)
--(axis cs:3.65,-0.0104064050994529)
--(axis cs:3.66,-0.0102559343868668)
--(axis cs:3.67,-0.0101081183602761)
--(axis cs:3.68,-0.00996296445821811)
--(axis cs:3.69,-0.00982047467320372)
--(axis cs:3.7,-0.00968064519414984)
--(axis cs:3.71,-0.00954346604131652)
--(axis cs:3.72,-0.00940892069551961)
--(axis cs:3.73,-0.00927698572344198)
--(axis cs:3.74,-0.00914763040085425)
--(axis cs:3.75,-0.00902081633547113)
--(axis cs:3.76,-0.00889649709099725)
--(axis cs:3.77,-0.00877461781364549)
--(axis cs:3.78,-0.00865511486202738)
--(axis cs:3.79,-0.00853791544080901)
--(axis cs:3.8,-0.00842293723788278)
--(axis cs:3.81,-0.00831008806401585)
--(axis cs:3.82,-0.00819926549298584)
--(axis cs:3.83,-0.0080903564990908)
--(axis cs:3.84,-0.00798323708760608)
--(axis cs:3.85,-0.0078777719122349)
--(axis cs:3.86,-0.00777381387183321)
--(axis cs:3.87,-0.00767120367664328)
--(axis cs:3.88,-0.00756976937189092)
--(axis cs:3.89,-0.00746932580381066)
--(axis cs:3.9,-0.00736967400985754)
--(axis cs:3.91,-0.00727060051089587)
--(axis cs:3.92,-0.00717187647832345)
--(axis cs:3.93,-0.00707325674311295)
--(axis cs:3.94,-0.00697447860624566)
--(axis cs:3.95,-0.00687538969875344)
--(axis cs:3.96,-0.00677674814511421)
--(axis cs:3.97,-0.00667876918953368)
--(axis cs:3.98,-0.00658150024576168)
--(axis cs:3.99,-0.00648498855200429)
--(axis cs:4,-0.00638928115510359)
--(axis cs:4.01,-0.00629442488566794)
--(axis cs:4.02,-0.00620046632336904)
--(axis cs:4.03,-0.00610745175156757)
--(axis cs:4.04,-0.0060154271003821)
--(axis cs:4.05,-0.00592443787727648)
--(axis cs:4.06,-0.00583452908421317)
--(axis cs:4.07,-0.00574574512040624)
--(axis cs:4.08,-0.00565813015972291)
--(axis cs:4.09,-0.00557173544193764)
--(axis cs:4.1,-0.00548660804945675)
--(axis cs:4.11,-0.00540279151003766)
--(axis cs:4.12,-0.00532032796217187)
--(axis cs:4.13,-0.00523925795309605)
--(axis cs:4.14,-0.00515962021722795)
--(axis cs:4.15,-0.00508145143490769)
--(axis cs:4.16,-0.00500478597160071)
--(axis cs:4.17,-0.00492965559803511)
--(axis cs:4.18,-0.00485608919210328)
--(axis cs:4.19,-0.00478411242374733)
--(axis cs:4.2,-0.0047137474244638)
--(axis cs:4.21,-0.00464501244349291)
--(axis cs:4.22,-0.00457792149318734)
--(axis cs:4.23,-0.00451248398646666)
--(axis cs:4.24,-0.00444870436963653)
--(axis cs:4.25,-0.00438658175416236)
--(axis cs:4.26,-0.00432610955121223)
--(axis cs:4.27,-0.0042672751128968)
--(axis cs:4.28,-0.00421005938411243)
--(axis cs:4.29,-0.00415443656871375)
--(axis cs:4.3,-0.00410037381338678)
--(axis cs:4.31,-0.00404783091204851)
--(axis cs:4.32,-0.00399676003285658)
--(axis cs:4.33,-0.00394710546897102)
--(axis cs:4.34,-0.0038988034130745)
--(axis cs:4.35,-0.00385178175433687)
--(axis cs:4.36,-0.00380595989501764)
--(axis cs:4.37,-0.00376124858225081)
--(axis cs:4.38,-0.0037175497487608)
--(axis cs:4.39,-0.00367475635432059)
--(axis cs:4.4,-0.00363275221767618)
--(axis cs:4.41,-0.00359141182639744)
--(axis cs:4.42,-0.00355060010962293)
--(axis cs:4.43,-0.00351017215585848)
--(axis cs:4.44,-0.00346997285473234)
--(axis cs:4.45,-0.00342983643771123)
--(axis cs:4.46,-0.00338958588796466)
--(axis cs:4.47,-0.00334903218344286)
--(axis cs:4.48,-0.0033079733292604)
--(axis cs:4.49,-0.00326619312488305)
--(axis cs:4.5,-0.00322345959729563)
--(axis cs:4.51,-0.00317952301168333)
--(axis cs:4.52,-0.00313427991720517)
--(axis cs:4.53,-0.00308888244917078)
--(axis cs:4.54,-0.00304362972493342)
--(axis cs:4.55,-0.00299855015133385)
--(axis cs:4.56,-0.00295367223716256)
--(axis cs:4.57,-0.00290902461144984)
--(axis cs:4.58,-0.0028646360382335)
--(axis cs:4.59,-0.00282053542736412)
--(axis cs:4.6,-0.0027767518408412)
--(axis cs:4.61,-0.00273331449410464)
--(axis cs:4.62,-0.00269025275163367)
--(axis cs:4.63,-0.00264759611613158)
--(axis cs:4.64,-0.00260537421050083)
--(axis cs:4.65,-0.00256361675174059)
--(axis cs:4.66,-0.00252235351583101)
--(axis cs:4.67,-0.00248161508572803)
--(axis cs:4.68,-0.00244143522674299)
--(axis cs:4.69,-0.00240184523076459)
--(axis cs:4.7,-0.00236287580615053)
--(axis cs:4.71,-0.0023245573519507)
--(axis cs:4.72,-0.00228691984673833)
--(axis cs:4.73,-0.00224999272117756)
--(axis cs:4.74,-0.00221380471352959)
--(axis cs:4.75,-0.00217838370749296)
--(axis cs:4.76,-0.00214375655202722)
--(axis cs:4.77,-0.00210994886312801)
--(axis cs:4.78,-0.00207698480790603)
--(axis cs:4.79,-0.00204488687177246)
--(axis cs:4.8,-0.00201367561004168)
--(axis cs:4.81,-0.00198336938581824)
--(axis cs:4.82,-0.00195398409662292)
--(axis cs:4.83,-0.00192553289280811)
--(axis cs:4.84,-0.00189802589138908)
--(axis cs:4.85,-0.0018714698894395)
--(axis cs:4.86,-0.00184586808163078)
--(axis cs:4.87,-0.00182121978679568)
--(axis cs:4.88,-0.00179752018852998)
--(axis cs:4.89,-0.00177476009477791)
--(axis cs:4.9,-0.00175292572105226)
--(axis cs:4.91,-0.00173199850140367)
--(axis cs:4.92,-0.00171195493047357)
--(axis cs:4.93,-0.00169276643895635)
--(axis cs:4.94,-0.00167439930358454)
--(axis cs:4.95,-0.00165681459137981)
--(axis cs:4.96,-0.00163996813643141)
--(axis cs:4.97,-0.00162381054593053)
--(axis cs:4.98,-0.00160828723065869)
--(axis cs:4.99,-0.00159333845365109)
--(axis cs:5,-0.00157889938936786)
--(axis cs:5.01,-0.00156490018442652)
--(axis cs:5.02,-0.00155126600977318)
--(axis cs:5.03,-0.00153791709306773)
--(axis cs:5.04,-0.0015247687189701)
--(axis cs:5.05,-0.00151173118384755)
--(axis cs:5.06,-0.00149870969005063)
--(axis cs:5.07,-0.00148560416315591)
--(axis cs:5.08,-0.00147230897322418)
--(axis cs:5.09,-0.00145871253787804)
--(axis cs:5.1,-0.00144469678046515)
--(axis cs:5.11,-0.00143013641019673)
--(axis cs:5.12,-0.00141489798215873)
--(axis cs:5.13,-0.00139883868235923)
--(axis cs:5.14,-0.00138180476481624)
--(axis cs:5.15,-0.00136362954153101)
--(axis cs:5.16,-0.00134424962866081)
--(axis cs:5.17,-0.001324609790864)
--(axis cs:5.18,-0.00130496675947762)
--(axis cs:5.19,-0.00128533458120358)
--(axis cs:5.2,-0.00126572739523803)
--(axis cs:5.21,-0.00124615945158755)
--(axis cs:5.22,-0.00122664512854591)
--(axis cs:5.23,-0.00120719894918814)
--(axis cs:5.24,-0.00118783559670144)
--(axis cs:5.25,-0.00116856992833107)
--(axis cs:5.26,-0.00114941698767351)
--(axis cs:5.27,-0.00113039201499757)
--(axis cs:5.28,-0.00111151045594316)
--(axis cs:5.29,-0.00109278913640611)
--(axis cs:5.3,-0.00107424539656593)
--(axis cs:5.31,-0.00105589591959959)
--(axis cs:5.32,-0.00103775758370382)
--(axis cs:5.33,-0.00101984745040249)
--(axis cs:5.34,-0.00100218274683214)
--(axis cs:5.35,-0.000984780841142391)
--(axis cs:5.36,-0.000967659210087768)
--(axis cs:5.37,-0.000950835397840292)
--(axis cs:5.38,-0.000934326965025753)
--(axis cs:5.39,-0.000918151426986844)
--(axis cs:5.4,-0.000902326180312693)
--(axis cs:5.41,-0.000886868416755375)
--(axis cs:5.42,-0.000871795023789101)
--(axis cs:5.43,-0.000857122471266148)
--(axis cs:5.44,-0.000842866683892566)
--(axis cs:5.45,-0.000829042899591905)
--(axis cs:5.46,-0.000815665514247882)
--(axis cs:5.47,-0.000802747913813648)
--(axis cs:5.48,-0.000790302295335709)
--(axis cs:5.49,-0.000778339479046619)
--(axis cs:5.5,-0.000766868714305846)
--(axis cs:5.51,-0.00075589748277767)
--(axis cs:5.52,-0.000745431302786474)
--(axis cs:5.53,-0.000735473539236086)
--(axis cs:5.54,-0.000726025223772193)
--(axis cs:5.55,-0.000717084889960015)
--(axis cs:5.56,-0.000708648428106249)
--(axis cs:5.57,-0.000700708963951973)
--(axis cs:5.58,-0.000693256764796914)
--(axis cs:5.59,-0.00068627917570212)
--(axis cs:5.6,-0.000679760587296145)
--(axis cs:5.61,-0.000673682435437741)
--(axis cs:5.62,-0.000668023231638862)
--(axis cs:5.63,-0.000662758621806093)
--(axis cs:5.64,-0.000657861469596155)
--(axis cs:5.65,-0.000653301959571838)
--(axis cs:5.66,-0.00064904771444165)
--(axis cs:5.67,-0.000645063919999686)
--(axis cs:5.68,-0.000641313450956976)
--(axis cs:5.69,-0.000637756990651278)
--(axis cs:5.7,-0.000634353137595975)
--(axis cs:5.71,-0.000631058491918122)
--(axis cs:5.72,-0.000627827714864298)
--(axis cs:5.73,-0.000624613554633172)
--(axis cs:5.74,-0.000621366831729997)
--(axis cs:5.75,-0.000618036376725211)
--(axis cs:5.76,-0.000614568912619163)
--(axis cs:5.77,-0.000610908872827452)
--(axis cs:5.78,-0.000606998143929835)
--(axis cs:5.79,-0.000602775719533194)
--(axis cs:5.8,-0.000598177247551632)
--(axis cs:5.81,-0.000593134447416297)
--(axis cs:5.82,-0.000587574365460344)
--(axis cs:5.83,-0.000581418424852137)
--(axis cs:5.84,-0.000574581209198768)
--(axis cs:5.85,-0.000566968893461155)
--(axis cs:5.86,-0.000558790207830136)
--(axis cs:5.87,-0.000550702687648333)
--(axis cs:5.88,-0.000542731147338245)
--(axis cs:5.89,-0.000534873869465416)
--(axis cs:5.9,-0.000527129121716038)
--(axis cs:5.91,-0.000519495159470868)
--(axis cs:5.92,-0.000511970228590936)
--(axis cs:5.93,-0.000504552568424122)
--(axis cs:5.94,-0.000497240415041802)
--(axis cs:5.95,-0.000490032011071847)
--(axis cs:5.96,-0.000482927059271429)
--(axis cs:5.97,-0.000475925046329233)
--(axis cs:5.98,-0.00046902440777886)
--(axis cs:5.99,-0.000462223598201454)
--(axis cs:6,-0.000455521096052364)
--(axis cs:6,0.000281564221322974)
--(axis cs:6,0.000281564221322974)
--(axis cs:5.99,0.000285532652873527)
--(axis cs:5.98,0.000289556420679922)
--(axis cs:5.97,0.000293636370797949)
--(axis cs:5.96,0.0002977733625635)
--(axis cs:5.95,0.000301968263765903)
--(axis cs:5.94,0.000306223011780348)
--(axis cs:5.93,0.000310539769971985)
--(axis cs:5.92,0.000314919243528288)
--(axis cs:5.91,0.000319362125580764)
--(axis cs:5.9,0.000323869100085475)
--(axis cs:5.89,0.000328440838586378)
--(axis cs:5.88,0.000333077997208766)
--(axis cs:5.87,0.000337781213873544)
--(axis cs:5.86,0.000342551105723322)
--(axis cs:5.85,0.000347361752144809)
--(axis cs:5.84,0.000351554505705643)
--(axis cs:5.83,0.000354919518226302)
--(axis cs:5.82,0.000357549490858235)
--(axis cs:5.81,0.000359528710207775)
--(axis cs:5.8,0.000360934617421034)
--(axis cs:5.79,0.000361839024580385)
--(axis cs:5.78,0.000362309064771266)
--(axis cs:5.77,0.000362407936697212)
--(axis cs:5.76,0.000362195487470031)
--(axis cs:5.75,0.000361728665329713)
--(axis cs:5.74,0.000361061865781458)
--(axis cs:5.73,0.000360247188846769)
--(axis cs:5.72,0.000359334621078116)
--(axis cs:5.71,0.000358372153194208)
--(axis cs:5.7,0.000357405842321389)
--(axis cs:5.69,0.000356479826639149)
--(axis cs:5.68,0.000355636299547555)
--(axis cs:5.67,0.0003549154501614)
--(axis cs:5.66,0.000354355376872157)
--(axis cs:5.65,0.000353991980799078)
--(axis cs:5.64,0.000353858846079405)
--(axis cs:5.63,0.000353987114037026)
--(axis cs:5.62,0.00035440535824259)
--(axis cs:5.61,0.000355139467273881)
--(axis cs:5.6,0.000356212541559862)
--(axis cs:5.59,0.000357644810025188)
--(axis cs:5.58,0.000359453571348767)
--(axis cs:5.57,0.00036165316354076)
--(axis cs:5.56,0.000364254964279887)
--(axis cs:5.55,0.000367267423107241)
--(axis cs:5.54,0.000370696125223623)
--(axis cs:5.53,0.000374543885365264)
--(axis cs:5.52,0.000378810869110927)
--(axis cs:5.51,0.000383494738059962)
--(axis cs:5.5,0.000388590814654634)
--(axis cs:5.49,0.000394092262017703)
--(axis cs:5.48,0.000399990274033089)
--(axis cs:5.47,0.000406274270990576)
--(axis cs:5.46,0.000412932096407916)
--(axis cs:5.45,0.000419950211089965)
--(axis cs:5.44,0.000427313881035984)
--(axis cs:5.43,0.000435007356415724)
--(axis cs:5.42,0.000443014039460158)
--(axis cs:5.41,0.000451316639718811)
--(axis cs:5.4,0.000459897315696035)
--(axis cs:5.39,0.000468737802375301)
--(axis cs:5.38,0.000477819524563273)
--(axis cs:5.37,0.000487123696330614)
--(axis cs:5.36,0.000496631407095474)
--(axis cs:5.35,0.000506323695093963)
--(axis cs:5.34,0.000516181609117007)
--(axis cs:5.33,0.000526186259474101)
--(axis cs:5.32,0.000536318859180665)
--(axis cs:5.31,0.000546560756366284)
--(axis cs:5.3,0.000556893458874256)
--(axis cs:5.29,0.000567298651976076)
--(axis cs:5.28,0.000577758210064037)
--(axis cs:5.27,0.000588255061603203)
--(axis cs:5.26,0.00059877202176126)
--(axis cs:5.25,0.000609290922631381)
--(axis cs:5.24,0.000619793777737909)
--(axis cs:5.23,0.000630262774787484)
--(axis cs:5.22,0.000640680265347883)
--(axis cs:5.21,0.000651028752554917)
--(axis cs:5.2,0.000661290877166489)
--(axis cs:5.19,0.000671449402231704)
--(axis cs:5.18,0.000681487196596826)
--(axis cs:5.17,0.000691387217428454)
--(axis cs:5.16,0.000701132491897391)
--(axis cs:5.15,0.000710463340049256)
--(axis cs:5.14,0.00071843202611828)
--(axis cs:5.13,0.000725098940349737)
--(axis cs:5.12,0.000730627754654857)
--(axis cs:5.11,0.00073516917643806)
--(axis cs:5.1,0.000738862958623625)
--(axis cs:5.09,0.000741839462567915)
--(axis cs:5.08,0.000744220873011971)
--(axis cs:5.07,0.000746122138070318)
--(axis cs:5.06,0.000747651689092514)
--(axis cs:5.05,0.000748911982499839)
--(axis cs:5.04,0.00074999989670775)
--(axis cs:5.03,0.000751007010867663)
--(axis cs:5.02,0.00075201978762423)
--(axis cs:5.01,0.000753119678839391)
--(axis cs:5,0.000754383170885028)
--(axis cs:4.99,0.00075588178435679)
--(axis cs:4.98,0.000757682041688839)
--(axis cs:4.97,0.000759845414982666)
--(axis cs:4.96,0.00076242826527464)
--(axis cs:4.95,0.00076548178336475)
--(axis cs:4.94,0.000769051941153272)
--(axis cs:4.93,0.000773179461152347)
--(axis cs:4.92,0.000777899810451649)
--(axis cs:4.91,0.00078324322393992)
--(axis cs:4.9,0.000789234760054018)
--(axis cs:4.89,0.000795894390793663)
--(axis cs:4.88,0.00080323712625935)
--(axis cs:4.87,0.000811273172599324)
--(axis cs:4.86,0.000820008121040357)
--(axis cs:4.85,0.000829443164667617)
--(axis cs:4.84,0.000839575338839227)
--(axis cs:4.83,0.000850397780584607)
--(axis cs:4.82,0.000861900002040853)
--(axis cs:4.81,0.000874068172913409)
--(axis cs:4.8,0.00088688540708054)
--(axis cs:4.79,0.000900332048762077)
--(axis cs:4.78,0.000914385954103992)
--(axis cs:4.77,0.000929022764552406)
--(axis cs:4.76,0.000944216168966556)
--(axis cs:4.75,0.000959938152016118)
--(axis cs:4.74,0.00097615922699578)
--(axis cs:4.73,0.000992848651746222)
--(axis cs:4.72,0.00100997462687912)
--(axis cs:4.71,0.00102750447595342)
--(axis cs:4.7,0.00104540480763506)
--(axis cs:4.69,0.00106364166019084)
--(axis cs:4.68,0.00108218062892084)
--(axis cs:4.67,0.00110098697732728)
--(axis cs:4.66,0.00112002610302034)
--(axis cs:4.65,0.00113926559069029)
--(axis cs:4.64,0.00115866969295937)
--(axis cs:4.63,0.00117820181812276)
--(axis cs:4.62,0.0011978253683942)
--(axis cs:4.61,0.00121750377502171)
--(axis cs:4.6,0.00123720052439005)
--(axis cs:4.59,0.00125687917604564)
--(axis cs:4.58,0.00127650337351177)
--(axis cs:4.57,0.00129603684868973)
--(axis cs:4.56,0.00131544342056733)
--(axis cs:4.55,0.00133468698888269)
--(axis cs:4.54,0.00135373152331906)
--(axis cs:4.53,0.00137254104873702)
--(axis cs:4.52,0.00139107962688452)
--(axis cs:4.51,0.00140904054393454)
--(axis cs:4.5,0.00142526400304129)
--(axis cs:4.49,0.00143984572844716)
--(axis cs:4.48,0.00145302766330595)
--(axis cs:4.47,0.0014650339239094)
--(axis cs:4.46,0.00147607278900591)
--(axis cs:4.45,0.0014863382666326)
--(axis cs:4.44,0.00149601132692856)
--(axis cs:4.43,0.00150526086975115)
--(axis cs:4.42,0.00151424448159813)
--(axis cs:4.41,0.00152310902574325)
--(axis cs:4.4,0.00153199110152031)
--(axis cs:4.39,0.00154101740256792)
--(axis cs:4.38,0.00155030499903101)
--(axis cs:4.37,0.00155996156481591)
--(axis cs:4.36,0.00157008556773955)
--(axis cs:4.35,0.00158076643760502)
--(axis cs:4.34,0.0015920847247434)
--(axis cs:4.33,0.00160411225929783)
--(axis cs:4.32,0.0016169123194387)
--(axis cs:4.31,0.00163053981476114)
--(axis cs:4.3,0.00164504148932052)
--(axis cs:4.29,0.00166045614711217)
--(axis cs:4.28,0.00167681490130964)
--(axis cs:4.27,0.00169414144725501)
--(axis cs:4.26,0.00171245235805938)
--(axis cs:4.25,0.00173175740072966)
--(axis cs:4.24,0.00175205986999604)
--(axis cs:4.23,0.00177335693646887)
--(axis cs:4.22,0.00179564000539875)
--(axis cs:4.21,0.00181889508213362)
--(axis cs:4.2,0.00184310314034507)
--(axis cs:4.19,0.00186824048920916)
--(axis cs:4.18,0.001894279135952)
--(axis cs:4.17,0.00192118714048093)
--(axis cs:4.16,0.00194892895919534)
--(axis cs:4.15,0.00197746577548188)
--(axis cs:4.14,0.00200675581482908)
--(axis cs:4.13,0.00203675464292574)
--(axis cs:4.12,0.00206741544552349)
--(axis cs:4.11,0.00209868928923397)
--(axis cs:4.1,0.00213052536278743)
--(axis cs:4.09,0.00216287119859691)
--(axis cs:4.08,0.00219567287474709)
--(axis cs:4.07,0.00222887754590746)
--(axis cs:4.06,0.00226243437421742)
--(axis cs:4.05,0.00229628359819668)
--(axis cs:4.04,0.00233036408181578)
--(axis cs:4.03,0.00236461391711633)
--(axis cs:4.02,0.00239897052145793)
--(axis cs:4.01,0.00243337072036488)
--(axis cs:4,0.00246775081693875)
--(axis cs:3.99,0.00250204664878956)
--(axis cs:3.98,0.00253619363340999)
--(axis cs:3.97,0.00257012680287849)
--(axis cs:3.96,0.00260378082872886)
--(axis cs:3.95,0.0026370900377706)
--(axis cs:3.94,0.0026698207571767)
--(axis cs:3.93,0.00270119626466737)
--(axis cs:3.92,0.0027313501622283)
--(axis cs:3.91,0.00276052621271513)
--(axis cs:3.9,0.00278895047981153)
--(axis cs:3.89,0.00281683251759548)
--(axis cs:3.88,0.00284436636149781)
--(axis cs:3.87,0.00287173136117808)
--(axis cs:3.86,0.00289909288833572)
--(axis cs:3.85,0.00292660294649831)
--(axis cs:3.84,0.00295440070499638)
--(axis cs:3.83,0.00298261297536619)
--(axis cs:3.82,0.00301135464511613)
--(axis cs:3.81,0.00304072908100187)
--(axis cs:3.8,0.00307082851157579)
--(axis cs:3.79,0.00310173439673009)
--(axis cs:3.78,0.00313351779018687)
--(axis cs:3.77,0.00316623969936237)
--(axis cs:3.76,0.00319995144571857)
--(axis cs:3.75,0.00323469502759139)
--(axis cs:3.74,0.00327050348653486)
--(axis cs:3.73,0.0033074012774306)
--(axis cs:3.72,0.00334540464196959)
--(axis cs:3.71,0.00338452198460632)
--(axis cs:3.7,0.00342475424970242)
--(axis cs:3.69,0.00346609529830596)
--(axis cs:3.68,0.00350853228284021)
--(axis cs:3.67,0.00355204601789094)
--(axis cs:3.66,0.00359661134526958)
--(axis cs:3.65,0.00364219749158008)
--(axis cs:3.64,0.00368876841661682)
--(axis cs:3.63,0.00373628315105858)
--(axis cs:3.62,0.00378469612208888)
--(axis cs:3.61,0.00383395746575616)
--(axis cs:3.6,0.00388401332508042)
--(axis cs:3.59,0.00393480613310848)
--(axis cs:3.58,0.00398627488031225)
--(axis cs:3.57,0.0040383553659087)
--(axis cs:3.56,0.00409098043285234)
--(axis cs:3.55,0.00414408018640912)
--(axis cs:3.54,0.00419758219636233)
--(axis cs:3.53,0.0042514116830252)
--(axis cs:3.52,0.00430549168734243)
--(axis cs:3.51,0.00435974322545168)
--(axis cs:3.5,0.00441408661313623)
--(axis cs:3.49,0.00446845442669175)
--(axis cs:3.48,0.00452276166211503)
--(axis cs:3.47,0.0045769154586009)
--(axis cs:3.46,0.00463070016099774)
--(axis cs:3.45,0.00468357081041232)
--(axis cs:3.44,0.00473568660298178)
--(axis cs:3.43,0.00478727988926386)
--(axis cs:3.42,0.00483856559617669)
--(axis cs:3.41,0.00488974202587305)
--(axis cs:3.4,0.00494099155852492)
--(axis cs:3.39,0.00499248127832003)
--(axis cs:3.38,0.00504436353864091)
--(axis cs:3.37,0.00509677647960564)
--(axis cs:3.36,0.00514984450879235)
--(axis cs:3.35,0.00520367875396419)
--(axis cs:3.34,0.00525837749489691)
--(axis cs:3.33,0.0053140265799412)
--(axis cs:3.32,0.00537069983169039)
--(axis cs:3.31,0.00542845944504281)
--(axis cs:3.3,0.00548735638002627)
--(axis cs:3.29,0.00554743075097038)
--(axis cs:3.28,0.00560871221295739)
--(axis cs:3.27,0.00567122034593954)
--(axis cs:3.26,0.0057349650364707)
--(axis cs:3.25,0.00579994685665053)
--(axis cs:3.24,0.00586615743961127)
--(axis cs:3.23,0.00593357985068162)
--(axis cs:3.22,0.00600218895322936)
--(axis cs:3.21,0.0060719517681064)
--(axis cs:3.2,0.00614282782558859)
--(axis cs:3.19,0.00621476950871042)
--(axis cs:3.18,0.00628772238693405)
--(axis cs:3.17,0.00636162553915701)
--(axis cs:3.16,0.00643641186514648)
--(axis cs:3.15,0.00651200838458606)
--(axis cs:3.14,0.00658833652302693)
--(axis cs:3.13,0.00666531238414709)
--(axis cs:3.12,0.00674284700783404)
--(axis cs:3.11,0.00682084661371773)
--(axis cs:3.1,0.00689921282988583)
--(axis cs:3.09,0.00697784290661452)
--(axis cs:3.08,0.00705662991503994)
--(axis cs:3.07,0.00713546293077958)
--(axis cs:3.06,0.00721422720258775)
--(axis cs:3.05,0.00729267981864147)
--(axis cs:3.04,0.00737029286460543)
--(axis cs:3.03,0.00744725954408387)
--(axis cs:3.02,0.00752383829122549)
--(axis cs:3.01,0.00760026840889412)
--(axis cs:3,0.00767677070515919)
--(axis cs:2.99,0.00775354806747048)
--(axis cs:2.98,0.00783078598742016)
--(axis cs:2.97,0.0079086530468377)
--(axis cs:2.96,0.00798730137411078)
--(axis cs:2.95,0.00806686707802207)
--(axis cs:2.94,0.00814747066500424)
--(axis cs:2.93,0.00822922517533982)
--(axis cs:2.92,0.00831225719718066)
--(axis cs:2.91,0.00839663344986143)
--(axis cs:2.9,0.00848239928679176)
--(axis cs:2.89,0.00856958612437895)
--(axis cs:2.88,0.00865821182643316)
--(axis cs:2.87,0.00874828108733819)
--(axis cs:2.86,0.00883978581385527)
--(axis cs:2.85,0.0089327055051112)
--(axis cs:2.84,0.00902700763007395)
--(axis cs:2.83,0.00912264800163096)
--(axis cs:2.82,0.00921957114625113)
--(axis cs:2.81,0.0093177106681239)
--(axis cs:2.8,0.00941698960662227)
--(axis cs:2.79,0.00951732078592413)
--(axis cs:2.78,0.00961860715564372)
--(axis cs:2.77,0.00972074212136516)
--(axis cs:2.76,0.00982360986402962)
--(axis cs:2.75,0.00992708564720185)
--(axis cs:2.74,0.0100310361113254)
--(axis cs:2.73,0.0101353195541672)
--(axis cs:2.72,0.0102397861967465)
--(axis cs:2.71,0.0103442784341391)
--(axis cs:2.7,0.0104486310706395)
--(axis cs:2.69,0.0105526711741067)
--(axis cs:2.68,0.0106557295953974)
--(axis cs:2.67,0.0107575449355536)
--(axis cs:2.66,0.0108584477737623)
--(axis cs:2.65,0.0109587434868222)
--(axis cs:2.64,0.0110587128780059)
--(axis cs:2.63,0.0111586127423795)
--(axis cs:2.62,0.0112586763825232)
--(axis cs:2.61,0.0113591140863528)
--(axis cs:2.6,0.0114601135767965)
--(axis cs:2.59,0.0115618404413621)
--(axis cs:2.58,0.0116644385481344)
--(axis cs:2.57,0.011768030453411)
--(axis cs:2.56,0.0118727178050276)
--(axis cs:2.55,0.0119785817443986)
--(axis cs:2.54,0.0120856833094081)
--(axis cs:2.53,0.0121940638395105)
--(axis cs:2.52,0.0123037453837344)
--(axis cs:2.51,0.0124147311117133)
--(axis cs:2.5,0.0125270057273912)
--(axis cs:2.49,0.0126405358846539)
--(axis cs:2.48,0.0127552706038234)
--(axis cs:2.47,0.0128711416877003)
--(axis cs:2.46,0.0129880641356542)
--(axis cs:2.45,0.0131059365541315)
--(axis cs:2.44,0.0132246415618676)
--(axis cs:2.43,0.0133440461880521)
--(axis cs:2.42,0.0134640022616923)
--(axis cs:2.41,0.0135843467904495)
--(axis cs:2.4,0.0137049023272753)
--(axis cs:2.39,0.0138254773232481)
--(axis cs:2.38,0.0139458664651007)
--(axis cs:2.37,0.0140658509960251)
--(axis cs:2.36,0.0141852619727078)
--(axis cs:2.35,0.0143038960208462)
--(axis cs:2.34,0.0144208405124399)
--(axis cs:2.33,0.0145354112714479)
--(axis cs:2.32,0.0146480573004742)
--(axis cs:2.31,0.014759196945336)
--(axis cs:2.3,0.0148692118118504)
--(axis cs:2.29,0.0149784473969207)
--(axis cs:2.28,0.0150872136576707)
--(axis cs:2.27,0.0151957855346698)
--(axis cs:2.26,0.0153044034426706)
--(axis cs:2.25,0.0154132737399581)
--(axis cs:2.24,0.015522569185349)
--(axis cs:2.23,0.0156324293900455)
--(axis cs:2.22,0.0157429612699198)
--(axis cs:2.21,0.0158542395023577)
--(axis cs:2.2,0.0159663069905149)
--(axis cs:2.19,0.0160791753367142)
--(axis cs:2.18,0.0161928253257384)
--(axis cs:2.17,0.0163072074179253)
--(axis cs:2.16,0.0164222422512576)
--(axis cs:2.15,0.0165378211510356)
--(axis cs:2.14,0.0166538066452264)
--(axis cs:2.13,0.0167700329831904)
--(axis cs:2.12,0.0168863066551767)
--(axis cs:2.11,0.0170024069097596)
--(axis cs:2.1,0.0171180862662347)
--(axis cs:2.09,0.017233071018908)
--(axis cs:2.08,0.017347061730179)
--(axis cs:2.07,0.0174597337093359)
--(axis cs:2.06,0.017570737474035)
--(axis cs:2.05,0.0176796991915242)
--(axis cs:2.04,0.0177862210967797)
--(axis cs:2.03,0.0178898818848536)
--(axis cs:2.02,0.0179902370748704)
--(axis cs:2.01,0.0180857179836703)
--(axis cs:2,0.0181753089605378)
--(axis cs:1.99,0.0182597354963096)
--(axis cs:1.98,0.0183396677783573)
--(axis cs:1.97,0.0184157182044247)
--(axis cs:1.96,0.0184884421836427)
--(axis cs:1.95,0.0185583388413527)
--(axis cs:1.94,0.0186258516537571)
--(axis cs:1.93,0.0186913690342457)
--(axis cs:1.92,0.0187552248895252)
--(axis cs:1.91,0.0188176991603542)
--(axis cs:1.9,0.0188790183587071)
--(axis cs:1.89,0.0189393561105183)
--(axis cs:1.88,0.0189988337107683)
--(axis cs:1.87,0.0190575206955423)
--(axis cs:1.86,0.0191154354338005)
--(axis cs:1.85,0.0191725457399336)
--(axis cs:1.84,0.0192287695067282)
--(axis cs:1.83,0.0192839753571091)
--(axis cs:1.82,0.0193379833119675)
--(axis cs:1.81,0.0193905654704915)
--(axis cs:1.8,0.0194414965900131)
--(axis cs:1.79,0.0194906618478237)
--(axis cs:1.78,0.0195376352026512)
--(axis cs:1.77,0.019581907832506)
--(axis cs:1.76,0.0196229246611672)
--(axis cs:1.75,0.0196600850074678)
--(axis cs:1.74,0.0196927432091665)
--(axis cs:1.73,0.0197202092154596)
--(axis cs:1.72,0.0197417491422739)
--(axis cs:1.71,0.0197565857846146)
--(axis cs:1.7,0.0197638990803964)
--(axis cs:1.69,0.0197622970299712)
--(axis cs:1.68,0.0197482986003577)
--(axis cs:1.67,0.0197223706127448)
--(axis cs:1.66,0.0196855673597104)
--(axis cs:1.65,0.0196388454242201)
--(axis cs:1.64,0.0195830648846919)
--(axis cs:1.63,0.0195189903159295)
--(axis cs:1.62,0.0194472916371522)
--(axis cs:1.61,0.0193685448505205)
--(axis cs:1.6,0.0192832327065814)
--(axis cs:1.59,0.0191917453268044)
--(axis cs:1.58,0.0190943808077466)
--(axis cs:1.57,0.0189913458263034)
--(axis cs:1.56,0.0188827562608987)
--(axis cs:1.55,0.0187686378393342)
--(axis cs:1.54,0.0186489268202795)
--(axis cs:1.53,0.0185234707120619)
--(axis cs:1.52,0.0183920290294455)
--(axis cs:1.51,0.0182542740864917)
--(axis cs:1.5,0.0181097918213222)
--(axis cs:1.49,0.017958082646658)
--(axis cs:1.48,0.0177985623183646)
--(axis cs:1.47,0.0176305628128645)
--(axis cs:1.46,0.0174533332031736)
--(axis cs:1.45,0.0172660405224457)
--(axis cs:1.44,0.0170677706032518)
--(axis cs:1.43,0.0168575288803414)
--(axis cs:1.42,0.0166342411443197)
--(axis cs:1.41,0.0163967542334883)
--(axis cs:1.4,0.0161438366510138)
--(axis cs:1.39,0.0158741790945866)
--(axis cs:1.38,0.0155863948857779)
--(axis cs:1.37,0.01527881769654)
--(axis cs:1.36,0.0149453467203586)
--(axis cs:1.35,0.0145851784373093)
--(axis cs:1.34,0.0142001698574546)
--(axis cs:1.33,0.0137920127355134)
--(axis cs:1.32,0.0133622354316365)
--(axis cs:1.31,0.012912204318559)
--(axis cs:1.3,0.0124431248394262)
--(axis cs:1.29,0.011956042305281)
--(axis cs:1.28,0.0114518425076035)
--(axis cs:1.27,0.0109312522090936)
--(axis cs:1.26,0.010394839564844)
--(axis cs:1.25,0.00984301451601327)
--(axis cs:1.24,0.00927603820137679)
--(axis cs:1.23,0.00869445043375283)
--(axis cs:1.22,0.00809827518563719)
--(axis cs:1.21,0.00748706635254542)
--(axis cs:1.2,0.00686021778296156)
--(axis cs:1.19,0.00621696393041887)
--(axis cs:1.18,0.00555638055701943)
--(axis cs:1.17,0.00487738547679875)
--(axis cs:1.16,0.00417873932339199)
--(axis cs:1.15,0.00345904632303567)
--(axis cs:1.14,0.00271675505100366)
--(axis cs:1.13,0.00195015914707311)
--(axis cs:1.12,0.0011573979635259)
--(axis cs:1.11,0.000336457117423306)
--(axis cs:1.1,-0.000514831082561729)
--(axis cs:1.09,-0.00139878736572271)
--(axis cs:1.08,-0.00231788541734523)
--(axis cs:1.07,-0.00327475201819913)
--(axis cs:1.06,-0.00427216743946607)
--(axis cs:1.05,-0.00531307898380018)
--(axis cs:1.04,-0.00640750918903282)
--(axis cs:1.03,-0.00756012181375645)
--(axis cs:1.02,-0.00876795257272539)
--(axis cs:1.01,-0.0100283289381371)
--(axis cs:1,-0.0113388672468701)
--(axis cs:0.99,-0.0126974709007435)
--(axis cs:0.98,-0.0141023294374473)
--(axis cs:0.97,-0.0155519182812946)
--(axis cs:0.96,-0.0170449990107594)
--(axis cs:0.95,-0.0185806200046684)
--(axis cs:0.94,-0.0201581173515226)
--(axis cs:0.93,-0.0217771159271737)
--(axis cs:0.92,-0.0234375305652968)
--(axis cs:0.91,-0.0251395672629583)
--(axis cs:0.9,-0.0268837243803081)
--(axis cs:0.89,-0.0286707938090287)
--(axis cs:0.88,-0.0305018620987923)
--(axis cs:0.87,-0.0323783115446154)
--(axis cs:0.86,-0.0343018212506826)
--(axis cs:0.85,-0.0362743681980113)
--(axis cs:0.84,-0.0382982283542473)
--(axis cs:0.83,-0.0403759778739941)
--(axis cs:0.82,-0.0425104944474588)
--(axis cs:0.81,-0.0447049588639387)
--(axis cs:0.8,-0.0469628568648931)
--(axis cs:0.79,-0.0492879813691941)
--(axis cs:0.78,-0.0516844351608055)
--(axis cs:0.77,-0.0541566341367923)
--(axis cs:0.76,-0.0567093112214618)
--(axis cs:0.75,-0.059347521060845)
--(axis cs:0.74,-0.0620766456209245)
--(axis cs:0.73,-0.064902400823408)
--(axis cs:0.72,-0.0678402004911834)
--(axis cs:0.71,-0.070903879154691)
--(axis cs:0.7,-0.0740885593070922)
--(axis cs:0.69,-0.0773896864594917)
--(axis cs:0.68,-0.0808032176017405)
--(axis cs:0.67,-0.0843241385807952)
--(axis cs:0.66,-0.0879482507359154)
--(axis cs:0.65,-0.0916736757951851)
--(axis cs:0.64,-0.0954990657500273)
--(axis cs:0.63,-0.0994236091093566)
--(axis cs:0.62,-0.103447038771723)
--(axis cs:0.61,-0.107569640842807)
--(axis cs:0.6,-0.111792264243086)
--(axis cs:0.59,-0.116116330992459)
--(axis cs:0.58,-0.120543847099799)
--(axis cs:0.57,-0.125077414026608)
--(axis cs:0.56,-0.129720240735211)
--(axis cs:0.55,-0.134476156373939)
--(axis cs:0.54,-0.139349623694507)
--(axis cs:0.53,-0.144345753341018)
--(axis cs:0.52,-0.149470319195889)
--(axis cs:0.51,-0.154729775016328)
--(axis cs:0.5,-0.160131272646485)
--(axis cs:0.49,-0.165682682146088)
--(axis cs:0.48,-0.171392614237653)
--(axis cs:0.47,-0.17727044554292)
--(axis cs:0.46,-0.183326347157262)
--(axis cs:0.45,-0.18957131720125)
--(axis cs:0.44,-0.196017218095049)
--(axis cs:0.43,-0.202676819428431)
--(axis cs:0.42,-0.209563847453012)
--(axis cs:0.41,-0.216693042411513)
--(axis cs:0.4,-0.224112110876785)
--(axis cs:0.39,-0.231874500277605)
--(axis cs:0.38,-0.239970901757946)
--(axis cs:0.37,-0.248392501291712)
--(axis cs:0.36,-0.257131852598241)
--(axis cs:0.35,-0.266182871480682)
--(axis cs:0.34,-0.27554084583796)
--(axis cs:0.33,-0.285202460215799)
--(axis cs:0.32,-0.295165834172548)
--(axis cs:0.31,-0.305430574119597)
--(axis cs:0.3,-0.315997838677951)
--(axis cs:0.29,-0.326870417995287)
--(axis cs:0.28,-0.338052827915925)
--(axis cs:0.27,-0.349551420417371)
--(axis cs:0.26,-0.361374512354954)
--(axis cs:0.25,-0.373532535333314)
--(axis cs:0.24,-0.386038210506551)
--(axis cs:0.23,-0.398906753375016)
--(axis cs:0.22,-0.412156115303722)
--(axis cs:0.21,-0.425807270689303)
--(axis cs:0.2,-0.439884561673684)
--(axis cs:0.19,-0.454416116375542)
--(axis cs:0.18,-0.469434362288076)
--(axis cs:0.17,-0.484976664548705)
--(axis cs:0.16,-0.50108613044483)
--(axis cs:0.15,-0.517812638751501)
--(axis cs:0.14,-0.535214178569352)
--(axis cs:0.13,-0.553358622821438)
--(axis cs:0.12,-0.572326126318367)
--(axis cs:0.11,-0.592212445352817)
--(axis cs:0.1,-0.613133659680811)
--(axis cs:0.09,-0.635233108064717)
--(axis cs:0.08,-0.658692368040251)
--(axis cs:0.07,-0.683751779035878)
--(axis cs:0.06,-0.710634148517734)
--(axis cs:0.05,-0.739599845780859)
--(axis cs:0.04,-0.771188710695417)
--(axis cs:0.03,-0.806291636378979)
--(axis cs:0.02,-0.846611399824681)
--(axis cs:0.01,-0.896458400826189)
--(axis cs:0,-1)
--cycle;
\addlegendimage{area legend, draw=red, opacity=0.5, pattern=north east lines, pattern color=red}
\addlegendentry{Identified $\pm2\sigma$ interval}

\addplot [line width=1.4pt, blue]
table {%
0 -1
0.01 -0.984526251137442
0.02 -0.969291936747954
0.03 -0.954293356369212
0.04 -0.939526863904628
0.05 -0.924988867623349
0.06 -0.910675830160257
0.07 -0.896584268515972
0.08 -0.882710754056848
0.09 -0.869050847681521
0.1 -0.855597549506494
0.11 -0.842347857467845
0.12 -0.829299179205242
0.13 -0.816448938074051
0.14 -0.803794573145335
0.15 -0.791333539205854
0.16 -0.779063306758067
0.17 -0.766981362020128
0.18 -0.755085206925891
0.19 -0.743372359124906
0.2 -0.73184035198242
0.21 -0.720486734579379
0.22 -0.709309071712425
0.23 -0.698304943893897
0.24 -0.687471947351833
0.25 -0.676807694029969
0.26 -0.666309811587735
0.27 -0.655975943400262
0.28 -0.645803748558377
0.29 -0.635790901868603
0.3 -0.625935093853163
0.31 -0.616234030749976
0.32 -0.606685434512659
0.33 -0.597287042810525
0.34 -0.588036609028586
0.35 -0.578931902267552
0.36 -0.569970707343828
0.37 -0.561150824789518
0.38 -0.552470070852423
0.39 -0.543926277496042
0.4 -0.535517292399571
0.41 -0.527240978957903
0.42 -0.519095216281629
0.43 -0.511077899197037
0.44 -0.503186938246114
0.45 -0.495420259686541
0.46 -0.4877758054917
0.47 -0.480251533350668
0.48 -0.472845416668221
0.49 -0.465555444564832
0.5 -0.45837962187667
0.51 -0.451315969155603
0.52 -0.444362522669197
0.53 -0.437517334400713
0.54 -0.430778472049112
0.55 -0.42414401902905
0.56 -0.417612074470883
0.57 -0.411180753220662
0.58 -0.404848185840138
0.59 -0.398612518606756
0.6 -0.392471913513662
0.61 -0.386424548269697
0.62 -0.380468616299399
0.63 -0.374602326743007
0.64 -0.368823904456454
0.65 -0.36313159001137
0.66 -0.357523639695086
0.67 -0.351998325510628
0.68 -0.346553935651144
0.69 -0.341190569970001
0.7 -0.335908638737543
0.71 -0.330707077653459
0.72 -0.325584829677183
0.73 -0.320540845027896
0.74 -0.315574081184523
0.75 -0.310683502885738
0.76 -0.305868082129956
0.77 -0.301126798175342
0.78 -0.296458637539803
0.79 -0.291862594000994
0.8 -0.287337668596315
0.81 -0.282882869622911
0.82 -0.278497212637675
0.83 -0.274179720457243
0.84 -0.269929423157998
0.85 -0.265745358076067
0.86 -0.261626569807326
0.87 -0.257572110207393
0.88 -0.253581038391635
0.89 -0.249652420735161
0.9 -0.24578533087283
0.91 -0.241978849699242
0.92 -0.238232065368746
0.93 -0.234544073295435
0.94 -0.23091397615315
0.95 -0.227340883875474
0.96 -0.22382391365574
0.97 -0.220362189947021
0.98 -0.216954844462142
0.99 -0.213601016173669
1 -0.210299851313915
1.01 -0.20705050337494
1.02 -0.203852133108549
1.03 -0.200703908526291
1.04 -0.197605004899462
1.05 -0.194554604759104
1.06 -0.191551897896005
1.07 -0.188596081360697
1.08 -0.185686359463459
1.09 -0.182821943774314
1.1 -0.180002053123034
1.11 -0.177225913599133
1.12 -0.174492758551874
1.13 -0.171801828590262
1.14 -0.16915237158305
1.15 -0.166543642658737
1.16 -0.163974904205566
1.17 -0.161445425871527
1.18 -0.158954484564356
1.19 -0.156501364451532
1.2 -0.154085356960283
1.21 -0.151705760777582
1.22 -0.149361881850145
1.23 -0.147053033384436
1.24 -0.144778535846665
1.25 -0.142538026400533
1.26 -0.140331504134198
1.27 -0.138158535072407
1.28 -0.136018679223479
1.29 -0.133911499591534
1.3 -0.131836562176489
1.31 -0.12979343597406
1.32 -0.127781692975758
1.33 -0.125800908168897
1.34 -0.123850659536585
1.35 -0.12193052805773
1.36 -0.120040097707039
1.37 -0.118178955455015
1.38 -0.11634669126796
1.39 -0.114542898107975
1.4 -0.112767171932958
1.41 -0.111019111696606
1.42 -0.109298319348414
1.43 -0.107604399833673
1.44 -0.105936961093476
1.45 -0.104295614064711
1.46 -0.102679972680066
1.47 -0.101089653868025
1.48 -0.0995242775528732
1.49 -0.0979834666546912
1.5 -0.096466847089359
1.51 -0.0949740477685545
1.52 -0.0935047005997537
1.53 -0.0920584404862309
1.54 -0.0906349053270583
1.55 -0.0892337360171063
1.56 -0.0878545764470436
1.57 -0.0864970735033368
1.58 -0.0851608770682508
1.59 -0.0838456400198486
1.6 -0.0825510182319912
1.61 -0.0812766705743379
1.62 -0.0800222589123461
1.63 -0.0787874481072712
1.64 -0.077571906016167
1.65 -0.0763753034918852
1.66 -0.0751973143830757
1.67 -0.0740376155341866
1.68 -0.072895886785464
1.69 -0.0717718109729523
1.7 -0.0706650739284938
1.71 -0.0695753644797292
1.72 -0.0685023744500972
1.73 -0.0674457986588346
1.74 -0.0664053349209765
1.75 -0.0653806840473559
1.76 -0.064371549844604
1.77 -0.0633776391151504
1.78 -0.0623986616572224
1.79 -0.0614343302648458
1.8 -0.0604843607278442
1.81 -0.0595485076900324
1.82 -0.0586267924042968
1.83 -0.0577190804036458
1.84 -0.0568251885723742
1.85 -0.0559449350369291
1.86 -0.0550781391659097
1.87 -0.0542246215700678
1.88 -0.053384204102307
1.89 -0.0525567098576834
1.9 -0.0517419631734052
1.91 -0.050939789628833
1.92 -0.0501500160454794
1.93 -0.0493724704870096
1.94 -0.0486069822592406
1.95 -0.0478533819101419
1.96 -0.0471115012298352
1.97 -0.0463811732505945
1.98 -0.045662232246846
1.99 -0.0449545137351679
2 -0.044257854474291
2.01 -0.0435720924650981
2.02 -0.0428970669506244
2.03 -0.0422326184160571
2.04 -0.041578588588736
2.05 -0.0409348204381528
2.06 -0.0403011581759516
2.07 -0.0396774472559287
2.08 -0.0390635343740326
2.09 -0.0384592674683641
2.1 -0.0378644957191762
2.11 -0.0372790695488742
2.12 -0.0367028406220156
2.13 -0.0361356618453101
2.14 -0.0355773873676196
2.15 -0.0350278725799584
2.16 -0.0344869741154929
2.17 -0.0339545498495417
2.18 -0.0334304588995759
2.19 -0.0329145616252185
2.2 -0.032406719628245
2.21 -0.0319067957525829
2.22 -0.0314146540843122
2.23 -0.0309301599516649
2.24 -0.0304531799250254
2.25 -0.0299835818169302
2.26 -0.0295212346820682
2.27 -0.0290660088172805
2.28 -0.0286177757615602
2.29 -0.028176408296053
2.3 -0.0277417804440566
2.31 -0.027313767471021
2.32 -0.0268922458845485
2.33 -0.0264770934343935
2.34 -0.0260681891124627
2.35 -0.0256654131528151
2.36 -0.025268647031662
2.37 -0.0248777734852393
2.38 -0.0244927567364474
2.39 -0.0241135830941533
2.4 -0.0237401764265255
2.41 -0.0233724611148739
2.42 -0.02301036205365
2.43 -0.022653804650447
2.44 -0.0223027148259999
2.45 -0.0219570190141852
2.46 -0.021616644162021
2.47 -0.0212815177296671
2.48 -0.0209515676904249
2.49 -0.0206267225307376
2.5 -0.0203069112501897
2.51 -0.0199920633615078
2.52 -0.0196821088905598
2.53 -0.0193769783763554
2.54 -0.0190766028710458
2.55 -0.0187809139399239
2.56 -0.0184898436614244
2.57 -0.0182033246271235
2.58 -0.0179212899417389
2.59 -0.0176436732231303
2.6 -0.0173704086022987
2.61 -0.0171014307233869
2.62 -0.0168366747436793
2.63 -0.0165760763336021
2.64 -0.0163195716767229
2.65 -0.016067097469751
2.66 -0.0158185909225374
2.67 -0.0155739897580749
2.68 -0.0153332322124976
2.69 -0.0150962570350814
2.7 -0.014863003488244
2.71 -0.0146334113475444
2.72 -0.0144074209016836
2.73 -0.0141849729525041
2.74 -0.0139660088149899
2.75 -0.0137504703172668
2.76 -0.0135382998006022
2.77 -0.0133294401194052
2.78 -0.0131238346412265
2.79 -0.0129214272467584
2.8 -0.0127221623298348
2.81 -0.0125259847974314
2.82 -0.0123328400696654
2.83 -0.0121426740797958
2.84 -0.011955433274223
2.85 -0.0117710646124893
2.86 -0.0115895155672785
2.87 -0.011410734124416
2.88 -0.0112346687828689
2.89 -0.0110612685547461
2.9 -0.0108904829652978
2.91 -0.0107222620529162
2.92 -0.0105565563691348
2.93 -0.0103933169786291
2.94 -0.0102325025023695
2.95 -0.0100741172321984
2.96 -0.0099181373223746
2.97 -0.00976453140676815
2.98 -0.00961326832956809
2.99 -0.00946431714528239
3 -0.00931764711873806
3.01 -0.00917322772508104
3.02 -0.0090310286497763
3.03 -0.00889101978860775
3.04 -0.00875317124767831
3.05 -0.00861745334340986
3.06 -0.00848383660254328
3.07 -0.00835229176213842
3.08 -0.00822278976957412
3.09 -0.0080953017825482
3.1 -0.00796979916907745
3.11 -0.00784625350749766
3.12 -0.00772463658646359
3.13 -0.00760492040494899
3.14 -0.00748707717224658
3.15 -0.00737107930796808
3.16 -0.00725689944204416
3.17 -0.00714451041472451
3.18 -0.00703388527657778
3.19 -0.0069249972884916
3.2 -0.0068178199216726
3.21 -0.00671232685764637
3.22 -0.00660849198825749
3.23 -0.00650628941566953
3.24 -0.00640569345236502
3.25 -0.00630667862114551
3.26 -0.00620921965513149
3.27 -0.00611329149776245
3.28 -0.00601886930279688
3.29 -0.00592592843431221
3.3 -0.00583444446670489
3.31 -0.00574439318469034
3.32 -0.00565575058330294
3.33 -0.0055684928678961
3.34 -0.00548259645414216
3.35 -0.00539803796803247
3.36 -0.00531479424587735
3.37 -0.00523284233430612
3.38 -0.00515215949026707
3.39 -0.00507272318102746
3.4 -0.00499451108417355
3.41 -0.00491750108761058
3.42 -0.00484167128956275
3.43 -0.00476699999857328
3.44 -0.00469346573350434
3.45 -0.00462104722353709
3.46 -0.00454972340817167
3.47 -0.00447947343722722
3.48 -0.00441027667084184
3.49 -0.00434211267947262
3.5 -0.00427496124389563
3.51 -0.00420880853406317
3.52 -0.00414365673504943
3.53 -0.00407949409551972
3.54 -0.00401630776378054
3.55 -0.0039540849727287
3.56 -0.00389281303985131
3.57 -0.00383247936722577
3.58 -0.00377307144151981
3.59 -0.00371457683399142
3.6 -0.00365698320048893
3.61 -0.00360027828145094
3.62 -0.00354444990190636
3.63 -0.00348948597147443
3.64 -0.00343537448436465
3.65 -0.00338210351937683
3.66 -0.0033296612399011
3.67 -0.00327803589391788
3.68 -0.00322721581399789
3.69 -0.00317718941730214
3.7 -0.00312794520558197
3.71 -0.00307947176517899
3.72 -0.00303175776702512
3.73 -0.00298479196664261
3.74 -0.00293856320414396
3.75 -0.002893060404232
3.76 -0.00284827257619988
3.77 -0.00280418881393101
3.78 -0.00276079829589912
3.79 -0.00271809028516825
3.8 -0.00267605412939272
3.81 -0.00263467926081718
3.82 -0.00259395519627656
3.83 -0.00255387153719609
3.84 -0.0025144179695913
3.85 -0.00247558426406804
3.86 -0.00243736027582243
3.87 -0.00239973594464094
3.88 -0.00236270129490028
3.89 -0.0023262464355675
3.9 -0.00229036156019995
3.91 -0.00225503694694527
3.92 -0.0022202629585414
3.93 -0.00218603004231659
3.94 -0.00215232873018938
3.95 -0.00211914963866862
3.96 -0.00208648346885346
3.97 -0.00205432100643335
3.98 -0.00202265312168803
3.99 -0.00199147076948756
4 -0.00196076498929229
4.01 -0.00193052690515288
4.02 -0.00190074772571027
4.03 -0.00187141874419572
4.04 -0.00184253133843079
4.05 -0.00181407697082734
4.06 -0.00178604718838752
4.07 -0.00175843362270379
4.08 -0.00173122847998924
4.09 -0.00170443196123767
4.1 -0.00167804118494837
4.11 -0.00165205095404238
4.12 -0.00162645610397191
4.13 -0.00160125150272043
4.14 -0.00157643205080258
4.15 -0.00155199268126424
4.16 -0.0015279283596825
4.17 -0.00150423408416564
4.18 -0.00148090488535319
4.19 -0.00145793582641585
4.2 -0.00143532200305558
4.21 -0.00141305854350553
4.22 -0.00139114060853004
4.23 -0.0013695633914247
4.24 -0.0013483221180163
4.25 -0.00132741204666284
4.26 -0.00130682846825353
4.27 -0.00128656670620881
4.28 -0.00126662211648031
4.29 -0.00124699008755088
4.3 -0.0012276660404346
4.31 -0.00120864542867673
4.32 -0.00118992373835379
4.33 -0.00117149648807347
4.34 -0.00115335922897468
4.35 -0.00113550754472757
4.36 -0.00111793705153348
4.37 -0.00110064339812496
4.38 -0.00108362226576579
4.39 -0.00106686936825094
4.4 -0.00105038045190662
4.41 -0.00103415129559025
4.42 -0.00101817771069043
4.43 -0.001002455541127
4.44 -0.000986980663351021
4.45 -0.000971748986344749
4.46 -0.000956756451621659
4.47 -0.000941999033226439
4.48 -0.000927472737734988
4.49 -0.000913173604254424
4.5 -0.000899097704423073
4.51 -0.000885241142410474
4.52 -0.000871600054917379
4.53 -0.000858170611175758
4.54 -0.000844949012948788
4.55 -0.000831931494530861
4.56 -0.000819114322747581
4.57 -0.00080649379695577
4.58 -0.000794066249043456
4.59 -0.000781828043429885
4.6 -0.000769775577065513
4.61 -0.000757905279432012
4.62 -0.000746213612542264
4.63 -0.000734697070940366
4.64 -0.000723352181701627
4.65 -0.000712175504432569
4.66 -0.000701163631270929
4.67 -0.000690313980024945
4.68 -0.000679627225697202
4.69 -0.000669101713025335
4.7 -0.000658735427939295
4.71 -0.000648526367614058
4.72 -0.000638472540469628
4.73 -0.000628571966171041
4.74 -0.000618822675628363
4.75 -0.000609222710996685
4.76 -0.00059977012567613
4.77 -0.000590462984311849
4.78 -0.000581299362794025
4.79 -0.000572277348257867
4.8 -0.000563395039083614
4.81 -0.000554650544896534
4.82 -0.000546041986566926
4.83 -0.000537567496210116
4.84 -0.000529225217186459
4.85 -0.000521013304101341
4.86 -0.000512929922805176
4.87 -0.000504973250393409
4.88 -0.000497141475206511
4.89 -0.000489432796829984
4.9 -0.000481845426094358
4.91 -0.000474377585075196
4.92 -0.000467027507093085
4.93 -0.000459793436713645
4.94 -0.000452673629747522
4.95 -0.000445666353250394
4.96 -0.000438769885522968
4.97 -0.000431982516110977
4.98 -0.000425302545805187
4.99 -0.000418728286641391
5 -0.000412258061900412
5.01 -0.000405890206108102
5.02 -0.000399623065035342
5.03 -0.000393454995698042
5.04 -0.000387384366357142
5.05 -0.000381409556518611
5.06 -0.000375528956933445
5.07 -0.000369740969597673
5.08 -0.000364044007752351
5.09 -0.000358436495883563
5.1 -0.000352916869722424
5.11 -0.000347483576245079
5.12 -0.0003421350736727
5.13 -0.000336869831471488
5.14 -0.000331686330352676
5.15 -0.000326583062272523
5.16 -0.00032155853043232
5.17 -0.000316611249278384
5.18 -0.000311739744502065
5.19 -0.000306942553039738
5.2 -0.000302218223072811
5.21 -0.000297565314027719
5.22 -0.000292982396575927
5.23 -0.000288468052633927
5.24 -0.000284020875363244
5.25 -0.00027963946917043
5.26 -0.000275322449707066
5.27 -0.000271068443869761
5.28 -0.000266876090525496
5.29 -0.000262745210223295
5.3 -0.000258675937272614
5.31 -0.000254667550458082
5.32 -0.000250719331513803
5.33 -0.000246830565123352
5.34 -0.000243000538919778
5.35 -0.000239228543485603
5.36 -0.000235513872352825
5.37 -0.000231855822002911
5.38 -0.000228253691866804
5.39 -0.000224706784324919
5.4 -0.000221214404707146
5.41 -0.000217775861292845
5.42 -0.000214390465310854
5.43 -0.000211057530939479
5.44 -0.000207776375306503
5.45 -0.000204546318489181
5.46 -0.000201366683514241
5.47 -0.000198236796357885
5.48 -0.000195155985945787
5.49 -0.000192123584153097
5.5 -0.000189138925804434
5.51 -0.000186201348673894
5.52 -0.000183310193485044
5.53 -0.000180464803910926
5.54 -0.000177664526574054
5.55 -0.000174908711046416
5.56 -0.000172196709849472
5.57 -0.000169527878454157
5.58 -0.000166901575280877
5.59 -0.000164317161699515
5.6 -0.000161774002029423
5.61 -0.000159271463539428
5.62 -0.000156808916447832
5.63 -0.000154385733922408
5.64 -0.000152001292080402
5.65 -0.000149654969988535
5.66 -0.000147346149663001
5.67 -0.000145074216069466
5.68 -0.000142838557123069
5.69 -0.000140638563688425
5.7 -0.00013847362957962
5.71 -0.000136343151560213
5.72 -0.000134246529343238
5.73 -0.0001321831655912
5.74 -0.000130152465916079
5.75 -0.000128153838879329
5.76 -0.000126186695991874
5.77 -0.000124250451714114
5.78 -0.000122344523455922
5.79 -0.000120468331576644
5.8 -0.000118621299385098
5.81 -0.000116802853139576
5.82 -0.000115012422047846
5.83 -0.000113249438267144
5.84 -0.000111513336904183
5.85 -0.000109803556015149
5.86 -0.0001081195366057
5.87 -0.000106460722630968
5.88 -0.000104826560995558
5.89 -0.000103216501553549
5.9 -0.000101629997108491
5.91 -0.00010006650341341
5.92 -9.85254791708039e-05
5.93 -9.70063860326442e-05
5.94 -9.55086886003752e-05
5.95 -9.4031860783231e-05
5.96 -9.25768356620699e-05
5.97 -9.11443252491728e-05
5.98 -8.97339812060355e-05
5.99 -8.83454604912073e-05
6 -8.69784253602897e-05
};
\addlegendentry{Ground truth mean}
\addplot [line width=1.4pt, red, dashed]
table {%
0 -1
0.01 -0.984526251363912
0.02 -0.969291937193887
0.03 -0.954293357027761
0.04 -0.939526864769106
0.05 -0.924988868687224
0.06 -0.910675831417153
0.07 -0.89658426995966
0.08 -0.882710755681247
0.09 -0.869050849480887
0.1 -0.855597551475228
0.11 -0.842347859600365
0.12 -0.829299181496077
0.13 -0.816448940517839
0.14 -0.803794575736823
0.15 -0.791333541939897
0.16 -0.779063309629626
0.17 -0.766981365024272
0.18 -0.755085210057793
0.19 -0.743372362379842
0.2 -0.731840355355772
0.21 -0.720486738066629
0.22 -0.709309075309157
0.23 -0.698304947595797
0.24 -0.687471951154685
0.25 -0.676807697929656
0.26 -0.666309815580239
0.27 -0.65597594748166
0.28 -0.645803752724843
0.29 -0.635790906116407
0.3 -0.625935098178667
0.31 -0.616234035149637
0.32 -0.606685438983026
0.33 -0.597287047348238
0.34 -0.588036613630376
0.35 -0.578931906930238
0.36 -0.56997071206432
0.37 -0.561150829564812
0.38 -0.552470075679604
0.39 -0.543926282372279
0.4 -0.535517297322118
0.41 -0.527240983924098
0.42 -0.519095221288895
0.43 -0.511077904242879
0.44 -0.503186943328115
0.45 -0.495420264802369
0.46 -0.4877758106391
0.47 -0.480251538527464
0.48 -0.472845421872315
0.49 -0.465555449794202
0.5 -0.458379627129371
0.51 -0.451315974429765
0.52 -0.444362527963023
0.53 -0.437517339712481
0.54 -0.430778477377169
0.55 -0.424144024371818
0.56 -0.417612079826853
0.57 -0.411180758588394
0.58 -0.404848191218259
0.59 -0.398612523993965
0.6 -0.39247191890872
0.61 -0.386424553671434
0.62 -0.380468621706711
0.63 -0.37460233215485
0.64 -0.368823909871849
0.65 -0.363131595429402
0.66 -0.357523645114898
0.67 -0.351998330931425
0.68 -0.34655394107214
0.69 -0.341190575387171
0.7 -0.335908644149585
0.71 -0.330707083059111
0.72 -0.325584835075221
0.73 -0.320540850417134
0.74 -0.315574086563814
0.75 -0.31068350825397
0.76 -0.305868087486056
0.77 -0.301126803518272
0.78 -0.296458642868562
0.79 -0.291862599314617
0.8 -0.287337673893871
0.81 -0.282882874903505
0.82 -0.278497217900446
0.83 -0.274179725701363
0.84 -0.269929428382673
0.85 -0.265745363280538
0.86 -0.261626574990864
0.87 -0.257572115369303
0.88 -0.253581043531253
0.89 -0.249652425851855
0.9 -0.245785335965998
0.91 -0.241978854768314
0.92 -0.238232070413181
0.93 -0.234544078314724
0.94 -0.23091398114681
0.95 -0.227340888843053
0.96 -0.223823918596813
0.97 -0.220362194861194
0.98 -0.216954849349045
0.99 -0.213601021032962
1 -0.210299856145284
1.01 -0.207050508178097
1.02 -0.203852137883232
1.03 -0.200703913272264
1.04 -0.197605009616514
1.05 -0.194554609447048
1.06 -0.191551902554679
1.07 -0.188596085989963
1.08 -0.185686364063202
1.09 -0.182821948344443
1.1 -0.180002057663479
1.11 -0.177225918109848
1.12 -0.174492763032832
1.13 -0.17180183304146
1.14 -0.169152376004506
1.15 -0.166543647050488
1.16 -0.16397490856767
1.17 -0.161445430204061
1.18 -0.158954488867416
1.19 -0.156501368725235
1.2 -0.154085361204762
1.21 -0.151705764992988
1.22 -0.149361886036648
1.23 -0.147053037542223
1.24 -0.144778539975939
1.25 -0.142538030500173
1.26 -0.140331508203819
1.27 -0.138158539111844
1.28 -0.136018683232583
1.29 -0.133911503570169
1.3 -0.13183656612453
1.31 -0.129793439891397
1.32 -0.127781696862295
1.33 -0.125800912024548
1.34 -0.123850663361279
1.35 -0.121930531851408
1.36 -0.120040101469652
1.37 -0.118178959186528
1.38 -0.116346694968351
1.39 -0.114542901777231
1.4 -0.112767175571079
1.41 -0.111019115303603
1.42 -0.109298322924309
1.43 -0.1076044033785
1.44 -0.105936964607279
1.45 -0.104295617547545
1.46 -0.102679976131995
1.47 -0.101089657289126
1.48 -0.0995242809432318
1.49 -0.0979834700144029
1.5 -0.0964668504185295
1.51 -0.0949740510672988
1.52 -0.0935047038681966
1.53 -0.0920584437245061
1.54 -0.0906349085353088
1.55 -0.0892337391954841
1.56 -0.0878545795957093
1.57 -0.0864970766224597
1.58 -0.0851608801580085
1.59 -0.0838456430804269
1.6 -0.0825510212635842
1.61 -0.0812766735771474
1.62 -0.0800222618865815
1.63 -0.0787874510531498
1.64 -0.0775719089339131
1.65 -0.0763753063817305
1.66 -0.0751973172452589
1.67 -0.0740376183689531
1.68 -0.072895889593066
1.69 -0.0717718137536485
1.7 -0.0706650766825492
1.71 -0.069575367207415
1.72 -0.0685023771516905
1.73 -0.0674458013346183
1.74 -0.0664053375712391
1.75 -0.0653806866723915
1.76 -0.064371552444712
1.77 -0.063377641690635
1.78 -0.0623986642083931
1.79 -0.0614343327920167
1.8 -0.060484363231334
1.81 -0.0595485101697395
1.82 -0.0586267948598442
1.83 -0.057719082835116
1.84 -0.0568251909798544
1.85 -0.055944937420511
1.86 -0.0550781415256897
1.87 -0.0542246239061466
1.88 -0.0533842064147896
1.89 -0.0525567121466791
1.9 -0.0517419654390277
1.91 -0.0509397918711999
1.92 -0.0501500182647126
1.93 -0.0493724726832348
1.94 -0.0486069844325875
1.95 -0.0478533840607442
1.96 -0.0471115033578302
1.97 -0.0463811753561232
1.98 -0.0456622343300531
1.99 -0.0449545157962017
2 -0.0442578565133033
2.01 -0.0435720944822441
2.02 -0.0428970689460626
2.03 -0.0422326203899494
2.04 -0.0415785905412474
2.05 -0.0409348223694515
2.06 -0.0403011600862087
2.07 -0.0396774491453185
2.08 -0.0390635362427323
2.09 -0.0384592693165537
2.1 -0.0378644975470385
2.11 -0.0372790713565947
2.12 -0.0367028424097823
2.13 -0.0361356636133137
2.14 -0.0355773891160533
2.15 -0.0350278743090178
2.16 -0.0344869758253759
2.17 -0.0339545515404486
2.18 -0.033430460571709
2.19 -0.0329145632787824
2.2 -0.0324067212634462
2.21 -0.03190679736963
2.22 -0.0314146556834157
2.23 -0.0309301615330371
2.24 -0.0304531814888804
2.25 -0.0299835833634839
2.26 -0.0295212362115379
2.27 -0.0290660103298852
2.28 -0.0286177772575204
2.29 -0.0281764097755906
2.3 -0.0277417819073947
2.31 -0.0273137689183842
2.32 -0.0268922473161624
2.33 -0.0264770948504848
2.34 -0.0260681905132594
2.35 -0.025665414538546
2.36 -0.0252686484025567
2.37 -0.0248777748415207
2.38 -0.0244927580777956
2.39 -0.0241135844206652
2.4 -0.0237401777382993
2.41 -0.0233724624120095
2.42 -0.0230103633362486
2.43 -0.0226538059186115
2.44 -0.0223027160798343
2.45 -0.0219570202537949
2.46 -0.0216166453875128
2.47 -0.0212815189411492
2.48 -0.0209515688880067
2.49 -0.0206267237145297
2.5 -0.0203069124203041
2.51 -0.0199920645180574
2.52 -0.0196821100336589
2.53 -0.0193769795061192
2.54 -0.0190766039875909
2.55 -0.0187809150433678
2.56 -0.0184898447518857
2.57 -0.0182033257047217
2.58 -0.0179212910065946
2.59 -0.0176436742753649
2.6 -0.0173704096420347
2.61 -0.0171014317507477
2.62 -0.016836675758789
2.63 -0.0165760773365857
2.64 -0.0163195726677062
2.65 -0.0160670984488607
2.66 -0.0158185918899009
2.67 -0.0155739907138201
2.68 -0.0153332331567532
2.69 -0.015096257967977
2.7 -0.0148630044099094
2.71 -0.0146334122581104
2.72 -0.0144074218012813
2.73 -0.0141849738412652
2.74 -0.0139660096930466
2.75 -0.0137504711847519
2.76 -0.0135383006576488
2.77 -0.0133294409661469
2.78 -0.0131238354777971
2.79 -0.0129214280732923
2.8 -0.0127221631464667
2.81 -0.0125259856042962
2.82 -0.0123328408668983
2.83 -0.0121426748675322
2.84 -0.0119554340525987
2.85 -0.01177106538164
2.86 -0.0115895163273402
2.87 -0.0114107348755248
2.88 -0.0112346695251611
2.89 -0.0110612692883578
2.9 -0.0108904836903654
2.91 -0.0107222627695759
2.92 -0.010556557077523
2.93 -0.0103933176788818
2.94 -0.0102325031944944
2.95 -0.0100741179161387
2.96 -0.0099181379981968
2.97 -0.00976453207453908
2.98 -0.00961326898935504
2.99 -0.00946431779715309
3 -0.00931764776276065
3.01 -0.00917322836132407
3.02 -0.00903102927830869
3.03 -0.00889102040949881
3.04 -0.00875317186099773
3.05 -0.00861745394922766
3.06 -0.00848383720092984
3.07 -0.00835229235316444
3.08 -0.00822279035331063
3.09 -0.00809530235906653
3.1 -0.00796979973844921
3.11 -0.00784625406979477
3.12 -0.00772463714175821
3.13 -0.00760492095331355
3.14 -0.00748707771375375
3.15 -0.00737107984269076
3.16 -0.00725689997005549
3.17 -0.00714451093609782
3.18 -0.0070338857913866
3.19 -0.00692499779680965
3.2 -0.00681782042357375
3.21 -0.00671232735320467
3.22 -0.00660849247754714
3.23 -0.00650628989876486
3.24 -0.00640569392934048
3.25 -0.00630667909207565
3.26 -0.00620922012009098
3.27 -0.00611329195682604
3.28 -0.00601886975603938
3.29 -0.00592592888180852
3.3 -0.00583444490852993
3.31 -0.00574439362091908
3.32 -0.00565575101401038
3.33 -0.00556849329315725
3.34 -0.00548259687403203
3.35 -0.00539803838262605
3.36 -0.00531479465524964
3.37 -0.00523284273853204
3.38 -0.00515215988942152
3.39 -0.00507272357518527
3.4 -0.00499451147340949
3.41 -0.00491750147199932
3.42 -0.00484167166917888
3.43 -0.00476700037349127
3.44 -0.00469346610379854
3.45 -0.00462104758928172
3.46 -0.00454972376944082
3.47 -0.00447947379409479
3.48 -0.00441027702338159
3.49 -0.00434211302775811
3.5 -0.00427496158800023
3.51 -0.00420880887396533
3.52 -0.00414365707074912
3.53 -0.00407949442705488
3.54 -0.00401630809118924
3.55 -0.00395408529604912
3.56 -0.00389281335912174
3.57 -0.00383247968248461
3.58 -0.00377307175280556
3.59 -0.00371457714134268
3.6 -0.00365698350394438
3.61 -0.00360027858104935
3.62 -0.0035444501976866
3.63 -0.00348948626347542
3.64 -0.00343537477262539
3.65 -0.0033821038039364
3.66 -0.00332966152079863
3.67 -0.00327803617119256
3.68 -0.00322721608768895
3.69 -0.00317718968744888
3.7 -0.00312794547222371
3.71 -0.0030794720283551
3.72 -0.00303175802677501
3.73 -0.00298479222300569
3.74 -0.0029385634571597
3.75 -0.00289306065393987
3.76 -0.00284827282263934
3.77 -0.00280418905714156
3.78 -0.00276079853592026
3.79 -0.00271809052203946
3.8 -0.0026760543631535
3.81 -0.00263467949150699
3.82 -0.00259395542393485
3.83 -0.0025538717618623
3.84 -0.00251441819130485
3.85 -0.0024755844828683
3.86 -0.00243736049174875
3.87 -0.0023997361577326
3.88 -0.00236270150519655
3.89 -0.00232624664310759
3.9 -0.002290361765023
3.91 -0.00225503714909037
3.92 -0.00222026315804757
3.93 -0.00218603023922279
3.94 -0.00215232892453448
3.95 -0.00211914983049142
3.96 -0.00208648365819267
3.97 -0.0020543211933276
3.98 -0.00202265330617584
3.99 -0.00199147095160737
4 -0.00196076516908242
4.01 -0.00193052708265153
4.02 -0.00190074790095555
4.03 -0.00187141891722562
4.04 -0.00184253150928316
4.05 -0.0018140771395399
4.06 -0.00178604735499787
4.07 -0.00175843378724939
4.08 -0.00173122864248791
4.09 -0.00170443212167037
4.1 -0.00167804134333466
4.11 -0.00165205111040185
4.12 -0.00162645625832419
4.13 -0.00160125165508516
4.14 -0.00157643220119943
4.15 -0.0015519928297129
4.16 -0.00152792850620269
4.17 -0.00150423422877709
4.18 -0.00148090502807564
4.19 -0.00145793596726908
4.2 -0.00143532214205936
4.21 -0.00141305868067964
4.22 -0.00139114074389429
4.23 -0.00136956352499889
4.24 -0.00134832224982025
4.25 -0.00132741217671635
4.26 -0.00130682859657642
4.27 -0.00128656683282089
4.28 -0.0012666222414014
4.29 -0.00124699021080079
4.3 -0.00122766616203313
4.31 -0.00120864554864368
4.32 -0.00118992385670894
4.33 -0.0011714966048366
4.34 -0.00115335934416555
4.35 -0.00113550765836593
4.36 -0.00111793716363905
4.37 -0.00110064350871745
4.38 -0.00108362237486489
4.39 -0.00106686947587633
4.4 -0.00105038055807794
4.41 -0.0010341514003271
4.42 -0.0010181778140124
4.43 -0.00100245564305366
4.44 -0.00098698076390189
4.45 -0.000971749085539316
4.46 -0.000956756549479379
4.47 -0.000941999129766729
4.48 -0.000927472832977226
4.49 -0.000913173698217946
4.5 -0.000899097797127171
4.51 -0.000885241233874396
4.52 -0.000871600145160325
4.53 -0.000858170700216879
4.54 -0.000844949100807183
4.55 -0.000831931581225579
4.56 -0.000819114408297614
4.57 -0.000806493881380054
4.58 -0.000794066332360869
4.59 -0.000781828125659244
4.6 -0.000769775658225573
4.61 -0.000757905359541464
4.62 -0.000746213691619734
4.63 -0.000734697149004411
4.64 -0.000723352258770734
4.65 -0.000712175580525154
4.66 -0.000701163706405334
4.67 -0.000690314054200373
4.68 -0.000679627298911073
4.69 -0.000669101785286874
4.7 -0.000658735499257735
4.71 -0.00064852643799864
4.72 -0.000638472609929604
4.73 -0.000628572034715668
4.74 -0.000618822743266907
4.75 -0.000609222777738419
4.76 -0.000599770191530332
4.77 -0.000590463049287803
4.78 -0.000581299426901019
4.79 -0.000572277411505194
4.8 -0.000563395101480568
4.81 -0.000554650606452414
4.82 -0.000546042047291033
4.83 -0.00053756755611175
4.84 -0.000529225276274925
4.85 -0.00052101336238594
4.86 -0.000512929980295211
4.87 -0.000504973307098179
4.88 -0.000497141531135316
4.89 -0.000489432851992121
4.9 -0.000481845480499121
4.91 -0.000474377638731873
4.92 -0.000467027560010963
4.93 -0.000459793488902003
4.94 -0.000452673681215635
4.95 -0.00044566640400753
4.96 -0.000438769935578387
4.97 -0.000431982565473934
4.98 -0.000425302594484926
4.99 -0.000418728334647149
5 -0.000412258109241415
5.01 -0.000405890252793567
5.02 -0.000399623111074473
5.03 -0.000393455041100035
5.04 -0.000387384411131177
5.05 -0.000381409600673857
5.06 -0.000375529000479058
5.07 -0.000369741012542794
5.08 -0.000364044050106105
5.09 -0.000358436537655063
5.1 -0.000352916910920764
5.11 -0.000347483616879337
5.12 -0.000342135113751937
5.13 -0.000336869871004747
5.14 -0.000331686369348981
5.15 -0.000326583100740879
5.16 -0.000321558568381711
5.17 -0.000316611286717775
5.18 -0.000311739781440399
5.19 -0.000306942589485936
5.2 -0.000302218259035771
5.21 -0.000297565349516317
5.22 -0.000292982431599014
5.23 -0.00028846808720033
5.24 -0.000284020909481765
5.25 -0.000279639502849845
5.26 -0.000275322482956124
5.27 -0.000271068476697186
5.28 -0.000266876122939563
5.29 -0.000262745242215019
5.3 -0.000258675968845836
5.31 -0.000254667581616651
5.32 -0.000250719362261577
5.33 -0.000246830595464196
5.34 -0.000243000568857565
5.35 -0.000239228573024214
5.36 -0.000235513901496147
5.37 -0.000231855850754839
5.38 -0.00022825372023124
5.39 -0.000224706812305771
5.4 -0.000221214432308329
5.41 -0.000217775888518282
5.42 -0.000214390492164472
5.43 -0.000211057557425212
5.44 -0.000207776401428291
5.45 -0.00020454634425097
5.46 -0.000201366708919983
5.47 -0.000198236821411536
5.48 -0.00019515601065131
5.49 -0.000192123608514458
5.5 -0.000189138949825606
5.51 -0.000186201372358854
5.52 -0.000183310216837774
5.53 -0.000180464826935411
5.54 -0.000177664549274285
5.55 -0.000174908733426387
5.56 -0.000172196731913181
5.57 -0.000169527900205606
5.58 -0.000166901596724073
5.59 -0.000164317182838466
5.6 -0.000161774022868141
5.61 -0.00015927148408193
5.62 -0.000156808936698136
5.63 -0.000154385753884534
5.64 -0.000152001311758375
5.65 -0.00014965498938638
5.66 -0.000147346168784747
5.67 -0.000145074234919143
5.68 -0.000142838575704711
5.69 -0.000140638582006064
5.7 -0.000138473647637293
5.71 -0.000136343169361957
5.72 -0.000134246546893091
5.73 -0.000132183182893201
5.74 -0.00013015248297427
5.75 -0.000128153855697749
5.76 -0.000126186712574566
5.77 -0.00012425046806512
5.78 -0.000122344539579284
5.79 -0.000120468347476404
5.8 -0.000118621315065299
5.81 -0.000116802868604261
5.82 -0.000115012437301054
5.83 -0.000113249453312918
5.84 -0.000111513351746563
5.85 -0.000109803570658173
5.86 -0.000108119551053407
5.87 -0.000106460736887395
5.88 -0.00010482657506474
5.89 -0.000103216515439519
5.9 -0.000101630010815282
5.91 -0.000100066516945051
5.92 -9.85254925313242e-05
5.93 -9.70063992260686e-05
5.94 -9.55087016307271e-05
5.95 -9.40318736529724e-05
5.96 -9.25768483539645e-05
5.97 -9.1144337765642e-05
5.98 -8.97339935494691e-05
5.99 -8.83454726639635e-05
6 -8.69784373646953e-05
};
\addlegendentry{Identified mean}
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(\displaystyle u_{1}\)},
ymajorgrids,
ymin=-0.103101044152227, ymax=1.57749414092799,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,1.35147184587057)
--(axis cs:0,1.35147184587057)
--(axis cs:0.01,1.21153828791875)
--(axis cs:0.02,1.14417146861957)
--(axis cs:0.03,1.08968044282686)
--(axis cs:0.04,1.04223982649775)
--(axis cs:0.05,0.99954836443498)
--(axis cs:0.06,0.960402039655709)
--(axis cs:0.07,0.924071273764463)
--(axis cs:0.08,0.890204184991475)
--(axis cs:0.09,0.858499655303265)
--(axis cs:0.1,0.828632872724126)
--(axis cs:0.11,0.800358440323182)
--(axis cs:0.12,0.77348263979574)
--(axis cs:0.13,0.747848592617264)
--(axis cs:0.14,0.723326886852156)
--(axis cs:0.15,0.699809195528924)
--(axis cs:0.16,0.67720379030158)
--(axis cs:0.17,0.655432300532121)
--(axis cs:0.18,0.634427316459412)
--(axis cs:0.19,0.614130579797411)
--(axis cs:0.2,0.594491592614267)
--(axis cs:0.21,0.575466530065419)
--(axis cs:0.22,0.557017377790051)
--(axis cs:0.23,0.539111238068455)
--(axis cs:0.24,0.521719764593969)
--(axis cs:0.25,0.504818696602171)
--(axis cs:0.26,0.48838747077278)
--(axis cs:0.27,0.472408894824348)
--(axis cs:0.28,0.456868870737148)
--(axis cs:0.29,0.441756158515677)
--(axis cs:0.3,0.427062173641579)
--(axis cs:0.31,0.412780813078871)
--(axis cs:0.32,0.398908306022076)
--(axis cs:0.33,0.385443086628153)
--(axis cs:0.34,0.372385686821728)
--(axis cs:0.35,0.359738647967523)
--(axis cs:0.36,0.347506450809499)
--(axis cs:0.37,0.335695463620532)
--(axis cs:0.38,0.324313909022389)
--(axis cs:0.39,0.313371850454855)
--(axis cs:0.4,0.302881199827272)
--(axis cs:0.41,0.292854537788555)
--(axis cs:0.42,0.283219631582693)
--(axis cs:0.43,0.273912007168159)
--(axis cs:0.44,0.264911743521895)
--(axis cs:0.45,0.256200290001298)
--(axis cs:0.46,0.247760388865339)
--(axis cs:0.47,0.239576008387202)
--(axis cs:0.48,0.231632284916663)
--(axis cs:0.49,0.2239154725048)
--(axis cs:0.5,0.216412898911466)
--(axis cs:0.51,0.209112926987784)
--(axis cs:0.52,0.202004920569813)
--(axis cs:0.53,0.195079214141774)
--(axis cs:0.54,0.188327085632768)
--(axis cs:0.55,0.181740731803569)
--(axis cs:0.56,0.175313245762885)
--(axis cs:0.57,0.169038596227778)
--(axis cs:0.58,0.162911608212479)
--(axis cs:0.59,0.156927944895167)
--(axis cs:0.6,0.151084090474322)
--(axis cs:0.61,0.145377333885901)
--(axis cs:0.62,0.13980575331056)
--(axis cs:0.63,0.134368201456707)
--(axis cs:0.64,0.129064291661138)
--(axis cs:0.65,0.123894384904534)
--(axis cs:0.66,0.118859577894874)
--(axis cs:0.67,0.113961692428447)
--(axis cs:0.68,0.109203266937616)
--(axis cs:0.69,0.104589975799331)
--(axis cs:0.7,0.100128595497402)
--(axis cs:0.71,0.0958245900470247)
--(axis cs:0.72,0.0916841147125546)
--(axis cs:0.73,0.0877137613037116)
--(axis cs:0.74,0.0838948328052401)
--(axis cs:0.75,0.080206497895053)
--(axis cs:0.76,0.0766410316660446)
--(axis cs:0.77,0.0731911605428795)
--(axis cs:0.78,0.0698500533139394)
--(axis cs:0.79,0.06661131356547)
--(axis cs:0.8,0.063468973337126)
--(axis cs:0.81,0.0604174878321206)
--(axis cs:0.82,0.057451731027629)
--(axis cs:0.83,0.054566992042471)
--(axis cs:0.84,0.051758972129745)
--(axis cs:0.85,0.0490237821724543)
--(axis cs:0.86,0.0463579405705001)
--(axis cs:0.87,0.0437583714180236)
--(axis cs:0.88,0.0412224028811952)
--(axis cs:0.89,0.0387477656983578)
--(axis cs:0.9,0.0363325917371075)
--(axis cs:0.91,0.033975412556563)
--(axis cs:0.92,0.0316751579378415)
--(axis cs:0.93,0.02943115436168)
--(axis cs:0.94,0.0272431234293077)
--(axis cs:0.95,0.0251111802411016)
--(axis cs:0.96,0.023035831767287)
--(axis cs:0.97,0.0210179752660842)
--(axis cs:0.98,0.0190588968272549)
--(axis cs:0.99,0.0171602701431818)
--(axis cs:1,0.0153241556355583)
--(axis cs:1.01,0.0135530000938198)
--(axis cs:1.02,0.0118496370119966)
--(axis cs:1.03,0.0102172878443254)
--(axis cs:1.04,0.00865956443755178)
--(axis cs:1.05,0.00718047294041751)
--(axis cs:1.06,0.00577371038129876)
--(axis cs:1.07,0.00442573160230336)
--(axis cs:1.08,0.0031325534082117)
--(axis cs:1.09,0.00189041834095635)
--(axis cs:1.1,0.000695776380449764)
--(axis cs:1.11,-0.000454715589149446)
--(axis cs:1.12,-0.00156419396795499)
--(axis cs:1.13,-0.0026355883295672)
--(axis cs:1.14,-0.00367162105560326)
--(axis cs:1.15,-0.00467480675884807)
--(axis cs:1.16,-0.00564745153686752)
--(axis cs:1.17,-0.00659165209625415)
--(axis cs:1.18,-0.00750929478569395)
--(axis cs:1.19,-0.00840205457366594)
--(axis cs:1.2,-0.00927139400374941)
--(axis cs:1.21,-0.0101185621571468)
--(axis cs:1.22,-0.0109445936480471)
--(axis cs:1.23,-0.0117503076728371)
--(axis cs:1.24,-0.0125363071288355)
--(axis cs:1.25,-0.0133025596157325)
--(axis cs:1.26,-0.0140483355923169)
--(axis cs:1.27,-0.0147732821367954)
--(axis cs:1.28,-0.0154768452248499)
--(axis cs:1.29,-0.0161582570104733)
--(axis cs:1.3,-0.0168165352939309)
--(axis cs:1.31,-0.0174504829525562)
--(axis cs:1.32,-0.0180586872774741)
--(axis cs:1.33,-0.0186395191457666)
--(axis cs:1.34,-0.019191131942694)
--(axis cs:1.35,-0.0197114601320708)
--(axis cs:1.36,-0.0201982173545374)
--(axis cs:1.37,-0.0206488939127728)
--(axis cs:1.38,-0.0210645757602573)
--(axis cs:1.39,-0.0214535079597083)
--(axis cs:1.4,-0.0218179425019413)
--(axis cs:1.41,-0.0221597534436835)
--(axis cs:1.42,-0.0224807102700096)
--(axis cs:1.43,-0.0227824773140771)
--(axis cs:1.44,-0.0230666130413074)
--(axis cs:1.45,-0.0233345692152988)
--(axis cs:1.46,-0.0235876899628239)
--(axis cs:1.47,-0.0238272107552553)
--(axis cs:1.48,-0.0240542573236564)
--(axis cs:1.49,-0.0242698445245186)
--(axis cs:1.5,-0.0244748751727058)
--(axis cs:1.51,-0.0246701388575148)
--(axis cs:1.52,-0.0248563107568772)
--(axis cs:1.53,-0.0250339504635459)
--(axis cs:1.54,-0.0252035008356143)
--(axis cs:1.55,-0.0253652868818732)
--(axis cs:1.56,-0.0255195146902819)
--(axis cs:1.57,-0.0256662704052021)
--(axis cs:1.58,-0.0258055192559749)
--(axis cs:1.59,-0.0259371046359049)
--(axis cs:1.6,-0.0260607472267114)
--(axis cs:1.61,-0.0261760441590059)
--(axis cs:1.62,-0.0262824681943141)
--(axis cs:1.63,-0.026379366908563)
--(axis cs:1.64,-0.0264659618507412)
--(axis cs:1.65,-0.0265413476435675)
--(axis cs:1.66,-0.0266044909853947)
--(axis cs:1.67,-0.0266542295041203)
--(axis cs:1.68,-0.0266892704044528)
--(axis cs:1.69,-0.0267081888392991)
--(axis cs:1.7,-0.0267103539213077)
--(axis cs:1.71,-0.0267004701730857)
--(axis cs:1.72,-0.02668041883632)
--(axis cs:1.73,-0.0266513082017366)
--(axis cs:1.74,-0.0266141886399058)
--(axis cs:1.75,-0.0265700519743873)
--(axis cs:1.76,-0.0265198307893072)
--(axis cs:1.77,-0.0264643976788932)
--(axis cs:1.78,-0.0264045644467134)
--(axis cs:1.79,-0.0263410812625295)
--(axis cs:1.8,-0.0262746357848063)
--(axis cs:1.81,-0.026205803795621)
--(axis cs:1.82,-0.0261347404741135)
--(axis cs:1.83,-0.0260617502298787)
--(axis cs:1.84,-0.0259871410642979)
--(axis cs:1.85,-0.0259111562139141)
--(axis cs:1.86,-0.0258339732309844)
--(axis cs:1.87,-0.0257557030809299)
--(axis cs:1.88,-0.0256763892615226)
--(axis cs:1.89,-0.0255960069474524)
--(axis cs:1.9,-0.025514462162474)
--(axis cs:1.91,-0.0254315909796474)
--(axis cs:1.92,-0.0253471587482159)
--(axis cs:1.93,-0.0252608593434231)
--(axis cs:1.94,-0.0251723144330092)
--(axis cs:1.95,-0.0250810727512495)
--(axis cs:1.96,-0.0249866093681659)
--(axis cs:1.97,-0.0248883249379337)
--(axis cs:1.98,-0.0247855449064773)
--(axis cs:1.99,-0.0246775186537576)
--(axis cs:2,-0.0245634185412237)
--(axis cs:2.01,-0.024442338829262)
--(axis cs:2.02,-0.024313299037702)
--(axis cs:2.03,-0.0241776718019975)
--(axis cs:2.04,-0.0240375771452732)
--(axis cs:2.05,-0.0238936157708534)
--(axis cs:2.06,-0.0237463570604455)
--(axis cs:2.07,-0.0235963385822095)
--(axis cs:2.08,-0.0234440655605106)
--(axis cs:2.09,-0.0232900103108193)
--(axis cs:2.1,-0.0231346116434103)
--(axis cs:2.11,-0.0229782742396856)
--(axis cs:2.12,-0.0228213680050965)
--(axis cs:2.13,-0.0226642274027552)
--(axis cs:2.14,-0.0225071507719028)
--(axis cs:2.15,-0.0223503996354196)
--(axis cs:2.16,-0.0221941980005251)
--(axis cs:2.17,-0.0220387316566931)
--(axis cs:2.18,-0.0218841474746092)
--(axis cs:2.19,-0.0217305527096895)
--(axis cs:2.2,-0.0215780143132723)
--(axis cs:2.21,-0.0214265582540591)
--(axis cs:2.22,-0.0212761688517087)
--(axis cs:2.23,-0.021126788123682)
--(axis cs:2.24,-0.0209783151454578)
--(axis cs:2.25,-0.0208306054231046)
--(axis cs:2.26,-0.0206834702758682)
--(axis cs:2.27,-0.0205366762249232)
--(axis cs:2.28,-0.0203899443827039)
--(axis cs:2.29,-0.0202429498352834)
--(axis cs:2.3,-0.0200953210080608)
--(axis cs:2.31,-0.0199466390025436)
--(axis cs:2.32,-0.0197964368892228)
--(axis cs:2.33,-0.0196441989384042)
--(axis cs:2.34,-0.0194893597673123)
--(axis cs:2.35,-0.019331312562061)
--(axis cs:2.36,-0.0191709819754713)
--(axis cs:2.37,-0.0190096013931322)
--(axis cs:2.38,-0.0188474456689084)
--(axis cs:2.39,-0.0186847431254463)
--(axis cs:2.4,-0.0185217894063641)
--(axis cs:2.41,-0.0183588619867117)
--(axis cs:2.42,-0.0181962197394101)
--(axis cs:2.43,-0.0180341024790937)
--(axis cs:2.44,-0.017872730485261)
--(axis cs:2.45,-0.017712304006776)
--(axis cs:2.46,-0.0175530027498814)
--(axis cs:2.47,-0.0173949853519848)
--(axis cs:2.48,-0.0172383888435494)
--(axis cs:2.49,-0.0170833281004616)
--(axis cs:2.5,-0.0169298952892406)
--(axis cs:2.51,-0.016778159307407)
--(axis cs:2.52,-0.0166281652212133)
--(axis cs:2.53,-0.0164799337027635)
--(axis cs:2.54,-0.0163334604682987)
--(axis cs:2.55,-0.0161887157190858)
--(axis cs:2.56,-0.0160456435859211)
--(axis cs:2.57,-0.0159041615777246)
--(axis cs:2.58,-0.0157641600340578)
--(axis cs:2.59,-0.0156255015806275)
--(axis cs:2.6,-0.0154880205859397)
--(axis cs:2.61,-0.0153515226162168)
--(axis cs:2.62,-0.0152157838844885)
--(axis cs:2.63,-0.0150805506883842)
--(axis cs:2.64,-0.0149455388295832)
--(axis cs:2.65,-0.0148104330060908)
--(axis cs:2.66,-0.0146748861664744)
--(axis cs:2.67,-0.0145385188128824)
--(axis cs:2.68,-0.0144009182370291)
--(axis cs:2.69,-0.0142616376703065)
--(axis cs:2.7,-0.0141210303927298)
--(axis cs:2.71,-0.0139800007366193)
--(axis cs:2.72,-0.0138387824147238)
--(axis cs:2.73,-0.0136975986843583)
--(axis cs:2.74,-0.0135566625441094)
--(axis cs:2.75,-0.0134161764160192)
--(axis cs:2.76,-0.0132763318066311)
--(axis cs:2.77,-0.0131373089475938)
--(axis cs:2.78,-0.0129992764166486)
--(axis cs:2.79,-0.0128623907399512)
--(axis cs:2.8,-0.01272679597681)
--(axis cs:2.81,-0.012592623288043)
--(axis cs:2.82,-0.0124599904892711)
--(axis cs:2.83,-0.0123290015905638)
--(axis cs:2.84,-0.0121997463239363)
--(axis cs:2.85,-0.0120722996602479)
--(axis cs:2.86,-0.0119467213170783)
--(axis cs:2.87,-0.0118230552591396)
--(axis cs:2.88,-0.0117013291927203)
--(axis cs:2.89,-0.0115815540555372)
--(axis cs:2.9,-0.0114637235031925)
--(axis cs:2.91,-0.0113478133931764)
--(axis cs:2.92,-0.0112337812670224)
--(axis cs:2.93,-0.0111215658307951)
--(axis cs:2.94,-0.0110110769149356)
--(axis cs:2.95,-0.0109021434389485)
--(axis cs:2.96,-0.0107946126321521)
--(axis cs:2.97,-0.0106883216334042)
--(axis cs:2.98,-0.0105830864954221)
--(axis cs:2.99,-0.0104787016208751)
--(axis cs:3,-0.0103749391760648)
--(axis cs:3.01,-0.0102715484742215)
--(axis cs:3.02,-0.010168255318559)
--(axis cs:3.03,-0.0100647612930745)
--(axis cs:3.04,-0.00996074298656602)
--(axis cs:3.05,-0.0098558511324339)
--(axis cs:3.06,-0.00974982462364234)
--(axis cs:3.07,-0.00964337692394779)
--(axis cs:3.08,-0.00953683631945695)
--(axis cs:3.09,-0.00943035789323172)
--(axis cs:3.1,-0.00932409155643495)
--(axis cs:3.11,-0.00921818182039732)
--(axis cs:3.12,-0.0091127675484579)
--(axis cs:3.13,-0.00900798168746536)
--(axis cs:3.14,-0.00890395097892665)
--(axis cs:3.15,-0.00880079564990459)
--(axis cs:3.16,-0.00869862908388996)
--(axis cs:3.17,-0.00859755747200979)
--(axis cs:3.18,-0.00849767944507663)
--(axis cs:3.19,-0.00839908568713346)
--(axis cs:3.2,-0.00830185853130036)
--(axis cs:3.21,-0.0082060715388797)
--(axis cs:3.22,-0.00811178906282021)
--(axis cs:3.23,-0.00801906579677267)
--(axis cs:3.24,-0.00792794631108258)
--(axis cs:3.25,-0.00783846457715335)
--(axis cs:3.26,-0.00775064348166633)
--(axis cs:3.27,-0.00766449433215484)
--(axis cs:3.28,-0.00758001635538645)
--(axis cs:3.29,-0.00749719618990319)
--(axis cs:3.3,-0.00741600737388909)
--(axis cs:3.31,-0.00733640982927056)
--(axis cs:3.32,-0.00725834934259258)
--(axis cs:3.33,-0.00718175704274123)
--(axis cs:3.34,-0.00710654887498814)
--(axis cs:3.35,-0.0070326250700993)
--(axis cs:3.36,-0.00695986960636479)
--(axis cs:3.37,-0.00688814966135035)
--(axis cs:3.38,-0.00681731504892487)
--(axis cs:3.39,-0.00674719763565746)
--(axis cs:3.4,-0.00667761072897224)
--(axis cs:3.41,-0.00660834842746241)
--(axis cs:3.42,-0.00653918492144823)
--(axis cs:3.43,-0.00646987372915303)
--(axis cs:3.44,-0.00640014685068601)
--(axis cs:3.45,-0.00632971381824808)
--(axis cs:3.46,-0.00625826061647506)
--(axis cs:3.47,-0.00618557209886527)
--(axis cs:3.48,-0.00611238476432492)
--(axis cs:3.49,-0.00603899006200142)
--(axis cs:3.5,-0.00596551349065249)
--(axis cs:3.51,-0.00589206993066049)
--(axis cs:3.52,-0.00581875050328541)
--(axis cs:3.53,-0.00574566289954589)
--(axis cs:3.54,-0.00567291386389921)
--(axis cs:3.55,-0.00560060740433185)
--(axis cs:3.56,-0.0055288445834738)
--(axis cs:3.57,-0.00545772328871114)
--(axis cs:3.58,-0.00538733798079501)
--(axis cs:3.59,-0.00531777942056597)
--(axis cs:3.6,-0.00524913437355738)
--(axis cs:3.61,-0.00518148529240952)
--(axis cs:3.62,-0.00511490997721766)
--(axis cs:3.63,-0.00504948121415064)
--(axis cs:3.64,-0.00498526639290952)
--(axis cs:3.65,-0.00492232710384479)
--(axis cs:3.66,-0.00486071871581018)
--(axis cs:3.67,-0.00480048993609588)
--(axis cs:3.68,-0.00474168235404451)
--(axis cs:3.69,-0.00468432997020109)
--(axis cs:3.7,-0.00462845871307133)
--(axis cs:3.71,-0.00457408594574906)
--(axis cs:3.72,-0.00452121996480751)
--(axis cs:3.73,-0.00446985949391797)
--(axis cs:3.74,-0.00441999317464312)
--(axis cs:3.75,-0.00437159905673801)
--(axis cs:3.76,-0.00432464409005856)
--(axis cs:3.77,-0.00427908361981152)
--(axis cs:3.78,-0.00423486088636185)
--(axis cs:3.79,-0.00419190653012892)
--(axis cs:3.8,-0.00415013810123435)
--(axis cs:3.81,-0.00410945957249705)
--(axis cs:3.82,-0.00406976085308666)
--(axis cs:3.83,-0.00403091729862845)
--(axis cs:3.84,-0.00399278921177605)
--(axis cs:3.85,-0.00395522132520656)
--(axis cs:3.86,-0.00391804225660526)
--(axis cs:3.87,-0.00388106392244227)
--(axis cs:3.88,-0.00384408089412722)
--(axis cs:3.89,-0.00380686967635677)
--(axis cs:3.9,-0.00376918788300228)
--(axis cs:3.91,-0.00373077328052209)
--(axis cs:3.92,-0.00369134266235213)
--(axis cs:3.93,-0.003650590509652)
--(axis cs:3.94,-0.00360818738363787)
--(axis cs:3.95,-0.00356395272910323)
--(axis cs:3.96,-0.00351893626699846)
--(axis cs:3.97,-0.00347345379516981)
--(axis cs:3.98,-0.003427594069086)
--(axis cs:3.99,-0.00338144537833046)
--(axis cs:4,-0.00333509552522051)
--(axis cs:4.01,-0.00328863179119669)
--(axis cs:4.02,-0.00324214088992253)
--(axis cs:4.03,-0.00319570890596236)
--(axis cs:4.04,-0.00314942121784044)
--(axis cs:4.05,-0.00310336240423165)
--(axis cs:4.06,-0.0030576161319964)
--(axis cs:4.07,-0.00301226502475403)
--(axis cs:4.08,-0.0029673898484321)
--(axis cs:4.09,-0.00292305930891295)
--(axis cs:4.1,-0.00287934482521875)
--(axis cs:4.11,-0.00283631927129217)
--(axis cs:4.12,-0.00279405355559051)
--(axis cs:4.13,-0.0027526163481032)
--(axis cs:4.14,-0.00271207378091398)
--(axis cs:4.15,-0.00267248912214644)
--(axis cs:4.16,-0.00263392242350383)
--(axis cs:4.17,-0.00259643014204256)
--(axis cs:4.18,-0.00256006473730038)
--(axis cs:4.19,-0.00252487424542778)
--(axis cs:4.2,-0.00249090183253277)
--(axis cs:4.21,-0.00245818533003021)
--(axis cs:4.22,-0.00242675675536759)
--(axis cs:4.23,-0.00239664182205482)
--(axis cs:4.24,-0.00236785944342966)
--(axis cs:4.25,-0.00234042123501019)
--(axis cs:4.26,-0.00231433102058978)
--(axis cs:4.27,-0.00228958434738311)
--(axis cs:4.28,-0.00226616801550185)
--(axis cs:4.29,-0.00224405962679652)
--(axis cs:4.3,-0.00222322715761995)
--(axis cs:4.31,-0.00220362855933183)
--(axis cs:4.32,-0.00218521138936013)
--(axis cs:4.33,-0.00216791247436274)
--(axis cs:4.34,-0.00215165760549818)
--(axis cs:4.35,-0.00213636126402895)
--(axis cs:4.36,-0.00212192637346516)
--(axis cs:4.37,-0.00210824407222648)
--(axis cs:4.38,-0.00209519349837426)
--(axis cs:4.39,-0.0020826415753466)
--(axis cs:4.4,-0.00207044278480889)
--(axis cs:4.41,-0.00205843890967225)
--(axis cs:4.42,-0.00204645872696424)
--(axis cs:4.43,-0.00203431762644097)
--(axis cs:4.44,-0.00202181712642855)
--(axis cs:4.45,-0.00200874425311274)
--(axis cs:4.46,-0.00199487074298591)
--(axis cs:4.47,-0.00197995201988659)
--(axis cs:4.48,-0.00196372588729111)
--(axis cs:4.49,-0.00194591086219876)
--(axis cs:4.5,-0.00192620405759898)
--(axis cs:4.51,-0.00190427849395904)
--(axis cs:4.52,-0.00188000480906363)
--(axis cs:4.53,-0.00185495043965041)
--(axis cs:4.54,-0.0018295298929299)
--(axis cs:4.55,-0.00180379173843998)
--(axis cs:4.56,-0.00177778459557085)
--(axis cs:4.57,-0.00175155715828352)
--(axis cs:4.58,-0.00172515821506799)
--(axis cs:4.59,-0.00169863666354609)
--(axis cs:4.6,-0.0016720415190347)
--(axis cs:4.61,-0.00164542191629102)
--(axis cs:4.62,-0.0016188271035646)
--(axis cs:4.63,-0.00159230642798081)
--(axis cs:4.64,-0.00156590931118055)
--(axis cs:4.65,-0.00153968521404349)
--(axis cs:4.66,-0.00151368358923004)
--(axis cs:4.67,-0.00148795274829015)
--(axis cs:4.68,-0.00146253649960055)
--(axis cs:4.69,-0.00143748160733285)
--(axis cs:4.7,-0.00141283501688502)
--(axis cs:4.71,-0.00138864322523865)
--(axis cs:4.72,-0.00136495213071721)
--(axis cs:4.73,-0.00134180686076452)
--(axis cs:4.74,-0.00131925157666526)
--(axis cs:4.75,-0.00129732925439042)
--(axis cs:4.76,-0.00127608144109403)
--(axis cs:4.77,-0.00125554798721743)
--(axis cs:4.78,-0.00123576675467799)
--(axis cs:4.79,-0.00121677330222659)
--(axis cs:4.8,-0.00119860054974552)
--(axis cs:4.81,-0.00118127842400998)
--(axis cs:4.82,-0.00116483348923075)
--(axis cs:4.83,-0.00114928856650048)
--(axis cs:4.84,-0.0011346623470446)
--(axis cs:4.85,-0.00112096900488349)
--(axis cs:4.86,-0.00110821781509482)
--(axis cs:4.87,-0.00109641278427209)
--(axis cs:4.88,-0.00108555229995522)
--(axis cs:4.89,-0.00107562880571717)
--(axis cs:4.9,-0.00106662850819231)
--(axis cs:4.91,-0.00105853112160686)
--(axis cs:4.92,-0.00105130965431832)
--(axis cs:4.93,-0.00104493024050627)
--(axis cs:4.94,-0.00103935201852028)
--(axis cs:4.95,-0.00103452705553695)
--(axis cs:4.96,-0.00103040031617696)
--(axis cs:4.97,-0.0010269096706605)
--(axis cs:4.98,-0.00102398593601176)
--(axis cs:4.99,-0.00102155294182618)
--(axis cs:5,-0.00101952761023878)
--(axis cs:5.01,-0.00101782003800235)
--(axis cs:5.02,-0.00101633356699519)
--(axis cs:5.03,-0.00101496482798863)
--(axis cs:5.04,-0.00101360374103346)
--(axis cs:5.05,-0.00101213345424761)
--(axis cs:5.06,-0.00101043020093248)
--(axis cs:5.07,-0.00100836305258074)
--(axis cs:5.08,-0.00100579354216367)
--(axis cs:5.09,-0.00100257512770035)
--(axis cs:5.1,-0.000998552459979036)
--(axis cs:5.11,-0.000993560409682633)
--(axis cs:5.12,-0.000987422797017841)
--(axis cs:5.13,-0.000979950749737894)
--(axis cs:5.14,-0.000970940590906796)
--(axis cs:5.15,-0.000960171122399801)
--(axis cs:5.16,-0.000947560734059674)
--(axis cs:5.17,-0.000934390268153198)
--(axis cs:5.18,-0.000921010667055259)
--(axis cs:5.19,-0.000907444869068125)
--(axis cs:5.2,-0.000893715907102958)
--(axis cs:5.21,-0.000879846933433552)
--(axis cs:5.22,-0.000865861243315754)
--(axis cs:5.23,-0.000851782297278697)
--(axis cs:5.24,-0.000837633741844044)
--(axis cs:5.25,-0.000823439428373533)
--(axis cs:5.26,-0.000809223429682742)
--(axis cs:5.27,-0.000795010053989815)
--(axis cs:5.28,-0.000780823854711532)
--(axis cs:5.29,-0.000766688056644469)
--(axis cs:5.3,-0.000752625731507661)
--(axis cs:5.31,-0.000738661375552469)
--(axis cs:5.32,-0.000724819740621606)
--(axis cs:5.33,-0.000711125818346867)
--(axis cs:5.34,-0.000697604816208434)
--(axis cs:5.35,-0.000684282124289198)
--(axis cs:5.36,-0.00067118327147586)
--(axis cs:5.37,-0.000658333869795271)
--(axis cs:5.38,-0.000645759545538257)
--(axis cs:5.39,-0.000633485855823866)
--(axis cs:5.4,-0.000621538189305973)
--(axis cs:5.41,-0.000609941649833724)
--(axis cs:5.42,-0.000598720922059943)
--(axis cs:5.43,-0.000587900118259649)
--(axis cs:5.44,-0.000577502605984418)
--(axis cs:5.45,-0.000567550816644786)
--(axis cs:5.46,-0.000558066035684187)
--(axis cs:5.47,-0.000549068175679227)
--(axis cs:5.48,-0.000540575534458418)
--(axis cs:5.49,-0.000532604541150664)
--(axis cs:5.5,-0.000525169493919731)
--(axis cs:5.51,-0.000518282293964695)
--(axis cs:5.52,-0.000511952181111645)
--(axis cs:5.53,-0.000506185476925086)
--(axis cs:5.54,-0.000500985341662628)
--(axis cs:5.55,-0.000496351551522409)
--(axis cs:5.56,-0.000492280302439262)
--(axis cs:5.57,-0.000488764046141839)
--(axis cs:5.58,-0.000485791363282502)
--(axis cs:5.59,-0.000483346877217349)
--(axis cs:5.6,-0.000481411210497504)
--(axis cs:5.61,-0.000479960984413589)
--(axis cs:5.62,-0.000478968860111864)
--(axis cs:5.63,-0.000478403617981912)
--(axis cs:5.64,-0.000478230270309484)
--(axis cs:5.65,-0.000478410200689037)
--(axis cs:5.66,-0.000478901322469936)
--(axis cs:5.67,-0.000479658247609228)
--(axis cs:5.68,-0.000480632456729154)
--(axis cs:5.69,-0.000481772460901458)
--(axis cs:5.7,-0.000483023945645065)
--(axis cs:5.71,-0.000484329887744417)
--(axis cs:5.72,-0.000485630635669634)
--(axis cs:5.73,-0.000486863944488117)
--(axis cs:5.74,-0.00048796495607107)
--(axis cs:5.75,-0.000488866114975453)
--(axis cs:5.76,-0.000489497009462572)
--(axis cs:5.77,-0.000489784125509613)
--(axis cs:5.78,-0.000489650499141135)
--(axis cs:5.79,-0.000489015248633541)
--(axis cs:5.8,-0.000487792962675549)
--(axis cs:5.81,-0.00048589291274207)
--(axis cs:5.82,-0.000483218046765896)
--(axis cs:5.83,-0.000479663705146563)
--(axis cs:5.84,-0.000475115976821306)
--(axis cs:5.85,-0.000469449578686408)
--(axis cs:5.86,-0.000462948123579987)
--(axis cs:5.87,-0.000456501749665175)
--(axis cs:5.88,-0.000450145485381391)
--(axis cs:5.89,-0.000443878496677786)
--(axis cs:5.9,-0.000437699921422223)
--(axis cs:5.91,-0.000431608872879841)
--(axis cs:5.92,-0.000425604443477879)
--(axis cs:5.93,-0.000419685708868958)
--(axis cs:5.94,-0.000413851732305335)
--(axis cs:5.95,-0.000408101560743848)
--(axis cs:5.96,-0.000402432270430741)
--(axis cs:5.97,-0.000396841243084502)
--(axis cs:5.98,-0.000391327305912177)
--(axis cs:5.99,-0.000385889297545381)
--(axis cs:6,-0.000380526074563399)
--(axis cs:6,0.000615623860708571)
--(axis cs:6,0.000615623860708571)
--(axis cs:5.99,0.000624682102674055)
--(axis cs:5.98,0.000633873204347848)
--(axis cs:5.97,0.000643199222054756)
--(axis cs:5.96,0.000652662244384888)
--(axis cs:5.95,0.000662264385670562)
--(axis cs:5.94,0.000672006339664187)
--(axis cs:5.93,0.000681888508054498)
--(axis cs:5.92,0.000691913265878375)
--(axis cs:5.91,0.00070208299703571)
--(axis cs:5.9,0.000712400080998288)
--(axis cs:5.89,0.00072286688843554)
--(axis cs:5.88,0.000733485777151253)
--(axis cs:5.87,0.000744259088318754)
--(axis cs:5.86,0.00075518914300234)
--(axis cs:5.85,0.000766242407748299)
--(axis cs:5.84,0.000776530247351472)
--(axis cs:5.83,0.000785770559903966)
--(axis cs:5.82,0.000794090147411989)
--(axis cs:5.81,0.000801604447813053)
--(axis cs:5.8,0.000808419655554635)
--(axis cs:5.79,0.000814634365523209)
--(axis cs:5.78,0.000820340857035395)
--(axis cs:5.77,0.000825626100166264)
--(axis cs:5.76,0.000830572543375463)
--(axis cs:5.75,0.000835258725346744)
--(axis cs:5.74,0.000839759742783489)
--(axis cs:5.73,0.000844147598077224)
--(axis cs:5.72,0.000848491445296079)
--(axis cs:5.71,0.0008528577491662)
--(axis cs:5.7,0.000857310369189797)
--(axis cs:5.69,0.000861910579438621)
--(axis cs:5.68,0.00086671703364236)
--(axis cs:5.67,0.000871785684768481)
--(axis cs:5.66,0.000877169668203889)
--(axis cs:5.65,0.000882919157757257)
--(axis cs:5.64,0.000889081203874708)
--(axis cs:5.63,0.000895699563582309)
--(axis cs:5.62,0.000902814531633294)
--(axis cs:5.61,0.000910462782061864)
--(axis cs:5.6,0.000918677228770649)
--(axis cs:5.59,0.00092748691287786)
--(axis cs:5.58,0.000936916923329607)
--(axis cs:5.57,0.000946988355783759)
--(axis cs:5.56,0.00095771831306547)
--(axis cs:5.55,0.000969119948675892)
--(axis cs:5.54,0.000981202553012143)
--(axis cs:5.53,0.000993971680237425)
--(axis cs:5.52,0.00100742931222389)
--(axis cs:5.51,0.00102157405475649)
--(axis cs:5.5,0.00103640136028552)
--(axis cs:5.49,0.00105190377097197)
--(axis cs:5.48,0.0010680711755761)
--(axis cs:5.47,0.00108489107386574)
--(axis cs:5.46,0.00110234884261584)
--(axis cs:5.45,0.00112042799787399)
--(axis cs:5.44,0.00113911044891197)
--(axis cs:5.43,0.00115837674010697)
--(axis cs:5.42,0.00117820627784136)
--(axis cs:5.41,0.00119857754032871)
--(axis cs:5.4,0.00121946826903142)
--(axis cs:5.39,0.00124085564100634)
--(axis cs:5.38,0.00126271642208626)
--(axis cs:5.37,0.00128502710127149)
--(axis cs:5.36,0.00130776400706945)
--(axis cs:5.35,0.00133090340678803)
--(axis cs:5.34,0.00135442158997134)
--(axis cs:5.33,0.00137829493727593)
--(axis cs:5.32,0.00140249997613439)
--(axis cs:5.31,0.00142701342455431)
--(axis cs:5.3,0.0014518122243639)
--(axis cs:5.29,0.00147687356515272)
--(axis cs:5.28,0.00150217490007396)
--(axis cs:5.27,0.00152769279437767)
--(axis cs:5.26,0.00155340450831317)
--(axis cs:5.25,0.00157928916752959)
--(axis cs:5.24,0.00160532617522992)
--(axis cs:5.23,0.00163149520041442)
--(axis cs:5.22,0.00165777616393185)
--(axis cs:5.21,0.00168414922186574)
--(axis cs:5.2,0.00171059474668683)
--(axis cs:5.19,0.0017370933065338)
--(axis cs:5.18,0.00176362564292211)
--(axis cs:5.17,0.00179017264712449)
--(axis cs:5.16,0.00181671533541726)
--(axis cs:5.15,0.00184290675039882)
--(axis cs:5.14,0.00186747006517033)
--(axis cs:5.13,0.00189049093565165)
--(axis cs:5.12,0.00191219463612485)
--(axis cs:5.11,0.00193278895007792)
--(axis cs:5.1,0.00195246688670429)
--(axis cs:5.09,0.00197140879313862)
--(axis cs:5.08,0.00198978399643405)
--(axis cs:5.07,0.00200775207393302)
--(axis cs:5.06,0.00202546382614186)
--(axis cs:5.05,0.00204306200900937)
--(axis cs:5.04,0.00206068187035763)
--(axis cs:5.03,0.00207845152659469)
--(axis cs:5.02,0.00209649220970672)
--(axis cs:5.01,0.00211491841014175)
--(axis cs:5,0.00213383793802192)
--(axis cs:4.99,0.0021533519227571)
--(axis cs:4.98,0.00217355476927734)
--(axis cs:4.97,0.00219453408752513)
--(axis cs:4.96,0.00221637061037724)
--(axis cs:4.95,0.00223913811367638)
--(axis cs:4.94,0.0022629033504639)
--(axis cs:4.93,0.00228772600977539)
--(axis cs:4.92,0.00231365870848516)
--(axis cs:4.91,0.00234074702268925)
--(axis cs:4.9,0.00236902956304837)
--(axis cs:4.89,0.00239853809644)
--(axis cs:4.88,0.00242929771426754)
--(axis cs:4.87,0.00246132704592097)
--(axis cs:4.86,0.00249463851424633)
--(axis cs:4.85,0.00252923862851741)
--(axis cs:4.84,0.00256512830934907)
--(axis cs:4.83,0.00260230323926668)
--(axis cs:4.82,0.00264075423224762)
--(axis cs:4.81,0.00268046761545884)
--(axis cs:4.8,0.00272142561659482)
--(axis cs:4.79,0.00276360675062654)
--(axis cs:4.78,0.00280698620035524)
--(axis cs:4.77,0.00285153618586978)
--(axis cs:4.76,0.00289722631878511)
--(axis cs:4.75,0.00294402393794434)
--(axis cs:4.74,0.00299189442406131)
--(axis cs:4.73,0.00304080149153186)
--(axis cs:4.72,0.00309070745632952)
--(axis cs:4.71,0.00314157347950886)
--(axis cs:4.7,0.00319335978635994)
--(axis cs:4.69,0.00324602586168786)
--(axis cs:4.68,0.00329953062203433)
--(axis cs:4.67,0.00335383256591929)
--(axis cs:4.66,0.0034088894032521)
--(axis cs:4.65,0.00346465550116206)
--(axis cs:4.64,0.00352108952761815)
--(axis cs:4.63,0.00357815124121976)
--(axis cs:4.62,0.00363580048027708)
--(axis cs:4.61,0.00369399721026907)
--(axis cs:4.6,0.00375270155912032)
--(axis cs:4.59,0.00381187384156121)
--(axis cs:4.58,0.00387147457374454)
--(axis cs:4.57,0.00393146447919348)
--(axis cs:4.56,0.00399180448705624)
--(axis cs:4.55,0.00405245572354294)
--(axis cs:4.54,0.00411337949732272)
--(axis cs:4.53,0.00417453727956555)
--(axis cs:4.52,0.00423589067922379)
--(axis cs:4.51,0.00429703545550714)
--(axis cs:4.5,0.00435641452602826)
--(axis cs:4.49,0.00441416769528277)
--(axis cs:4.48,0.00447063247301378)
--(axis cs:4.47,0.00452612236437223)
--(axis cs:4.46,0.0045809295584293)
--(axis cs:4.45,0.00463532704570912)
--(axis cs:4.44,0.00468957028430367)
--(axis cs:4.43,0.00474389850758114)
--(axis cs:4.42,0.00479853574714635)
--(axis cs:4.41,0.00485369163039382)
--(axis cs:4.4,0.0049095620012181)
--(axis cs:4.39,0.00496632940417233)
--(axis cs:4.38,0.00502416346585612)
--(axis cs:4.37,0.00508322120204486)
--(axis cs:4.36,0.00514364727467125)
--(axis cs:4.35,0.0052055742189748)
--(axis cs:4.34,0.00526912265776671)
--(axis cs:4.33,0.0053344015166978)
--(axis cs:4.32,0.00540150825159653)
--(axis cs:4.31,0.00547052909632537)
--(axis cs:4.3,0.00554153933717745)
--(axis cs:4.29,0.00561460361760589)
--(axis cs:4.28,0.0056897762750621)
--(axis cs:4.27,0.00576710170993437)
--(axis cs:4.26,0.0058466147850434)
--(axis cs:4.25,0.0059283412528787)
--(axis cs:4.24,0.00601229820675686)
--(axis cs:4.23,0.00609849455134581)
--(axis cs:4.22,0.00618693148751878)
--(axis cs:4.21,0.00627760300625938)
--(axis cs:4.2,0.00637049638630911)
--(axis cs:4.19,0.00646559269040191)
--(axis cs:4.18,0.0065628672552344)
--(axis cs:4.17,0.00666229017074008)
--(axis cs:4.16,0.00676382674474001)
--(axis cs:4.15,0.00686743794959803)
--(axis cs:4.14,0.00697308084808936)
--(axis cs:4.13,0.0070807089962724)
--(axis cs:4.12,0.00719027282171525)
--(axis cs:4.11,0.00730171997595593)
--(axis cs:4.1,0.00741499566055676)
--(axis cs:4.09,0.00753004292654226)
--(axis cs:4.08,0.0076468029473816)
--(axis cs:4.07,0.00776521209258674)
--(axis cs:4.06,0.00788520111300043)
--(axis cs:4.05,0.00800671030886227)
--(axis cs:4.04,0.0081296796758873)
--(axis cs:4.03,0.00825404839519229)
--(axis cs:4.02,0.00837975496472239)
--(axis cs:4.01,0.00850673731121619)
--(axis cs:4,0.00863493288401498)
--(axis cs:3.99,0.00876427873200371)
--(axis cs:3.98,0.00889471156493317)
--(axis cs:3.97,0.00902616780032011)
--(axis cs:3.96,0.00915858359705807)
--(axis cs:3.95,0.00929189487679808)
--(axis cs:3.94,0.00942581074745646)
--(axis cs:3.93,0.00955930662248823)
--(axis cs:3.92,0.00969258842014812)
--(axis cs:3.91,0.00982601117091099)
--(axis cs:3.9,0.00995990621395112)
--(axis cs:3.89,0.0100945828048092)
--(axis cs:3.88,0.0102303294546465)
--(axis cs:3.87,0.0103674150558539)
--(axis cs:3.86,0.0105060898386399)
--(axis cs:3.85,0.0106465861951429)
--(axis cs:3.84,0.0107891194010834)
--(axis cs:3.83,0.0109338882596098)
--(axis cs:3.82,0.0110810756875215)
--(axis cs:3.81,0.011230849260284)
--(axis cs:3.8,0.0113833617290342)
--(axis cs:3.79,0.0115387515200073)
--(axis cs:3.78,0.011697143224432)
--(axis cs:3.77,0.0118586480848774)
--(axis cs:3.76,0.0120233644822573)
--(axis cs:3.75,0.012191378426183)
--(axis cs:3.74,0.0123627640500666)
--(axis cs:3.73,0.0125375841113142)
--(axis cs:3.72,0.0127158904960752)
--(axis cs:3.71,0.0128977247273345)
--(axis cs:3.7,0.013083118474611)
--(axis cs:3.69,0.0132720940631646)
--(axis cs:3.68,0.0134646649803773)
--(axis cs:3.67,0.0136608363768622)
--(axis cs:3.66,0.0138606055598358)
--(axis cs:3.65,0.0140639624763599)
--(axis cs:3.64,0.0142708901841914)
--(axis cs:3.63,0.0144813653081666)
--(axis cs:3.62,0.0146953584802679)
--(axis cs:3.61,0.0149128347617699)
--(axis cs:3.6,0.0151337540461222)
--(axis cs:3.59,0.0153580714414908)
--(axis cs:3.58,0.0155857376321396)
--(axis cs:3.57,0.0158166992180821)
--(axis cs:3.56,0.0160508990326675)
--(axis cs:3.55,0.0162882764379773)
--(axis cs:3.54,0.0165287675981008)
--(axis cs:3.53,0.0167723057305261)
--(axis cs:3.52,0.0170188213360279)
--(axis cs:3.51,0.0172682424075528)
--(axis cs:3.5,0.017520493017278)
--(axis cs:3.49,0.0177754761378111)
--(axis cs:3.48,0.01803311427061)
--(axis cs:3.47,0.0182933365683405)
--(axis cs:3.46,0.0185559068017596)
--(axis cs:3.45,0.0188201442603455)
--(axis cs:3.44,0.0190863204474647)
--(axis cs:3.43,0.0193548063038267)
--(axis cs:3.42,0.019625949791056)
--(axis cs:3.41,0.0199000769713496)
--(axis cs:3.4,0.0201774929572703)
--(axis cs:3.39,0.0204584827577646)
--(axis cs:3.38,0.0207433120419864)
--(axis cs:3.37,0.021032227838739)
--(axis cs:3.36,0.021325459186161)
--(axis cs:3.35,0.0216232177435718)
--(axis cs:3.34,0.021925698375074)
--(axis cs:3.33,0.0222330797125265)
--(axis cs:3.32,0.0225455247037925)
--(axis cs:3.31,0.0228631811507101)
--(axis cs:3.3,0.023186182239983)
--(axis cs:3.29,0.0235146470691368)
--(axis cs:3.28,0.0238486811687956)
--(axis cs:3.27,0.0241883770218066)
--(axis cs:3.26,0.024533814579139)
--(axis cs:3.25,0.0248850617720173)
--(axis cs:3.24,0.0252421750193801)
--(axis cs:3.23,0.0256051997294987)
--(axis cs:3.22,0.0259741707944026)
--(axis cs:3.21,0.0263491130756595)
--(axis cs:3.2,0.0267300418800123)
--(axis cs:3.19,0.0271169634233863)
--(axis cs:3.18,0.0275098752818334)
--(axis cs:3.17,0.0279087668280682)
--(axis cs:3.16,0.028313619652363)
--(axis cs:3.15,0.0287244079667005)
--(axis cs:3.14,0.0291410989912296)
--(axis cs:3.13,0.0295636533222156)
--(axis cs:3.12,0.0299920252808324)
--(axis cs:3.11,0.0304261632422899)
--(axis cs:3.1,0.0308660099449366)
--(axis cs:3.09,0.0313115027791111)
--(axis cs:3.08,0.0317625740556408)
--(axis cs:3.07,0.0322191512540012)
--(axis cs:3.06,0.0326811572502492)
--(axis cs:3.05,0.0331483422858771)
--(axis cs:3.04,0.0336200719932079)
--(axis cs:3.03,0.0340966871438374)
--(axis cs:3.02,0.0345786172374053)
--(axis cs:3.01,0.0350662664866341)
--(axis cs:3,0.0355600146775278)
--(axis cs:2.99,0.0360602179453535)
--(axis cs:2.98,0.036567209483843)
--(axis cs:2.97,0.0370813002021363)
--(axis cs:2.96,0.0376027793414868)
--(axis cs:2.95,0.0381319150615798)
--(axis cs:2.94,0.0386689550044406)
--(axis cs:2.93,0.0392141163944466)
--(axis cs:2.92,0.0397675587114851)
--(axis cs:2.91,0.0403294839703014)
--(axis cs:2.9,0.0409000857342585)
--(axis cs:2.89,0.0414795401182427)
--(axis cs:2.88,0.0420680063081768)
--(axis cs:2.87,0.042665627078865)
--(axis cs:2.86,0.0432725293099892)
--(axis cs:2.85,0.0438888244996531)
--(axis cs:2.84,0.0445146092745294)
--(axis cs:2.83,0.0451499658954163)
--(axis cs:2.82,0.0457949627568254)
--(axis cs:2.81,0.0464496548791055)
--(axis cs:2.8,0.0471140843915435)
--(axis cs:2.79,0.0477882810048686)
--(axis cs:2.78,0.0484722624716054)
--(axis cs:2.77,0.0491660350327813)
--(axis cs:2.76,0.0498695938495691)
--(axis cs:2.75,0.0505829234185492)
--(axis cs:2.74,0.0513059979693873)
--(axis cs:2.73,0.0520387818438478)
--(axis cs:2.72,0.0527812298551889)
--(axis cs:2.71,0.0535332876271176)
--(axis cs:2.7,0.0542948919116052)
--(axis cs:2.69,0.0550659703921825)
--(axis cs:2.68,0.0558457815198014)
--(axis cs:2.67,0.0566341361847119)
--(axis cs:2.66,0.0574316467127805)
--(axis cs:2.65,0.0582388927565441)
--(axis cs:2.64,0.0590564221450985)
--(axis cs:2.63,0.0598847516481134)
--(axis cs:2.62,0.0607243676728138)
--(axis cs:2.61,0.0615757269097434)
--(axis cs:2.6,0.0624392569404888)
--(axis cs:2.59,0.0633153568182294)
--(axis cs:2.58,0.0642043976299448)
--(axis cs:2.57,0.065106723047324)
--(axis cs:2.56,0.066022649871848)
--(axis cs:2.55,0.0669524685781362)
--(axis cs:2.54,0.0678964438584426)
--(axis cs:2.53,0.0688548151701376)
--(axis cs:2.52,0.069827797287114)
--(axis cs:2.51,0.0708155808552836)
--(axis cs:2.5,0.071818332951688)
--(axis cs:2.49,0.0728361976462134)
--(axis cs:2.48,0.0738692965644708)
--(axis cs:2.47,0.0749177294500654)
--(axis cs:2.46,0.0759815747242288)
--(axis cs:2.45,0.077060890040608)
--(axis cs:2.44,0.078155712832899)
--(axis cs:2.43,0.0792660608529554)
--(axis cs:2.42,0.0803919326970027)
--(axis cs:2.41,0.0815333083176249)
--(axis cs:2.4,0.0826901495192628)
--(axis cs:2.39,0.0838624004350636)
--(axis cs:2.38,0.0850499879830389)
--(axis cs:2.37,0.0862528222996246)
--(axis cs:2.36,0.0874707120685353)
--(axis cs:2.35,0.0887034791393926)
--(axis cs:2.34,0.0899502070839582)
--(axis cs:2.33,0.0912102916125386)
--(axis cs:2.32,0.0924846632596145)
--(axis cs:2.31,0.0937742144860239)
--(axis cs:2.3,0.095079791456991)
--(axis cs:2.29,0.0964021948950223)
--(axis cs:2.28,0.0977421808490753)
--(axis cs:2.27,0.0991004614016835)
--(axis cs:2.26,0.100477705332174)
--(axis cs:2.25,0.10187453875098)
--(axis cs:2.24,0.103291545717263)
--(axis cs:2.23,0.104729268849579)
--(axis cs:2.22,0.10618820993713)
--(axis cs:2.21,0.107668830557176)
--(axis cs:2.2,0.109171552702461)
--(axis cs:2.19,0.110696759420999)
--(axis cs:2.18,0.112244795469229)
--(axis cs:2.17,0.113815967978422)
--(axis cs:2.16,0.115410547133236)
--(axis cs:2.15,0.11702876686053)
--(axis cs:2.14,0.118670825525841)
--(axis cs:2.13,0.120336886634427)
--(axis cs:2.12,0.122027079533354)
--(axis cs:2.11,0.123741500110794)
--(axis cs:2.1,0.125480211488517)
--(axis cs:2.09,0.127243244703419)
--(axis cs:2.08,0.129030599373915)
--(axis cs:2.07,0.130842244347013)
--(axis cs:2.06,0.132678118321995)
--(axis cs:2.05,0.134538130446715)
--(axis cs:2.04,0.136422160882697)
--(axis cs:2.03,0.138330061335389)
--(axis cs:2.02,0.140261655546089)
--(axis cs:2.01,0.14221525129376)
--(axis cs:2,0.144189907102505)
--(axis cs:1.99,0.14618703796952)
--(axis cs:1.98,0.148207987508908)
--(axis cs:1.97,0.150254024591181)
--(axis cs:1.96,0.152326344425804)
--(axis cs:1.95,0.154426069513747)
--(axis cs:1.94,0.156554250505197)
--(axis cs:1.93,0.158711866991961)
--(axis cs:1.92,0.160899828259061)
--(axis cs:1.91,0.163118974015522)
--(axis cs:1.9,0.165370075120332)
--(axis cs:1.89,0.167653834315947)
--(axis cs:1.88,0.169970886978474)
--(axis cs:1.87,0.172321801890795)
--(axis cs:1.86,0.17470708204232)
--(axis cs:1.85,0.177127165456849)
--(axis cs:1.84,0.179582426047997)
--(axis cs:1.83,0.182073174500012)
--(axis cs:1.82,0.184599659170324)
--(axis cs:1.81,0.187162067008992)
--(axis cs:1.8,0.189760457063128)
--(axis cs:1.79,0.192394616708236)
--(axis cs:1.78,0.195064633346192)
--(axis cs:1.77,0.197770587522635)
--(axis cs:1.76,0.200512505369379)
--(axis cs:1.75,0.203290359481908)
--(axis cs:1.74,0.206104069762516)
--(axis cs:1.73,0.208953504221076)
--(axis cs:1.72,0.211838479725499)
--(axis cs:1.71,0.21475876269416)
--(axis cs:1.7,0.217714069722751)
--(axis cs:1.69,0.220703352553477)
--(axis cs:1.68,0.223722747745098)
--(axis cs:1.67,0.226773735363805)
--(axis cs:1.66,0.229858597533004)
--(axis cs:1.65,0.232979492421773)
--(axis cs:1.64,0.236138455873476)
--(axis cs:1.63,0.239337402758493)
--(axis cs:1.62,0.242578128120315)
--(axis cs:1.61,0.245862308173634)
--(axis cs:1.6,0.249191501203679)
--(axis cs:1.59,0.252567148407552)
--(axis cs:1.58,0.255990574710745)
--(axis cs:1.57,0.259462989585115)
--(axis cs:1.56,0.262985487888407)
--(axis cs:1.55,0.266559050739804)
--(axis cs:1.54,0.270184546440941)
--(axis cs:1.53,0.27386273144733)
--(axis cs:1.52,0.277594251391125)
--(axis cs:1.51,0.28137964215265)
--(axis cs:1.5,0.285219330975045)
--(axis cs:1.49,0.289113637613744)
--(axis cs:1.48,0.293062775510289)
--(axis cs:1.47,0.297066852978129)
--(axis cs:1.46,0.301125874386559)
--(axis cs:1.45,0.305239741327777)
--(axis cs:1.44,0.309408253751144)
--(axis cs:1.43,0.313631111048095)
--(axis cs:1.42,0.317907913070712)
--(axis cs:1.41,0.32223816106673)
--(axis cs:1.4,0.326621258513619)
--(axis cs:1.39,0.331056511834407)
--(axis cs:1.38,0.335543130977943)
--(axis cs:1.37,0.340079956056461)
--(axis cs:1.36,0.344659842207767)
--(axis cs:1.35,0.349282811776378)
--(axis cs:1.34,0.353952490855084)
--(axis cs:1.33,0.358672290296191)
--(axis cs:1.32,0.363445408226302)
--(axis cs:1.31,0.368274831948047)
--(axis cs:1.3,0.37316333936971)
--(axis cs:1.29,0.378113500083006)
--(axis cs:1.28,0.383127676190914)
--(axis cs:1.27,0.388208022970954)
--(axis cs:1.26,0.393356489444393)
--(axis cs:1.25,0.398574818908284)
--(axis cs:1.24,0.403864537295095)
--(axis cs:1.23,0.409226376610696)
--(axis cs:1.22,0.414661349981479)
--(axis cs:1.21,0.4201706912517)
--(axis cs:1.2,0.425755437589228)
--(axis cs:1.19,0.431416430366814)
--(axis cs:1.18,0.437154316112882)
--(axis cs:1.17,0.442969547516159)
--(axis cs:1.16,0.448862384463158)
--(axis cs:1.15,0.454832895082869)
--(axis cs:1.14,0.460880956769059)
--(axis cs:1.13,0.467006257147206)
--(axis cs:1.12,0.47320829495025)
--(axis cs:1.11,0.479486380764986)
--(axis cs:1.1,0.485839637608907)
--(axis cs:1.09,0.492267001295678)
--(axis cs:1.08,0.49876722054592)
--(axis cs:1.07,0.505338856798689)
--(axis cs:1.06,0.511980283677749)
--(axis cs:1.05,0.518689668692393)
--(axis cs:1.04,0.525455637011924)
--(axis cs:1.03,0.532274075614601)
--(axis cs:1.02,0.539151200221729)
--(axis cs:1.01,0.546092851875301)
--(axis cs:1,0.553104500847487)
--(axis cs:0.99,0.560191249072931)
--(axis cs:0.98,0.56735783140437)
--(axis cs:0.97,0.574608615949478)
--(axis cs:0.96,0.581947603709306)
--(axis cs:0.95,0.589378427704965)
--(axis cs:0.94,0.596904351748711)
--(axis cs:0.93,0.604528268987487)
--(axis cs:0.92,0.612252700321071)
--(axis cs:0.91,0.620079792772778)
--(axis cs:0.9,0.628011317868114)
--(axis cs:0.89,0.636048670055649)
--(axis cs:0.88,0.64419286518464)
--(axis cs:0.87,0.652444539035502)
--(axis cs:0.86,0.660803945882082)
--(axis cs:0.85,0.66927095704874)
--(axis cs:0.84,0.677845059410487)
--(axis cs:0.83,0.686525353770781)
--(axis cs:0.82,0.695310553038863)
--(axis cs:0.81,0.704198980116757)
--(axis cs:0.8,0.713188565394886)
--(axis cs:0.79,0.722276843744719)
--(axis cs:0.78,0.73146095088644)
--(axis cs:0.77,0.740737618999365)
--(axis cs:0.76,0.750103171432079)
--(axis cs:0.75,0.75955351635799)
--(axis cs:0.74,0.769084139209471)
--(axis cs:0.73,0.77869009370981)
--(axis cs:0.72,0.788353346789997)
--(axis cs:0.71,0.798058019310536)
--(axis cs:0.7,0.80781354057959)
--(axis cs:0.69,0.817628922982645)
--(axis cs:0.68,0.827512507278706)
--(axis cs:0.67,0.837469961013946)
--(axis cs:0.66,0.847506688667288)
--(axis cs:0.65,0.857629855588627)
--(axis cs:0.64,0.867845954252767)
--(axis cs:0.63,0.878160794524854)
--(axis cs:0.62,0.888579493021379)
--(axis cs:0.61,0.899106461193592)
--(axis cs:0.6,0.909745392343002)
--(axis cs:0.59,0.920499247722009)
--(axis cs:0.58,0.931370241816963)
--(axis cs:0.57,0.942359826855378)
--(axis cs:0.56,0.953468676523116)
--(axis cs:0.55,0.964696668820733)
--(axis cs:0.54,0.976042867930261)
--(axis cs:0.53,0.987505504904028)
--(axis cs:0.52,0.999081956925068)
--(axis cs:0.51,1.01076872482339)
--(axis cs:0.5,1.02256140846276)
--(axis cs:0.49,1.03445467953745)
--(axis cs:0.48,1.04644225123541)
--(axis cs:0.47,1.05851684413199)
--(axis cs:0.46,1.0706701475724)
--(axis cs:0.45,1.08289277567919)
--(axis cs:0.44,1.09517421697697)
--(axis cs:0.43,1.10750277645478)
--(axis cs:0.42,1.11986550867873)
--(axis cs:0.41,1.13224814031313)
--(axis cs:0.4,1.14459188748244)
--(axis cs:0.39,1.15683025007531)
--(axis cs:0.38,1.16898158386394)
--(axis cs:0.37,1.18106361835963)
--(axis cs:0.36,1.19309227708273)
--(axis cs:0.35,1.20508168521425)
--(axis cs:0.34,1.21704415606494)
--(axis cs:0.33,1.22899015789527)
--(axis cs:0.32,1.24092826206514)
--(axis cs:0.31,1.25286507297299)
--(axis cs:0.3,1.26480513972822)
--(axis cs:0.29,1.27675084895647)
--(axis cs:0.28,1.28870229753149)
--(axis cs:0.27,1.30065714332333)
--(axis cs:0.26,1.31261043120351)
--(axis cs:0.25,1.324554390498)
--(axis cs:0.24,1.33647819874966)
--(axis cs:0.23,1.3483677049412)
--(axis cs:0.22,1.3602051030898)
--(axis cs:0.21,1.37196854414908)
--(axis cs:0.2,1.38363167013822)
--(axis cs:0.19,1.39516304891398)
--(axis cs:0.18,1.40652548032797)
--(axis cs:0.17,1.41767513362321)
--(axis cs:0.16,1.42856046016712)
--(axis cs:0.15,1.43912080233072)
--(axis cs:0.14,1.44928458408678)
--(axis cs:0.13,1.45896691417874)
--(axis cs:0.12,1.46806634520317)
--(axis cs:0.11,1.47646038727119)
--(axis cs:0.1,1.48399912638362)
--(axis cs:0.09,1.49049585123978)
--(axis cs:0.08,1.49571327931854)
--(axis cs:0.07,1.49934551893512)
--(axis cs:0.06,1.50110345069708)
--(axis cs:0.05,1.50064446023832)
--(axis cs:0.04,1.49724838351459)
--(axis cs:0.03,1.48972076484178)
--(axis cs:0.02,1.47577005726886)
--(axis cs:0.01,1.44958073194674)
--(axis cs:0,1.35147184587057)
--cycle;

\path [draw=red, pattern=north east lines, pattern color=red, opacity = 0.5,]
(axis cs:0,1.35147183509264)
--(axis cs:0,1.35147183509264)
--(axis cs:0.01,1.21153828004879)
--(axis cs:0.02,1.14417146213141)
--(axis cs:0.03,1.08968043743695)
--(axis cs:0.04,1.04223982204626)
--(axis cs:0.05,0.999548360811693)
--(axis cs:0.06,0.96040203677676)
--(axis cs:0.07,0.924071271561477)
--(axis cs:0.08,0.890204183396877)
--(axis cs:0.09,0.858499654267827)
--(axis cs:0.1,0.828632872205894)
--(axis cs:0.11,0.800358440285673)
--(axis cs:0.12,0.773482640206947)
--(axis cs:0.13,0.747848593448826)
--(axis cs:0.14,0.723326888078723)
--(axis cs:0.15,0.699809197127655)
--(axis cs:0.16,0.677203792251745)
--(axis cs:0.17,0.655432302814748)
--(axis cs:0.18,0.63442731905701)
--(axis cs:0.19,0.614130582693725)
--(axis cs:0.2,0.594491595794056)
--(axis cs:0.21,0.575466533514262)
--(axis cs:0.22,0.557017381494176)
--(axis cs:0.23,0.539111242014581)
--(axis cs:0.24,0.521719768769169)
--(axis cs:0.25,0.504818700993722)
--(axis cs:0.26,0.488387475368059)
--(axis cs:0.27,0.472408899610704)
--(axis cs:0.28,0.456868875701793)
--(axis cs:0.29,0.44175616364559)
--(axis cs:0.3,0.4270621789234)
--(axis cs:0.31,0.412780818498812)
--(axis cs:0.32,0.398908311565824)
--(axis cs:0.33,0.385443092280783)
--(axis cs:0.34,0.372385692567607)
--(axis cs:0.35,0.359738653790226)
--(axis cs:0.36,0.347506456691716)
--(axis cs:0.37,0.335695469543962)
--(axis cs:0.38,0.324313914967648)
--(axis cs:0.39,0.313371856401364)
--(axis cs:0.4,0.302881205753135)
--(axis cs:0.41,0.292854543679696)
--(axis cs:0.42,0.283219637486397)
--(axis cs:0.43,0.273912013083682)
--(axis cs:0.44,0.264911749448671)
--(axis cs:0.45,0.256200295938903)
--(axis cs:0.46,0.247760394813455)
--(axis cs:0.47,0.23957601434558)
--(axis cs:0.48,0.231632290885086)
--(axis cs:0.49,0.223915478483045)
--(axis cs:0.5,0.216412904899266)
--(axis cs:0.51,0.209112932984789)
--(axis cs:0.52,0.202004926575551)
--(axis cs:0.53,0.195079220155616)
--(axis cs:0.54,0.188327091653885)
--(axis cs:0.55,0.181740737830892)
--(axis cs:0.56,0.175313251795076)
--(axis cs:0.57,0.169038602263182)
--(axis cs:0.58,0.162911614249093)
--(axis cs:0.59,0.156927950930603)
--(axis cs:0.6,0.151084096505765)
--(axis cs:0.61,0.145377339910084)
--(axis cs:0.62,0.139805759323721)
--(axis cs:0.63,0.134368207454556)
--(axis cs:0.64,0.129064297638822)
--(axis cs:0.65,0.123894390856607)
--(axis cs:0.66,0.118859583815256)
--(axis cs:0.67,0.113961698310394)
--(axis cs:0.68,0.109203272773614)
--(axis cs:0.69,0.104589981576654)
--(axis cs:0.7,0.100128601206126)
--(axis cs:0.71,0.0958245956763774)
--(axis cs:0.72,0.0916841202508724)
--(axis cs:0.73,0.0877137667427294)
--(axis cs:0.74,0.0838948381737065)
--(axis cs:0.75,0.0802065031962994)
--(axis cs:0.76,0.0766410369033088)
--(axis cs:0.77,0.0731911657192916)
--(axis cs:0.78,0.0698500584325005)
--(axis cs:0.79,0.0666113186290367)
--(axis cs:0.8,0.0634689783483902)
--(axis cs:0.81,0.0604174927935884)
--(axis cs:0.82,0.0574517359416028)
--(axis cs:0.83,0.0545669969110268)
--(axis cs:0.84,0.0517589769547117)
--(axis cs:0.85,0.0490237869553926)
--(axis cs:0.86,0.0463579453126798)
--(axis cs:0.87,0.0437583761204027)
--(axis cs:0.88,0.0412224075443977)
--(axis cs:0.89,0.0387477703226508)
--(axis cs:0.9,0.0363325963223798)
--(axis cs:0.91,0.0339754171023051)
--(axis cs:0.92,0.0316751624431216)
--(axis cs:0.93,0.0294311588251226)
--(axis cs:0.94,0.0272431278490751)
--(axis cs:0.95,0.0251111846148683)
--(axis cs:0.96,0.0230358360922233)
--(axis cs:0.97,0.021017979538832)
--(axis cs:0.98,0.0190589010439079)
--(axis cs:0.99,0.0171602742992633)
--(axis cs:1,0.0153241597259993)
--(axis cs:1.01,0.0135530041129368)
--(axis cs:1.02,0.0118496409534665)
--(axis cs:1.03,0.0102172917011614)
--(axis cs:1.04,0.0086595682020752)
--(axis cs:1.05,0.00718047660422855)
--(axis cs:1.06,0.0057737139692382)
--(axis cs:1.07,0.00442573511950889)
--(axis cs:1.08,0.00313255685851407)
--(axis cs:1.09,0.00189042172805767)
--(axis cs:1.1,0.000695779707912431)
--(axis cs:1.11,-0.000454712317914052)
--(axis cs:1.12,-0.00156419074969882)
--(axis cs:1.13,-0.00263558516121762)
--(axis cs:1.14,-0.00367161793427712)
--(axis cs:1.15,-0.00467480368186346)
--(axis cs:1.16,-0.00564744850175838)
--(axis cs:1.17,-0.00659164910078341)
--(axis cs:1.18,-0.00750929182786814)
--(axis cs:1.19,-0.00840205165174798)
--(axis cs:1.2,-0.00927139111627426)
--(axis cs:1.21,-0.0101185593029349)
--(axis cs:1.22,-0.0109445908262183)
--(axis cs:1.23,-0.011750304882826)
--(axis cs:1.24,-0.0125363043704041)
--(axis cs:1.25,-0.0133025568908)
--(axis cs:1.26,-0.0140483329021934)
--(axis cs:1.27,-0.0147732794828842)
--(axis cs:1.28,-0.0154768426089429)
--(axis cs:1.29,-0.0161582544347634)
--(axis cs:1.3,-0.0168165327610262)
--(axis cs:1.31,-0.0174504804654941)
--(axis cs:1.32,-0.0180586848397337)
--(axis cs:1.33,-0.0186395167612854)
--(axis cs:1.34,-0.0191911296158814)
--(axis cs:1.35,-0.019711457867824)
--(axis cs:1.36,-0.0201982151582588)
--(axis cs:1.37,-0.0206488917903889)
--(axis cs:1.38,-0.0210645736987608)
--(axis cs:1.39,-0.0214535059515502)
--(axis cs:1.4,-0.0218179405441815)
--(axis cs:1.41,-0.0221597515334955)
--(axis cs:1.42,-0.0224807084046872)
--(axis cs:1.43,-0.0227824754910422)
--(axis cs:1.44,-0.023066611258117)
--(axis cs:1.45,-0.0233345674696537)
--(axis cs:1.46,-0.0235876882525765)
--(axis cs:1.47,-0.0238272090784182)
--(axis cs:1.48,-0.0240542556784109)
--(axis cs:1.49,-0.0242698429092242)
--(axis cs:1.5,-0.024474873585908)
--(axis cs:1.51,-0.0246701372979551)
--(axis cs:1.52,-0.0248563092235019)
--(axis cs:1.53,-0.0250339489555151)
--(axis cs:1.54,-0.0252034993523116)
--(axis cs:1.55,-0.0253652854229142)
--(axis cs:1.56,-0.0255195132555239)
--(axis cs:1.57,-0.0256662689947532)
--(axis cs:1.58,-0.0258055178702031)
--(axis cs:1.59,-0.025937103275447)
--(axis cs:1.6,-0.0260607458924821)
--(axis cs:1.61,-0.026176042852207)
--(axis cs:1.62,-0.0262824669164438)
--(axis cs:1.63,-0.0263793656614247)
--(axis cs:1.64,-0.0264659606364529)
--(axis cs:1.65,-0.0265413464645715)
--(axis cs:1.66,-0.0266044898444676)
--(axis cs:1.67,-0.0266542284043835)
--(axis cs:1.68,-0.026689269349383)
--(axis cs:1.69,-0.0267081878327411)
--(axis cs:1.7,-0.0267103529587691)
--(axis cs:1.71,-0.0267004692454983)
--(axis cs:1.72,-0.0266804179412475)
--(axis cs:1.73,-0.026651307336828)
--(axis cs:1.74,-0.0266141878029005)
--(axis cs:1.75,-0.0265700511631198)
--(axis cs:1.76,-0.0265198300017123)
--(axis cs:1.77,-0.0264643969130119)
--(axis cs:1.78,-0.0264045637006976)
--(axis cs:1.79,-0.0263410805346485)
--(axis cs:1.8,-0.0262746350734523)
--(axis cs:1.81,-0.0262058030998891)
--(axis cs:1.82,-0.0261347397936157)
--(axis cs:1.83,-0.0260617495637536)
--(axis cs:1.84,-0.0259871404118314)
--(axis cs:1.85,-0.0259111555745457)
--(axis cs:1.86,-0.0258339726043132)
--(axis cs:1.87,-0.0257557024667206)
--(axis cs:1.88,-0.025676388659712)
--(axis cs:1.89,-0.0255960063581553)
--(axis cs:1.9,-0.0255144615859896)
--(axis cs:1.91,-0.0254315904164651)
--(axis cs:1.92,-0.0253471581990218)
--(axis cs:1.93,-0.0252608588091059)
--(axis cs:1.94,-0.0251723139146665)
--(axis cs:1.95,-0.0250810722501941)
--(axis cs:1.96,-0.0249866088859319)
--(axis cs:1.97,-0.0248883244762828)
--(axis cs:1.98,-0.024785544467406)
--(axis cs:1.99,-0.0246775182395038)
--(axis cs:2,-0.0245634181542738)
--(axis cs:2.01,-0.024442338472359)
--(axis cs:2.02,-0.0243132987133267)
--(axis cs:2.03,-0.0241776715005137)
--(axis cs:2.04,-0.0240375768650283)
--(axis cs:2.05,-0.0238936155102551)
--(axis cs:2.06,-0.0237463568179651)
--(axis cs:2.07,-0.023596338356385)
--(axis cs:2.08,-0.0234440653499504)
--(axis cs:2.09,-0.0232900101142055)
--(axis cs:2.1,-0.0231346114595023)
--(axis cs:2.11,-0.0229782740673246)
--(axis cs:2.12,-0.0228213678432088)
--(axis cs:2.13,-0.0226642272503565)
--(axis cs:2.14,-0.0225071506281022)
--(axis cs:2.15,-0.022350399499424)
--(axis cs:2.16,-0.022194197871643)
--(axis cs:2.17,-0.0220387315343398)
--(axis cs:2.18,-0.0218841473583103)
--(axis cs:2.19,-0.0217305525990855)
--(axis cs:2.2,-0.0215780142081236)
--(axis cs:2.21,-0.0214265581542496)
--(axis cs:2.22,-0.0212761687572509)
--(axis cs:2.23,-0.021126788034721)
--(axis cs:2.24,-0.0209783150622761)
--(axis cs:2.25,-0.0208306053461264)
--(axis cs:2.26,-0.0206834702056642)
--(axis cs:2.27,-0.0205366761622144)
--(axis cs:2.28,-0.020389944328367)
--(axis cs:2.29,-0.0202429497903551)
--(axis cs:2.3,-0.0200953209737427)
--(axis cs:2.31,-0.019946638980207)
--(axis cs:2.32,-0.019796436880414)
--(axis cs:2.33,-0.01964419894485)
--(axis cs:2.34,-0.0194893597909255)
--(axis cs:2.35,-0.0193313126042674)
--(axis cs:2.36,-0.0191709820295253)
--(axis cs:2.37,-0.0190096014577377)
--(axis cs:2.38,-0.0188474457435465)
--(axis cs:2.39,-0.0186847432090819)
--(axis cs:2.4,-0.0185217894980082)
--(axis cs:2.41,-0.0183588620854237)
--(axis cs:2.42,-0.0181962198443008)
--(axis cs:2.43,-0.0180341025893277)
--(axis cs:2.44,-0.0178727306000596)
--(axis cs:2.45,-0.0177123041254198)
--(axis cs:2.46,-0.0175530028717135)
--(axis cs:2.47,-0.0173949854764137)
--(axis cs:2.48,-0.0172383889700525)
--(axis cs:2.49,-0.0170833282285876)
--(axis cs:2.5,-0.0169298954186135)
--(axis cs:2.51,-0.0167781594377289)
--(axis cs:2.52,-0.0166281653522681)
--(axis cs:2.53,-0.0164799338344201)
--(axis cs:2.54,-0.0163334606005143)
--(axis cs:2.55,-0.0161887158519097)
--(axis cs:2.56,-0.0160456437194977)
--(axis cs:2.57,-0.0159041617122975)
--(axis cs:2.58,-0.0157641601699726)
--(axis cs:2.59,-0.015625501718336)
--(axis cs:2.6,-0.0154880207260032)
--(axis cs:2.61,-0.01535152275931)
--(axis cs:2.62,-0.0152157840314028)
--(axis cs:2.63,-0.0150805508400318)
--(axis cs:2.64,-0.0149455389870012)
--(axis cs:2.65,-0.0148104331704452)
--(axis cs:2.66,-0.0146748863390642)
--(axis cs:2.67,-0.0145385189951442)
--(axis cs:2.68,-0.0144009184305427)
--(axis cs:2.69,-0.0142616378767992)
--(axis cs:2.7,-0.0141210306072432)
--(axis cs:2.71,-0.0139800009580952)
--(axis cs:2.72,-0.0138387826422733)
--(axis cs:2.73,-0.0136975989171206)
--(axis cs:2.74,-0.0135566627812535)
--(axis cs:2.75,-0.0134161766567457)
--(axis cs:2.76,-0.0132763320501743)
--(axis cs:2.77,-0.0131373091932237)
--(axis cs:2.78,-0.0129992766636731)
--(axis cs:2.79,-0.0128623909877182)
--(axis cs:2.8,-0.0127267962247101)
--(axis cs:2.81,-0.0125926235355117)
--(axis cs:2.82,-0.0124599907357912)
--(axis cs:2.83,-0.0123290018356684)
--(axis cs:2.84,-0.0121997465672113)
--(axis cs:2.85,-0.0120722999013348)
--(axis cs:2.86,-0.0119467215556769)
--(axis cs:2.87,-0.0118230554950112)
--(axis cs:2.88,-0.0117013294256904)
--(axis cs:2.89,-0.0115815542854989)
--(axis cs:2.9,-0.011463723730109)
--(axis cs:2.91,-0.0113478136170845)
--(axis cs:2.92,-0.0112337814880358)
--(axis cs:2.93,-0.0111215660491071)
--(axis cs:2.94,-0.0110110771309968)
--(axis cs:2.95,-0.0109021436533829)
--(axis cs:2.96,-0.0107946128455075)
--(axis cs:2.97,-0.0106883218463208)
--(axis cs:2.98,-0.0105830867086365)
--(axis cs:2.99,-0.0104787018352233)
--(axis cs:3,-0.0103749393924869)
--(axis cs:3.01,-0.0102715486937648)
--(axis cs:3.02,-0.0101682555423828)
--(axis cs:3.03,-0.0100647615224542)
--(axis cs:3.04,-0.00996074322289851)
--(axis cs:3.05,-0.00985585137724247)
--(axis cs:3.06,-0.00974982487625653)
--(axis cs:3.07,-0.00964337718129621)
--(axis cs:3.08,-0.00953683658084867)
--(axis cs:3.09,-0.00943035815799051)
--(axis cs:3.1,-0.0093240918239005)
--(axis cs:3.11,-0.00921818208992655)
--(axis cs:3.12,-0.00911276781942641)
--(axis cs:3.13,-0.00900798195926898)
--(axis cs:3.14,-0.0089039512509831)
--(axis cs:3.15,-0.0088007959216552)
--(axis cs:3.16,-0.00869862935480157)
--(axis cs:3.17,-0.00859755774157675)
--(axis cs:3.18,-0.00849767971282286)
--(axis cs:3.19,-0.00839908595261468)
--(axis cs:3.2,-0.00830185879410636)
--(axis cs:3.21,-0.00820607179863678)
--(axis cs:3.22,-0.00811178931919367)
--(axis cs:3.23,-0.00801906604946942)
--(axis cs:3.24,-0.00792794655985381)
--(axis cs:3.25,-0.0078384648217973)
--(axis cs:3.26,-0.0077506437220312)
--(axis cs:3.27,-0.00766449456814164)
--(axis cs:3.28,-0.00758001658695204)
--(axis cs:3.29,-0.00749719641706329)
--(axis cs:3.3,-0.00741600759672142)
--(axis cs:3.31,-0.007336410047918)
--(axis cs:3.32,-0.00725834955726636)
--(axis cs:3.33,-0.00718175725372422)
--(axis cs:3.34,-0.00710654908263818)
--(axis cs:3.35,-0.00703262527485259)
--(axis cs:3.36,-0.00695986980873936)
--(axis cs:3.37,-0.00688814986194965)
--(axis cs:3.38,-0.00681731524844145)
--(axis cs:3.39,-0.00674719783487684)
--(axis cs:3.4,-0.00667761092877693)
--(axis cs:3.41,-0.00660834862883627)
--(axis cs:3.42,-0.00653918512548103)
--(axis cs:3.43,-0.00646987393704554)
--(axis cs:3.44,-0.00640014706375543)
--(axis cs:3.45,-0.00632971403793428)
--(axis cs:3.46,-0.00625826084434741)
--(axis cs:3.47,-0.00618557233389925)
--(axis cs:3.48,-0.00611238500318525)
--(axis cs:3.49,-0.00603899030406894)
--(axis cs:3.5,-0.00596551373531309)
--(axis cs:3.51,-0.0058920701774339)
--(axis cs:3.52,-0.0058187507516688)
--(axis cs:3.53,-0.00574566314899236)
--(axis cs:3.54,-0.00567291411387)
--(axis cs:3.55,-0.0056006076542974)
--(axis cs:3.56,-0.00552884483291504)
--(axis cs:3.57,-0.00545772353712085)
--(axis cs:3.58,-0.0053873382276793)
--(axis cs:3.59,-0.0053177796654459)
--(axis cs:3.6,-0.00524913461597072)
--(axis cs:3.61,-0.00518148553191262)
--(axis cs:3.62,-0.00511491021338747)
--(axis cs:3.63,-0.00504948144658686)
--(axis cs:3.64,-0.00498526662123691)
--(axis cs:3.65,-0.00492232732771555)
--(axis cs:3.66,-0.0048607189349065)
--(axis cs:3.67,-0.00480049015013258)
--(axis cs:3.68,-0.00474168256277183)
--(axis cs:3.69,-0.00468433017340753)
--(axis cs:3.7,-0.00462845891058666)
--(axis cs:3.71,-0.00457408613744729)
--(axis cs:3.72,-0.00452122015061009)
--(axis cs:3.73,-0.00446985967379688)
--(axis cs:3.74,-0.00441999334862415)
--(axis cs:3.75,-0.00437159922490399)
--(axis cs:3.76,-0.00432464425255263)
--(axis cs:3.77,-0.00427908377684044)
--(axis cs:3.78,-0.00423486103819929)
--(axis cs:3.79,-0.00419190667711879)
--(axis cs:3.8,-0.00415013824379414)
--(axis cs:3.81,-0.00410945971112116)
--(axis cs:3.82,-0.00406976098834985)
--(axis cs:3.83,-0.00403091743118927)
--(axis cs:3.84,-0.00399278934238045)
--(axis cs:3.85,-0.00395522145469161)
--(axis cs:3.86,-0.0039180423859031)
--(axis cs:3.87,-0.00388106405258443)
--(axis cs:3.88,-0.00384408102624923)
--(axis cs:3.89,-0.00380686981170339)
--(axis cs:3.9,-0.0037691880229334)
--(axis cs:3.91,-0.00373077342651946)
--(axis cs:3.92,-0.00369134281602727)
--(axis cs:3.93,-0.00365059067275541)
--(axis cs:3.94,-0.00360818755807002)
--(axis cs:3.95,-0.00356395291265035)
--(axis cs:3.96,-0.00351893645478124)
--(axis cs:3.97,-0.00347345398670698)
--(axis cs:3.98,-0.00342759426389488)
--(axis cs:3.99,-0.00338144557592702)
--(axis cs:4,-0.00333509572511959)
--(axis cs:4.01,-0.00328863199291223)
--(axis cs:4.02,-0.00324214109296791)
--(axis cs:4.03,-0.00319570910985081)
--(axis cs:4.04,-0.00314942142208555)
--(axis cs:4.05,-0.003103362608348)
--(axis cs:4.06,-0.00305761633550029)
--(axis cs:4.07,-0.00301226522716434)
--(axis cs:4.08,-0.00296739004929758)
--(axis cs:4.09,-0.00292305950783679)
--(axis cs:4.1,-0.00287934502175774)
--(axis cs:4.11,-0.0028363194650103)
--(axis cs:4.12,-0.0027940537460605)
--(axis cs:4.13,-0.00275261653490831)
--(axis cs:4.14,-0.00271207396364989)
--(axis cs:4.15,-0.0026724893004234)
--(axis cs:4.16,-0.00263392259694892)
--(axis cs:4.17,-0.00259643031030216)
--(axis cs:4.18,-0.00256006490004275)
--(axis cs:4.19,-0.00252487440234588)
--(axis cs:4.2,-0.00249090198334716)
--(axis cs:4.21,-0.00245818547449211)
--(axis cs:4.22,-0.00242675689326202)
--(axis cs:4.23,-0.00239664195320385)
--(axis cs:4.24,-0.00236785956769572)
--(axis cs:4.25,-0.00234042135229938)
--(axis cs:4.26,-0.00231433113085524)
--(axis cs:4.27,-0.00228958445062824)
--(axis cs:4.28,-0.00226616811178362)
--(axis cs:4.29,-0.00224405971622855)
--(axis cs:4.3,-0.00222322724037554)
--(axis cs:4.31,-0.00220362863564686)
--(axis cs:4.32,-0.00218521145953572)
--(axis cs:4.33,-0.00216791253876784)
--(axis cs:4.34,-0.00215165766457193)
--(axis cs:4.35,-0.00213636131828292)
--(axis cs:4.36,-0.00212192642348544)
--(axis cs:4.37,-0.00210824411867575)
--(axis cs:4.38,-0.00209519354199373)
--(axis cs:4.39,-0.00208264161695816)
--(axis cs:4.4,-0.00207044282531725)
--(axis cs:4.41,-0.0020584389500674)
--(axis cs:4.42,-0.00204645876832433)
--(axis cs:4.43,-0.00203431766993574)
--(axis cs:4.44,-0.00202181717332352)
--(axis cs:4.45,-0.00200874430477438)
--(axis cs:4.46,-0.00199487080088813)
--(axis cs:4.47,-0.00197995208561881)
--(axis cs:4.48,-0.00196372596256846)
--(axis cs:4.49,-0.00194591094887478)
--(axis cs:4.5,-0.0019262041576817)
--(axis cs:4.51,-0.00190427860963115)
--(axis cs:4.52,-0.00188000493610562)
--(axis cs:4.53,-0.00185495056987661)
--(axis cs:4.54,-0.00182953002604276)
--(axis cs:4.55,-0.00180379187413957)
--(axis cs:4.56,-0.00177778473355468)
--(axis cs:4.57,-0.0017515572982464)
--(axis cs:4.58,-0.0017251583567019)
--(axis cs:4.59,-0.00169863680654012)
--(axis cs:4.6,-0.001672041663075)
--(axis cs:4.61,-0.00164542206106081)
--(axis cs:4.62,-0.00161882724874423)
--(axis cs:4.63,-0.00159230657324785)
--(axis cs:4.64,-0.00156590945621002)
--(axis cs:4.65,-0.00153968535850811)
--(axis cs:4.66,-0.00151368373280056)
--(axis cs:4.67,-0.0014879528906616)
--(axis cs:4.68,-0.00146253664046936)
--(axis cs:4.69,-0.0014374817463791)
--(axis cs:4.7,-0.00141283515378923)
--(axis cs:4.71,-0.00138864335968267)
--(axis cs:4.72,-0.00136495226238533)
--(axis cs:4.73,-0.00134180698934472)
--(axis cs:4.74,-0.0013192517018506)
--(axis cs:4.75,-0.00129732937588066)
--(axis cs:4.76,-0.00127608155859738)
--(axis cs:4.77,-0.00125554810045248)
--(axis cs:4.78,-0.00123576686337586)
--(axis cs:4.79,-0.0012167734061332)
--(axis cs:4.8,-0.00119860064862402)
--(axis cs:4.81,-0.00118127851764336)
--(axis cs:4.82,-0.0011648335774245)
--(axis cs:4.83,-0.00114928864908539)
--(axis cs:4.84,-0.00113466242387958)
--(axis cs:4.85,-0.00112096907585839)
--(axis cs:4.86,-0.00110821788013328)
--(axis cs:4.87,-0.00109641284333424)
--(axis cs:4.88,-0.00108555235304026)
--(axis cs:4.89,-0.00107562885286585)
--(axis cs:4.9,-0.00106662854948911)
--(axis cs:4.91,-0.00105853115718196)
--(axis cs:4.92,-0.00105130968434931)
--(axis cs:4.93,-0.0010449302652195)
--(axis cs:4.94,-0.00103935203819197)
--(axis cs:4.95,-0.00103452707049395)
--(axis cs:4.96,-0.00103040032679722)
--(axis cs:4.97,-0.00102690967737335)
--(axis cs:4.98,-0.00102398593929796)
--(axis cs:4.99,-0.00102155294221777)
--(axis cs:5,-0.001019527608319)
--(axis cs:5.01,-0.00101782003440545)
--(axis cs:5.02,-0.0010163335624065)
--(axis cs:5.03,-0.00101496482314476)
--(axis cs:5.04,-0.00101360373672291)
--(axis cs:5.05,-0.00101213345131193)
--(axis cs:5.06,-0.00101043020026797)
--(axis cs:5.07,-0.00100836305514114)
--(axis cs:5.08,-0.00100579354896374)
--(axis cs:5.09,-0.0010025751398208)
--(axis cs:5.1,-0.00099855247857305)
--(axis cs:5.11,-0.000993560435984292)
--(axis cs:5.12,-0.000987422832353018)
--(axis cs:5.13,-0.00097995079553819)
--(axis cs:5.14,-0.000970940648727397)
--(axis cs:5.15,-0.000960171193942416)
--(axis cs:5.16,-0.000947560815467644)
--(axis cs:5.17,-0.000934390351497629)
--(axis cs:5.18,-0.000921010752176853)
--(axis cs:5.19,-0.000907444955805939)
--(axis cs:5.2,-0.000893715995294218)
--(axis cs:5.21,-0.000879847022913467)
--(axis cs:5.22,-0.000865861333917344)
--(axis cs:5.23,-0.000851782388832622)
--(axis cs:5.24,-0.000837633834178454)
--(axis cs:5.25,-0.000823439521313922)
--(axis cs:5.26,-0.000809223523051822)
--(axis cs:5.27,-0.000795010147607417)
--(axis cs:5.28,-0.000780823948395084)
--(axis cs:5.29,-0.00076668815023169)
--(axis cs:5.3,-0.00075262582481588)
--(axis cs:5.31,-0.000738661468395966)
--(axis cs:5.32,-0.000724819832811686)
--(axis cs:5.33,-0.000711125909691996)
--(axis cs:5.34,-0.000697604906514435)
--(axis cs:5.35,-0.000684282213359526)
--(axis cs:5.36,-0.000671183359111962)
--(axis cs:5.37,-0.000658333955797046)
--(axis cs:5.38,-0.000645759629704621)
--(axis cs:5.39,-0.00063348593795344)
--(axis cs:5.4,-0.000621538269197901)
--(axis cs:5.41,-0.000609941727288626)
--(axis cs:5.42,-0.000598720996881025)
--(axis cs:5.43,-0.000587900190253958)
--(axis cs:5.44,-0.00057750267496426)
--(axis cs:5.45,-0.000567550882429298)
--(axis cs:5.46,-0.000558066098101059)
--(axis cs:5.47,-0.00054906823456656)
--(axis cs:5.48,-0.000540575589666708)
--(axis cs:5.49,-0.000532604592544876)
--(axis cs:5.5,-0.000525169541381443)
--(axis cs:5.51,-0.000518282337394269)
--(axis cs:5.52,-0.000511952220430383)
--(axis cs:5.53,-0.000506185512077321)
--(axis cs:5.54,-0.000500985372617702)
--(axis cs:5.55,-0.000496351578276489)
--(axis cs:5.56,-0.000492280325016944)
--(axis cs:5.57,-0.000488764064597491)
--(axis cs:5.58,-0.000485791377701322)
--(axis cs:5.59,-0.0004833468877161)
--(axis cs:5.6,-0.000481411217224921)
--(axis cs:5.61,-0.000479960987550455)
--(axis cs:5.62,-0.000478968859870779)
--(axis cs:5.63,-0.000478403614606768)
--(axis cs:5.64,-0.000478230264074699)
--(axis cs:5.65,-0.000478410191898609)
--(axis cs:5.66,-0.000478901311456358)
--(axis cs:5.67,-0.000479658234732359)
--(axis cs:5.68,-0.000480632442375091)
--(axis cs:5.69,-0.000481772445481518)
--(axis cs:5.7,-0.000483023929594919)
--(axis cs:5.71,-0.000484329871523479)
--(axis cs:5.72,-0.000485630619760761)
--(axis cs:5.73,-0.000486863929397709)
--(axis cs:5.74,-0.00048796494232964)
--(axis cs:5.75,-0.000488866103138759)
--(axis cs:5.76,-0.000489497000113397)
--(axis cs:5.77,-0.000489784119260319)
--(axis cs:5.78,-0.000489650496637122)
--(axis cs:5.79,-0.000489015250557785)
--(axis cs:5.8,-0.000487792969754466)
--(axis cs:5.81,-0.000485892925752993)
--(axis cs:5.82,-0.00048321806654662)
--(axis cs:5.83,-0.000479663732607497)
--(axis cs:5.84,-0.000475116012961092)
--(axis cs:5.85,-0.000469449624612141)
--(axis cs:5.86,-0.000462948171464912)
--(axis cs:5.87,-0.000456501796973499)
--(axis cs:5.88,-0.000450145532116713)
--(axis cs:5.89,-0.000443878542843699)
--(axis cs:5.9,-0.000437699967022319)
--(axis cs:5.91,-0.000431608917917723)
--(axis cs:5.92,-0.000425604487957162)
--(axis cs:5.93,-0.000419685752793285)
--(axis cs:5.94,-0.000413851775678383)
--(axis cs:5.95,-0.000408101603571444)
--(axis cs:5.96,-0.0004024323127454)
--(axis cs:5.97,-0.000396841284892248)
--(axis cs:5.98,-0.000391327347219151)
--(axis cs:5.99,-0.000385889338357856)
--(axis cs:6,-0.00038052611488779)
--(axis cs:6,0.000615623931605301)
--(axis cs:6,0.000615623931605301)
--(axis cs:5.99,0.000624682174484444)
--(axis cs:5.98,0.000633873277084136)
--(axis cs:5.97,0.00064319929572912)
--(axis cs:5.96,0.000652662319009451)
--(axis cs:5.95,0.000662264461257408)
--(axis cs:5.94,0.000672006416198772)
--(axis cs:5.93,0.000681888585548854)
--(axis cs:5.92,0.000691913344346593)
--(axis cs:5.91,0.000702083076491838)
--(axis cs:5.9,0.000712400161456347)
--(axis cs:5.89,0.000722866969909528)
--(axis cs:5.88,0.000733485859655154)
--(axis cs:5.87,0.000744259171866543)
--(axis cs:5.86,0.000755189227607993)
--(axis cs:5.85,0.000766242490886393)
--(axis cs:5.84,0.000776530321205609)
--(axis cs:5.83,0.000785770625591592)
--(axis cs:5.82,0.000794090205942086)
--(axis cs:5.81,0.000801604500106363)
--(axis cs:5.8,0.000808419702459271)
--(axis cs:5.79,0.000814634407826814)
--(axis cs:5.78,0.000820340895474682)
--(axis cs:5.77,0.000825626135434495)
--(axis cs:5.76,0.00083057257612831)
--(axis cs:5.75,0.000835258756206829)
--(axis cs:5.74,0.000839759772343841)
--(axis cs:5.73,0.000844147626903832)
--(axis cs:5.72,0.000848491473929673)
--(axis cs:5.71,0.00085285777812338)
--(axis cs:5.7,0.000857310398963608)
--(axis cs:5.69,0.000861910610498644)
--(axis cs:5.68,0.00086671706643442)
--(axis cs:5.67,0.00087178571971403)
--(axis cs:5.66,0.000877169705699143)
--(axis cs:5.65,0.000882919198172172)
--(axis cs:5.64,0.000889081247551858)
--(axis cs:5.63,0.000895699610835752)
--(axis cs:5.62,0.00090281458274749)
--(axis cs:5.61,0.000910462837290725)
--(axis cs:5.6,0.000918677288336773)
--(axis cs:5.59,0.00092748697697201)
--(axis cs:5.58,0.000936916992110474)
--(axis cs:5.57,0.000946988429378038)
--(axis cs:5.56,0.000957718391568269)
--(axis cs:5.55,0.000969120032151467)
--(axis cs:5.54,0.000981202641494952)
--(axis cs:5.53,0.000993971773733474)
--(axis cs:5.52,0.00100742941071234)
--(axis cs:5.51,0.00102157415819145)
--(axis cs:5.5,0.00103640146859806)
--(axis cs:5.49,0.00105190388407219)
--(axis cs:5.48,0.00106807129335528)
--(axis cs:5.47,0.00108489119619852)
--(axis cs:5.46,0.00110234896936237)
--(axis cs:5.45,0.001120428128882)
--(axis cs:5.44,0.00113911058401874)
--(axis cs:5.43,0.0011583768791412)
--(axis cs:5.42,0.00117820642062489)
--(axis cs:5.41,0.00119857768667809)
--(axis cs:5.4,0.00121946841875933)
--(axis cs:5.39,0.00124085579392284)
--(axis cs:5.38,0.00126271657799989)
--(axis cs:5.37,0.00128502725999026)
--(axis cs:5.36,0.00130776416840161)
--(axis cs:5.35,0.00133090357054278)
--(axis cs:5.34,0.00135442175595941)
--(axis cs:5.33,0.00137829510531001)
--(axis cs:5.32,0.00140250014602951)
--(axis cs:5.31,0.00142701359612809)
--(axis cs:5.3,0.00145181239743678)
--(axis cs:5.29,0.00147687373954807)
--(axis cs:5.28,0.00150217507561817)
--(axis cs:5.27,0.00152769297088284)
--(axis cs:5.26,0.00155340468561777)
--(axis cs:5.25,0.00157928934547567)
--(axis cs:5.24,0.00160532635366246)
--(axis cs:5.23,0.00163149537918121)
--(axis cs:5.22,0.00165777634288339)
--(axis cs:5.21,0.00168414940085507)
--(axis cs:5.2,0.00171059492556937)
--(axis cs:5.19,0.00173709348516723)
--(axis cs:5.18,0.00176362582116612)
--(axis cs:5.17,0.00179017282484066)
--(axis cs:5.16,0.00181671551246883)
--(axis cs:5.15,0.00184290691887946)
--(axis cs:5.14,0.00186747022124596)
--(axis cs:5.13,0.00189049108104661)
--(axis cs:5.12,0.00191219477241694)
--(axis cs:5.11,0.00193278907872138)
--(axis cs:5.1,0.00195246700904767)
--(axis cs:5.09,0.00197140891043868)
--(axis cs:5.08,0.00198978410986665)
--(axis cs:5.07,0.00200775218460158)
--(axis cs:5.06,0.00202546393508385)
--(axis cs:5.05,0.00204306211720123)
--(axis cs:5.04,0.00206068197871838)
--(axis cs:5.03,0.00207845163598859)
--(axis cs:5.02,0.002096492320945)
--(axis cs:5.01,0.00211491852398373)
--(axis cs:5,0.00213383805517563)
--(axis cs:4.99,0.00215335204387951)
--(axis cs:4.98,0.00217355489497437)
--(axis cs:4.97,0.00219453421835152)
--(axis cs:4.96,0.00221637074683642)
--(axis cs:4.95,0.00223913825622034)
--(axis cs:4.94,0.00226290349949324)
--(axis cs:4.93,0.00228772616563958)
--(axis cs:4.92,0.00231365887148302)
--(axis cs:4.91,0.00234074719306972)
--(axis cs:4.9,0.00236902974101159)
--(axis cs:4.89,0.00239853828213869)
--(axis cs:4.88,0.00242929790780869)
--(axis cs:4.87,0.00246132724736779)
--(axis cs:4.86,0.00249463872362048)
--(axis cs:4.85,0.00252923884580142)
--(axis cs:4.84,0.00256512853448894)
--(axis cs:4.83,0.00260230347217462)
--(axis cs:4.82,0.00264075447280481)
--(axis cs:4.81,0.00268046786351834)
--(axis cs:4.8,0.00272142587198432)
--(axis cs:4.79,0.00276360701315119)
--(axis cs:4.78,0.0028069864698003)
--(axis cs:4.77,0.00285153646200325)
--(axis cs:4.76,0.00289722660136011)
--(axis cs:4.75,0.00294402422670142)
--(axis cs:4.74,0.00299189471873058)
--(axis cs:4.73,0.00304080179183492)
--(axis cs:4.72,0.00309070776198123)
--(axis cs:4.71,0.00314157379021891)
--(axis cs:4.7,0.00319336010183427)
--(axis cs:4.69,0.00324602618162993)
--(axis cs:4.68,0.00329953094614617)
--(axis cs:4.67,0.00335383289390244)
--(axis cs:4.66,0.00340888973479251)
--(axis cs:4.65,0.0034646558359491)
--(axis cs:4.64,0.00352108986536861)
--(axis cs:4.63,0.0035781515816525)
--(axis cs:4.62,0.00363580082311338)
--(axis cs:4.61,0.00369399755523292)
--(axis cs:4.6,0.00375270190593853)
--(axis cs:4.59,0.0038118741899636)
--(axis cs:4.58,0.00387147492346395)
--(axis cs:4.57,0.00393146482996578)
--(axis cs:4.56,0.00399180483862028)
--(axis cs:4.55,0.00405245607564048)
--(axis cs:4.54,0.00411337984969829)
--(axis cs:4.53,0.00417453763196629)
--(axis cs:4.52,0.00423589103139929)
--(axis cs:4.51,0.00429703579931896)
--(axis cs:4.5,0.00435641485730412)
--(axis cs:4.49,0.00441416801625267)
--(axis cs:4.48,0.00447063278573307)
--(axis cs:4.47,0.00452612267074184)
--(axis cs:4.46,0.00458092986021173)
--(axis cs:4.45,0.00463532734454121)
--(axis cs:4.44,0.00468957058170677)
--(axis cs:4.43,0.00474389880496916)
--(axis cs:4.42,0.00479853604583224)
--(axis cs:4.41,0.00485369193159477)
--(axis cs:4.4,0.0049095623060597)
--(axis cs:4.39,0.00496632971369199)
--(axis cs:4.38,0.00502416378100595)
--(axis cs:4.37,0.00508322152369411)
--(axis cs:4.36,0.00514364760360849)
--(axis cs:4.35,0.00520557455591001)
--(axis cs:4.34,0.00526912300333326)
--(axis cs:4.33,0.00533440187145447)
--(axis cs:4.32,0.00540150861602962)
--(axis cs:4.31,0.00547052947085093)
--(axis cs:4.3,0.00554153972214365)
--(axis cs:4.29,0.00561460401329556)
--(axis cs:4.28,0.00568977668169543)
--(axis cs:4.27,0.0057671021276718)
--(axis cs:4.26,0.0058466152139886)
--(axis cs:4.25,0.00592834169308171)
--(axis cs:4.24,0.00601229865821734)
--(axis cs:4.23,0.00609849501401627)
--(axis cs:4.22,0.00618693196130795)
--(axis cs:4.21,0.00627760349103552)
--(axis cs:4.2,0.00637049688190331)
--(axis cs:4.19,0.00646559319661131)
--(axis cs:4.18,0.00656286777182537)
--(axis cs:4.17,0.00666229069745124)
--(axis cs:4.16,0.00676382728128513)
--(axis cs:4.15,0.00686743849566884)
--(axis cs:4.14,0.00697308140335815)
--(axis cs:4.13,0.00708070956039445)
--(axis cs:4.12,0.00719027339433112)
--(axis cs:4.11,0.00730172055669355)
--(axis cs:4.1,0.00741499624903338)
--(axis cs:4.09,0.00753004352236618)
--(axis cs:4.08,0.00764680355015375)
--(axis cs:4.07,0.00776521270185001)
--(axis cs:4.06,0.00788520172834296)
--(axis cs:4.05,0.00800671092989521)
--(axis cs:4.04,0.00812968030221941)
--(axis cs:4.03,0.0082540490264308)
--(axis cs:4.02,0.00837975560047369)
--(axis cs:4.01,0.00850673795108645)
--(axis cs:4,0.00863493352761068)
--(axis cs:3.99,0.00876427937893202)
--(axis cs:3.98,0.00889471221480222)
--(axis cs:3.97,0.00902616845273929)
--(axis cs:3.96,0.00915858425163817)
--(axis cs:3.95,0.00929189553315136)
--(axis cs:3.94,0.0094258114007972)
--(axis cs:3.93,0.00955930727069627)
--(axis cs:3.92,0.00969258906521756)
--(axis cs:3.91,0.00982601181468595)
--(axis cs:3.9,0.00995990685813672)
--(axis cs:3.89,0.0100945834509808)
--(axis cs:3.88,0.0102303301042575)
--(axis cs:3.87,0.0103674157102425)
--(axis cs:3.86,0.0105060904990351)
--(axis cs:3.85,0.0106465868626694)
--(axis cs:3.84,0.0107891200767666)
--(axis cs:3.83,0.0109338889443799)
--(axis cs:3.82,0.0110810763822174)
--(axis cs:3.81,0.011230849965657)
--(axis cs:3.8,0.0113833624457516)
--(axis cs:3.79,0.011538752248656)
--(axis cs:3.78,0.0116971439655218)
--(axis cs:3.77,0.0118586488388441)
--(axis cs:3.76,0.0120233652494664)
--(axis cs:3.75,0.0121913792069329)
--(axis cs:3.74,0.0123627648445917)
--(axis cs:3.73,0.0125375849197884)
--(axis cs:3.72,0.012715891318615)
--(axis cs:3.71,0.0128977255640024)
--(axis cs:3.7,0.0130831193254185)
--(axis cs:3.69,0.0132720949280754)
--(axis cs:3.68,0.0134646658593108)
--(axis cs:3.67,0.0136608372696959)
--(axis cs:3.66,0.0138606064664087)
--(axis cs:3.65,0.014063963396475)
--(axis cs:3.64,0.0142708911176189)
--(axis cs:3.63,0.0144813662546463)
--(axis cs:3.62,0.0146953594395115)
--(axis cs:3.61,0.0149128357334636)
--(axis cs:3.6,0.0151337550299292)
--(axis cs:3.59,0.0153580724370531)
--(axis cs:3.58,0.01558573863908)
--(axis cs:3.57,0.0158167002360064)
--(axis cs:3.56,0.0160509000611659)
--(axis cs:3.55,0.0162882774766261)
--(axis cs:3.54,0.0165287686464639)
--(axis cs:3.53,0.0167723067881565)
--(axis cs:3.52,0.0170188224024686)
--(axis cs:3.51,0.0172682434823381)
--(axis cs:3.5,0.0175204940998836)
--(axis cs:3.49,0.0177754772276768)
--(axis cs:3.48,0.0180331153672981)
--(axis cs:3.47,0.0182933376714086)
--(axis cs:3.46,0.018555907908049)
--(axis cs:3.45,0.0188201453690083)
--(axis cs:3.44,0.0190863215602469)
--(axis cs:3.43,0.0193548074223447)
--(axis cs:3.42,0.0196259509168035)
--(axis cs:3.41,0.0199000781057037)
--(axis cs:3.4,0.0201774941014969)
--(axis cs:3.39,0.0204584839130235)
--(axis cs:3.38,0.0207433132093359)
--(axis cs:3.37,0.0210322290191399)
--(axis cs:3.36,0.021325460380481)
--(axis cs:3.35,0.0216232189525889)
--(axis cs:3.34,0.0219256995994807)
--(axis cs:3.33,0.0222330809529328)
--(axis cs:3.32,0.0225455259607297)
--(axis cs:3.31,0.022863182424634)
--(axis cs:3.3,0.0231861835312772)
--(axis cs:3.29,0.0235146483781158)
--(axis cs:3.28,0.0238486824957083)
--(axis cs:3.27,0.0241883783668392)
--(axis cs:3.26,0.0245338159424182)
--(axis cs:3.25,0.0248850631536131)
--(axis cs:3.24,0.025242176419309)
--(axis cs:3.23,0.0256052011477263)
--(axis cs:3.22,0.0259741722308468)
--(axis cs:3.21,0.0263491145301929)
--(axis cs:3.2,0.026730043352465)
--(axis cs:3.19,0.0271169649135484)
--(axis cs:3.18,0.0275098767894575)
--(axis cs:3.17,0.0279087683528719)
--(axis cs:3.16,0.0283136211940308)
--(axis cs:3.15,0.0287244095248865)
--(axis cs:3.14,0.0291411005655591)
--(axis cs:3.13,0.0295636549122873)
--(axis cs:3.12,0.0299920268862199)
--(axis cs:3.11,0.0304261648625438)
--(axis cs:3.1,0.0308660115795862)
--(axis cs:3.09,0.0313115044276654)
--(axis cs:3.08,0.0317625757175903)
--(axis cs:3.07,0.032219152928819)
--(axis cs:3.06,0.0326811589373923)
--(axis cs:3.05,0.0331483439824206)
--(axis cs:3.04,0.0336200736986263)
--(axis cs:3.03,0.0340966888597972)
--(axis cs:3.02,0.0345786189654453)
--(axis cs:3.01,0.0350662682281698)
--(axis cs:3,0.0355600164338569)
--(axis cs:2.99,0.0360602197176602)
--(axis cs:2.98,0.0365672112732022)
--(axis cs:2.97,0.0370813020095174)
--(axis cs:2.96,0.0376027811677577)
--(axis cs:2.95,0.0381319169075103)
--(axis cs:2.94,0.0386689568707061)
--(axis cs:2.93,0.0392141182814655)
--(axis cs:2.92,0.0397675606196762)
--(axis cs:2.91,0.040329485900173)
--(axis cs:2.9,0.0409000876862382)
--(axis cs:2.89,0.0414795420926805)
--(axis cs:2.88,0.0420680083053481)
--(axis cs:2.87,0.0426656290989735)
--(axis cs:2.86,0.0432725313531701)
--(axis cs:2.85,0.0438888265659758)
--(axis cs:2.84,0.0445146113640006)
--(axis cs:2.83,0.0451499680079827)
--(axis cs:2.82,0.0457949648923765)
--(axis cs:2.81,0.0464496570374761)
--(axis cs:2.8,0.0471140865725168)
--(axis cs:2.79,0.0477882832081782)
--(axis cs:2.78,0.0484722646969379)
--(axis cs:2.77,0.0491660372797789)
--(axis cs:2.76,0.0498695961178314)
--(axis cs:2.75,0.050582925707636)
--(axis cs:2.74,0.0513060002788202)
--(axis cs:2.73,0.0520387841731123)
--(axis cs:2.72,0.0527812322037362)
--(axis cs:2.71,0.0535332899943665)
--(axis cs:2.7,0.0542948942969438)
--(axis cs:2.69,0.0550659727948267)
--(axis cs:2.68,0.055845783935064)
--(axis cs:2.67,0.0566341386145886)
--(axis cs:2.66,0.057431649159116)
--(axis cs:2.65,0.0582388952210371)
--(axis cs:2.64,0.0590564246293066)
--(axis cs:2.63,0.059884754153458)
--(axis cs:2.62,0.0607243702005837)
--(axis cs:2.61,0.061575729461099)
--(axis cs:2.6,0.0624392595164664)
--(axis cs:2.59,0.0633153594197446)
--(axis cs:2.58,0.0642044002577959)
--(axis cs:2.57,0.065106725702196)
--(axis cs:2.56,0.0660226525543157)
--(axis cs:2.55,0.0669524712886684)
--(axis cs:2.54,0.0678964465974045)
--(axis cs:2.53,0.0688548179377951)
--(axis cs:2.52,0.0698278000836367)
--(axis cs:2.51,0.0708155836807481)
--(axis cs:2.5,0.0718183358060813)
--(axis cs:2.49,0.0728362005294363)
--(axis cs:2.48,0.0738692994763412)
--(axis cs:2.47,0.0749177323903212)
--(axis cs:2.46,0.0759815776925313)
--(axis cs:2.45,0.0770608930365448)
--(axis cs:2.44,0.0781557158559873)
--(axis cs:2.43,0.0792660639026446)
--(axis cs:2.42,0.0803919357726776)
--(axis cs:2.41,0.0815333114186082)
--(axis cs:2.4,0.082690152644818)
--(axis cs:2.39,0.0838624035843973)
--(axis cs:2.38,0.0850499911553036)
--(axis cs:2.37,0.0862528254939207)
--(axis cs:2.36,0.0874707152833535)
--(axis cs:2.35,0.0887034823739117)
--(axis cs:2.34,0.0899502103319242)
--(axis cs:2.33,0.0912102948758635)
--(axis cs:2.32,0.0924846665406923)
--(axis cs:2.31,0.0937742177870571)
--(axis cs:2.3,0.0950797947799959)
--(axis cs:2.29,0.0964021982418345)
--(axis cs:2.28,0.0977421842213543)
--(axis cs:2.27,0.0991004648009177)
--(axis cs:2.26,0.100477708759685)
--(axis cs:2.25,0.101874542207928)
--(axis cs:2.24,0.103291549204649)
--(axis cs:2.23,0.104729272368252)
--(axis cs:2.22,0.106188213487789)
--(axis cs:2.21,0.107668834140376)
--(axis cs:2.2,0.109171556318614)
--(axis cs:2.19,0.110696763070383)
--(axis cs:2.18,0.11224479915199)
--(axis cs:2.17,0.113815971694575)
--(axis cs:2.16,0.115410550882676)
--(axis cs:2.15,0.117028770643029)
--(axis cs:2.14,0.118670829341057)
--(axis cs:2.13,0.120336890481908)
--(axis cs:2.12,0.122027083412538)
--(axis cs:2.11,0.123741504021018)
--(axis cs:2.1,0.125480215429016)
--(axis cs:2.09,0.127243248673336)
--(axis cs:2.08,0.129030603372297)
--(axis cs:2.07,0.130842248372822)
--(axis cs:2.06,0.132678122374107)
--(axis cs:2.05,0.134538134523923)
--(axis cs:2.04,0.136422164983719)
--(axis cs:2.03,0.138330065458865)
--(axis cs:2.02,0.140261659690588)
--(axis cs:2.01,0.142215255449856)
--(axis cs:2,0.144189911272876)
--(axis cs:1.99,0.146187042157092)
--(axis cs:1.98,0.14820799171634)
--(axis cs:1.97,0.15025402882087)
--(axis cs:1.96,0.152326348679892)
--(axis cs:1.95,0.154426073794128)
--(axis cs:1.94,0.156554254813524)
--(axis cs:1.93,0.158711871329651)
--(axis cs:1.92,0.160899832627303)
--(axis cs:1.91,0.163118978415281)
--(axis cs:1.9,0.165370079552355)
--(axis cs:1.89,0.167653838780772)
--(axis cs:1.88,0.169970891476432)
--(axis cs:1.87,0.172321806422017)
--(axis cs:1.86,0.174707086606746)
--(axis cs:1.85,0.177127170054228)
--(axis cs:1.84,0.179582430677899)
--(axis cs:1.83,0.18207317916183)
--(axis cs:1.82,0.184599663863283)
--(axis cs:1.81,0.187162071732151)
--(axis cs:1.8,0.189760461814774)
--(axis cs:1.79,0.192394621486886)
--(axis cs:1.78,0.195064638150791)
--(axis cs:1.77,0.197770592351985)
--(axis cs:1.76,0.200512510222147)
--(axis cs:1.75,0.203290364356628)
--(axis cs:1.74,0.206104074657599)
--(axis cs:1.73,0.208953509134809)
--(axis cs:1.72,0.211838484656054)
--(axis cs:1.71,0.214758767639598)
--(axis cs:1.7,0.217714074681023)
--(axis cs:1.69,0.220703357515882)
--(axis cs:1.68,0.223722752707486)
--(axis cs:1.67,0.226773740330339)
--(axis cs:1.66,0.229858602507455)
--(axis cs:1.65,0.232979497407532)
--(axis cs:1.64,0.236138460873563)
--(axis cs:1.63,0.239337407775569)
--(axis cs:1.62,0.242578133156689)
--(axis cs:1.61,0.245862313231273)
--(axis cs:1.6,0.249191506284218)
--(axis cs:1.59,0.252567153512302)
--(axis cs:1.58,0.2559905798407)
--(axis cs:1.57,0.259462994740962)
--(axis cs:1.56,0.262985493070536)
--(axis cs:1.55,0.266559055948313)
--(axis cs:1.54,0.270184551675647)
--(axis cs:1.53,0.273862736707777)
--(axis cs:1.52,0.277594256676593)
--(axis cs:1.51,0.281379647462164)
--(axis cs:1.5,0.285219336307383)
--(axis cs:1.49,0.289113642967444)
--(axis cs:1.48,0.293062780883661)
--(axis cs:1.47,0.297066858369262)
--(axis cs:1.46,0.301125879793329)
--(axis cs:1.45,0.305239746747855)
--(axis cs:1.44,0.309408259182004)
--(axis cs:1.43,0.313631116487023)
--(axis cs:1.42,0.317907918514815)
--(axis cs:1.41,0.32223816651294)
--(axis cs:1.4,0.326621263958702)
--(axis cs:1.39,0.331056517274971)
--(axis cs:1.38,0.335543136410442)
--(axis cs:1.37,0.340079961472701)
--(axis cs:1.36,0.344659847594054)
--(axis cs:1.35,0.349282817137912)
--(axis cs:1.34,0.3539524961965)
--(axis cs:1.33,0.358672295621574)
--(axis cs:1.32,0.363445413539209)
--(axis cs:1.31,0.368274837251521)
--(axis cs:1.3,0.37316334466629)
--(axis cs:1.29,0.378113505374745)
--(axis cs:1.28,0.383127681479391)
--(axis cs:1.27,0.38820802825729)
--(axis cs:1.26,0.39335649472926)
--(axis cs:1.25,0.398574824191919)
--(axis cs:1.24,0.403864542577035)
--(axis cs:1.23,0.409226381889096)
--(axis cs:1.22,0.414661355255912)
--(axis cs:1.21,0.420170696521348)
--(axis cs:1.2,0.425755442852899)
--(axis cs:1.19,0.431416435622955)
--(axis cs:1.18,0.437154321359588)
--(axis cs:1.17,0.44296955275119)
--(axis cs:1.16,0.448862389683952)
--(axis cs:1.15,0.454832900286552)
--(axis cs:1.14,0.460880961952458)
--(axis cs:1.13,0.467006262306862)
--(axis cs:1.12,0.473208300082434)
--(axis cs:1.11,0.479486385865703)
--(axis cs:1.1,0.485839642673915)
--(axis cs:1.09,0.492267006320496)
--(axis cs:1.08,0.498767225525838)
--(axis cs:1.07,0.505338861728781)
--(axis cs:1.06,0.51198028855288)
--(axis cs:1.05,0.518689673506041)
--(axis cs:1.04,0.525455641737783)
--(axis cs:1.03,0.53227408025952)
--(axis cs:1.02,0.539151204791753)
--(axis cs:1.01,0.546092856375698)
--(axis cs:1,0.553104505282773)
--(axis cs:0.99,0.560191253446895)
--(axis cs:0.98,0.567357835720096)
--(axis cs:0.97,0.574608620209368)
--(axis cs:0.96,0.581947607915099)
--(axis cs:0.95,0.589378431857759)
--(axis cs:0.94,0.596904355848978)
--(axis cs:0.93,0.604528273035102)
--(axis cs:0.92,0.612252704315322)
--(axis cs:0.91,0.620079796712393)
--(axis cs:0.9,0.628011321751278)
--(axis cs:0.89,0.636048673880022)
--(axis cs:0.88,0.644192868947381)
--(axis cs:0.87,0.65244454273329)
--(axis cs:0.86,0.660803949511133)
--(axis cs:0.85,0.669270960604827)
--(axis cs:0.84,0.677845062888968)
--(axis cs:0.83,0.68652535716661)
--(axis cs:0.82,0.695310556346619)
--(axis cs:0.81,0.704198983330658)
--(axis cs:0.8,0.713188568508812)
--(axis cs:0.79,0.722276846752231)
--(axis cs:0.78,0.731460953780799)
--(axis cs:0.77,0.74073762177355)
--(axis cs:0.76,0.750103174078806)
--(axis cs:0.75,0.759553518869727)
--(axis cs:0.74,0.769084141578458)
--(axis cs:0.73,0.778690095928072)
--(axis cs:0.72,0.788353348824016)
--(axis cs:0.71,0.798058021163686)
--(axis cs:0.7,0.807813542258518)
--(axis cs:0.69,0.817628924492977)
--(axis cs:0.68,0.827512508625092)
--(axis cs:0.67,0.837469962196488)
--(axis cs:0.66,0.847506689689629)
--(axis cs:0.65,0.857629856453579)
--(axis cs:0.64,0.86784595496228)
--(axis cs:0.63,0.878160795080042)
--(axis cs:0.62,0.888579493422553)
--(axis cs:0.61,0.899106461440293)
--(axis cs:0.6,0.909745392434033)
--(axis cs:0.59,0.920499247655464)
--(axis cs:0.58,0.931370241590264)
--(axis cs:0.57,0.942359826465301)
--(axis cs:0.56,0.953468675965828)
--(axis cs:0.55,0.964696668091828)
--(axis cs:0.54,0.976042867024791)
--(axis cs:0.53,0.987505503816539)
--(axis cs:0.52,0.999081955649634)
--(axis cs:0.51,1.01076872335365)
--(axis cs:0.5,1.02256140679196)
--(axis cs:0.49,1.03445467765846)
--(axis cs:0.48,1.04644224914078)
--(axis cs:0.47,1.05851684181397)
--(axis cs:0.46,1.070670145023)
--(axis cs:0.45,1.08289277289018)
--(axis cs:0.44,1.09517421393994)
--(axis cs:0.43,1.10750277316117)
--(axis cs:0.42,1.11986550511985)
--(axis cs:0.41,1.13224813648021)
--(axis cs:0.4,1.14459188331841)
--(axis cs:0.39,1.1568302455842)
--(axis cs:0.38,1.16898157905732)
--(axis cs:0.37,1.18106361324747)
--(axis cs:0.36,1.19309227167354)
--(axis cs:0.35,1.20508167951516)
--(axis cs:0.34,1.21704415008181)
--(axis cs:0.33,1.2289901516328)
--(axis cs:0.32,1.24092825552693)
--(axis cs:0.31,1.25286506616164)
--(axis cs:0.3,1.26480513264543)
--(axis cs:0.29,1.27675084160312)
--(axis cs:0.28,1.28870228990772)
--(axis cs:0.27,1.30065713542864)
--(axis cs:0.26,1.31261042303687)
--(axis cs:0.25,1.32455438205792)
--(axis cs:0.24,1.33647819003432)
--(axis cs:0.23,1.34836769594855)
--(axis cs:0.22,1.36020509381769)
--(axis cs:0.21,1.37196853459538)
--(axis cs:0.2,1.38363166030098)
--(axis cs:0.19,1.39516303879155)
--(axis cs:0.18,1.40652546991923)
--(axis cs:0.17,1.41767512292768)
--(axis cs:0.16,1.42856044918525)
--(axis cs:0.15,1.43912079106409)
--(axis cs:0.14,1.44928457253839)
--(axis cs:0.13,1.45896690235335)
--(axis cs:0.12,1.46806633310771)
--(axis cs:0.11,1.47646037491526)
--(axis cs:0.1,1.4839991137801)
--(axis cs:0.09,1.49049583840568)
--(axis cs:0.08,1.49571326627622)
--(axis cs:0.07,1.49934550571368)
--(axis cs:0.06,1.50110343734296)
--(axis cs:0.05,1.50064444679829)
--(axis cs:0.04,1.49724837005042)
--(axis cs:0.03,1.4897207514411)
--(axis cs:0.02,1.47577004406844)
--(axis cs:0.01,1.44958071920655)
--(axis cs:0,1.35147183509264)
--cycle;

\addplot [line width=1.4pt, blue]
table {%
0 1.35147184587057
0.01 1.33055950993275
0.02 1.30997076294421
0.03 1.28970060383432
0.04 1.26974410500617
0.05 1.25009641233665
0.06 1.23075274517639
0.07 1.21170839634979
0.08 1.19295873215501
0.09 1.17449775327152
0.1 1.15631599955387
0.11 1.13840941379719
0.12 1.12077449249945
0.13 1.103407753398
0.14 1.08630573546947
0.15 1.06946499892982
0.16 1.05288212523435
0.17 1.03655371707766
0.18 1.02047639839369
0.19 1.00464681435569
0.2 0.989061631376246
0.21 0.97371753710725
0.22 0.958611240439928
0.23 0.943739471504827
0.24 0.929098981671815
0.25 0.914686543550083
0.26 0.900498950988145
0.27 0.886533019073838
0.28 0.87278558413432
0.29 0.859253503736073
0.3 0.8459336566849
0.31 0.832822943025929
0.32 0.819918284043609
0.33 0.807216622261712
0.34 0.794714921443332
0.35 0.782410166590887
0.36 0.770299363946115
0.37 0.75837954099008
0.38 0.746647746443167
0.39 0.735101050265082
0.4 0.723736543654856
0.41 0.712551339050841
0.42 0.701542570130714
0.43 0.690707391811471
0.44 0.680042980249434
0.45 0.669546532840245
0.46 0.65921526821887
0.47 0.649046426259597
0.48 0.639037268076038
0.49 0.629185076021125
0.5 0.619487153687115
0.51 0.609940825905586
0.52 0.60054343874744
0.53 0.591292359522901
0.54 0.582184976781515
0.55 0.573218700312151
0.56 0.564390961143
0.57 0.555699211541578
0.58 0.547140925014721
0.59 0.538713596308588
0.6 0.530414741408662
0.61 0.522241897539746
0.62 0.514192623165969
0.63 0.506264497990781
0.64 0.498455122956953
0.65 0.49076212024658
0.66 0.483183133281081
0.67 0.475715826721196
0.68 0.468357887108161
0.69 0.461109449390988
0.7 0.453971068038496
0.71 0.44694130467878
0.72 0.440018730751276
0.73 0.433201927506761
0.74 0.426489486007356
0.75 0.419880007126521
0.76 0.413372101549062
0.77 0.406964389771122
0.78 0.40065550210019
0.79 0.394444078655094
0.8 0.388328769366006
0.81 0.382308233974439
0.82 0.376381142033246
0.83 0.370546172906626
0.84 0.364802015770116
0.85 0.359147369610597
0.86 0.353580943226291
0.87 0.348101455226763
0.88 0.342707634032918
0.89 0.337398217877004
0.9 0.332171954802611
0.91 0.32702760266467
0.92 0.321963929129456
0.93 0.316979711674583
0.94 0.312073737589009
0.95 0.307244803973033
0.96 0.302491717738296
0.97 0.297813295607781
0.98 0.293208364115812
0.99 0.288675759608057
1 0.284214328241523
1.01 0.27982292598456
1.02 0.275500418616863
1.03 0.271245681729463
1.04 0.267057600724738
1.05 0.262935070816405
1.06 0.258876997029524
1.07 0.254882294200496
1.08 0.250949886977066
1.09 0.247078709818317
1.1 0.243267706994679
1.11 0.239515832587918
1.12 0.235822050491148
1.13 0.232185334408819
1.14 0.228604667856728
1.15 0.225079044162011
1.16 0.221607466463145
1.17 0.218188947709952
1.18 0.214822510663594
1.19 0.211507187896574
1.2 0.208242021792739
1.21 0.205026064547277
1.22 0.201858378166716
1.23 0.198738034468929
1.24 0.19566411508313
1.25 0.192636129646276
1.26 0.189654076926038
1.27 0.186717370417079
1.28 0.183825415483032
1.29 0.180977621536267
1.3 0.17817340203789
1.31 0.175412174497745
1.32 0.172693360474414
1.33 0.170016385575212
1.34 0.167380679456195
1.35 0.164785675822153
1.36 0.162230812426615
1.37 0.159715531071844
1.38 0.157239277608843
1.39 0.154801501937349
1.4 0.152401658005839
1.41 0.150039203811523
1.42 0.147713601400351
1.43 0.145424316867009
1.44 0.143170820354918
1.45 0.140952586056239
1.46 0.138769092211868
1.47 0.136619821111437
1.48 0.134504259093316
1.49 0.132421896544613
1.5 0.13037222790117
1.51 0.128354751647568
1.52 0.126368970317124
1.53 0.124414390491892
1.54 0.122490522802663
1.55 0.120596881928965
1.56 0.118732986599063
1.57 0.116898359589957
1.58 0.115092527727385
1.59 0.113315021885824
1.6 0.111565376988484
1.61 0.109843132007314
1.62 0.108147829963001
1.63 0.106479017924965
1.64 0.104836247011367
1.65 0.103219072389103
1.66 0.101627053273805
1.67 0.100059752929842
1.68 0.0985167386703228
1.69 0.0969975818570891
1.7 0.0955018579007215
1.71 0.094029146260537
1.72 0.0925790304445895
1.73 0.0911510980096698
1.74 0.0897449405613052
1.75 0.0883601537537603
1.76 0.0869963372900361
1.77 0.0856530949218709
1.78 0.0843300344497392
1.79 0.0830267677228531
1.8 0.0817429106391608
1.81 0.0804781316066857
1.82 0.0792324593481055
1.83 0.0780057121350668
1.84 0.0767976424918495
1.85 0.0756080046214674
1.86 0.0744365544056679
1.87 0.0732830494049324
1.88 0.0721472488584759
1.89 0.0710289136842471
1.9 0.0699278064789288
1.91 0.0688436915179372
1.92 0.0677763347554226
1.93 0.0667255038242688
1.94 0.0656909680360937
1.95 0.0646724983812486
1.96 0.0636698675288189
1.97 0.0626828498266235
1.98 0.0617112213012154
1.99 0.060754759657881
2 0.0598132442806409
2.01 0.0588864562322491
2.02 0.0579741782541936
2.03 0.057076194766696
2.04 0.0561922918687119
2.05 0.0553222573379306
2.06 0.0544658806307749
2.07 0.0536229528824019
2.08 0.0527932669067021
2.09 0.0519766171962998
2.1 0.0511727999225532
2.11 0.0503816129355542
2.12 0.0496028557641286
2.13 0.0488363296158358
2.14 0.048081837376969
2.15 0.0473391836125553
2.16 0.0466081745663555
2.17 0.0458886181608643
2.18 0.0451803239973099
2.19 0.0444831033556546
2.2 0.0437967691945942
2.21 0.0431211361515584
2.22 0.0424560205427107
2.23 0.0418012403629484
2.24 0.0411566152859025
2.25 0.0405219666639378
2.26 0.0398971175281529
2.27 0.0392818925883802
2.28 0.0386761182331857
2.29 0.0380796225298695
2.3 0.0374922352244651
2.31 0.0369137877417402
2.32 0.0363441131851958
2.33 0.0357830463370672
2.34 0.035230423658323
2.35 0.0346860832886658
2.36 0.034149865046532
2.37 0.0336216104532462
2.38 0.0331012711570652
2.39 0.0325888286548087
2.4 0.0320841800564493
2.41 0.0315872231654566
2.42 0.0310978564787963
2.43 0.0306159791869308
2.44 0.030141491173819
2.45 0.029674293016916
2.46 0.0292142859871737
2.47 0.0287613720490403
2.48 0.0283154538604607
2.49 0.0278764347728759
2.5 0.0274442188312237
2.51 0.0270187107739383
2.52 0.0265998160329504
2.53 0.026187440733687
2.54 0.025781491695072
2.55 0.0253818764295252
2.56 0.0249885031429634
2.57 0.0246012807347997
2.58 0.0242201187979435
2.59 0.023844927618801
2.6 0.0234756181772745
2.61 0.0231121021467633
2.62 0.0227542918941626
2.63 0.0224021004798646
2.64 0.0220554416577576
2.65 0.0217142298752267
2.66 0.0213783802731531
2.67 0.0210478086859147
2.68 0.0207224316413861
2.69 0.020402166360938
2.7 0.0200869307594377
2.71 0.0197766434452491
2.72 0.0194712237202325
2.73 0.0191705915797447
2.74 0.018874667712639
2.75 0.018583373501265
2.76 0.018296631021469
2.77 0.0180143630425938
2.78 0.0177364930274784
2.79 0.0174629451324587
2.8 0.0171936442073668
2.81 0.0169285157955312
2.82 0.0166674861337772
2.83 0.0164104821524263
2.84 0.0161574314752965
2.85 0.0159082624197026
2.86 0.0156629039964555
2.87 0.0154212859098627
2.88 0.0151833385577283
2.89 0.0149489930313527
2.9 0.014718181115533
2.91 0.0144908352885625
2.92 0.0142668887222313
2.93 0.0140462752818258
2.94 0.0138289390447525
2.95 0.0136148858113156
2.96 0.0134040833546674
2.97 0.0131964892843661
2.98 0.0129920614942104
2.99 0.0127907581622392
3 0.0125925377507315
3.01 0.0123973590062063
3.02 0.0122051809594231
3.03 0.0120159629253814
3.04 0.011829664503321
3.05 0.0116462455767216
3.06 0.0114656663133034
3.07 0.0112878871650267
3.08 0.0111128688680919
3.09 0.0109405724429397
3.1 0.0107709591942508
3.11 0.0106039907109463
3.12 0.0104396288661873
3.13 0.0102778358173751
3.14 0.0101185740061515
3.15 0.00996180615839795
3.16 0.0098074952842365
3.17 0.00965560467802922
3.18 0.00950609791837836
3.19 0.00935893886812641
3.2 0.00921409167435598
3.21 0.00907152076838991
3.22 0.00893119086579119
3.23 0.00879306696636302
3.24 0.00865711435414875
3.25 0.00852329859743195
3.26 0.00839158554873635
3.27 0.00826194134482586
3.28 0.00813433240670458
3.29 0.0080087254396168
3.3 0.00788508743304697
3.31 0.00776338566071975
3.32 0.00764358768059996
3.33 0.00752566133489262
3.34 0.00740957475004292
3.35 0.00729529633673623
3.36 0.00718279478989813
3.37 0.00707203908869434
3.38 0.00696299849653079
3.39 0.00685564256105359
3.4 0.00674994111414903
3.41 0.00664586427194358
3.42 0.0065433824348039
3.43 0.00644246628733682
3.44 0.00634308679838936
3.45 0.00624521522104872
3.46 0.00614882309264229
3.47 0.00605388223473764
3.48 0.00596036475314252
3.49 0.00586824303790485
3.5 0.00577748976331276
3.51 0.00568808623844614
3.52 0.00560003541637126
3.53 0.00551332141549011
3.54 0.00542792686710077
3.55 0.00534383451682272
3.56 0.00526102722459686
3.57 0.00517948796468547
3.58 0.00509919982567229
3.59 0.00502014601046243
3.6 0.00494230983628242
3.61 0.00486567473468021
3.62 0.00479022425152514
3.63 0.00471594204700799
3.64 0.00464281189564093
3.65 0.00457081768625754
3.66 0.00449994342201282
3.67 0.00443017322038317
3.68 0.00436149131316641
3.69 0.00429388204648175
3.7 0.00422732988076985
3.71 0.00416181939079273
3.72 0.00409733526563387
3.73 0.00403386230869812
3.74 0.00397138543771175
3.75 0.00390988968472247
3.76 0.00384936019609936
3.77 0.00378978223253293
3.78 0.00373114116903509
3.79 0.00367342249493918
3.8 0.00361661181389993
3.81 0.0035606948438935
3.82 0.00350565741721743
3.83 0.00345148548049069
3.84 0.00339816509465367
3.85 0.00334568243496815
3.86 0.00329402379101734
3.87 0.00324317556670583
3.88 0.00319312428025966
3.89 0.00314385656422624
3.9 0.00309535916547442
3.91 0.00304761894519445
3.92 0.00300062287889799
3.93 0.00295435805641811
3.94 0.00290881168190929
3.95 0.00286397107384742
3.96 0.00281982366502981
3.97 0.00277635700257515
3.98 0.00273355874792358
3.99 0.00269141667683663
4 0.00264991867939723
4.01 0.00260905276000975
4.02 0.00256880703739993
4.03 0.00252916974461497
4.04 0.00249012922902343
4.05 0.00245167395231531
4.06 0.00241379249050201
4.07 0.00237647353391636
4.08 0.00233970654947475
4.09 0.00230349180881466
4.1 0.00226782541766901
4.11 0.00223270035233188
4.12 0.00219810963306237
4.13 0.0021640463240846
4.14 0.00213050353358769
4.15 0.0020974744137258
4.16 0.00206495216061809
4.17 0.00203293001434876
4.18 0.00200140125896701
4.19 0.00197035922248706
4.2 0.00193979727688817
4.21 0.00190970883811459
4.22 0.00188008736607559
4.23 0.00185092636464549
4.24 0.0018222193816636
4.25 0.00179396000893425
4.26 0.00176614188222681
4.27 0.00173875868127563
4.28 0.00171180412978012
4.29 0.00168527199540469
4.3 0.00165915608977875
4.31 0.00163345026849677
4.32 0.0016081484311182
4.33 0.00158324452116753
4.34 0.00155873252613427
4.35 0.00153460647747292
4.36 0.00151086045060305
4.37 0.00148748856490919
4.38 0.00146448498374093
4.39 0.00144184391441287
4.4 0.00141955960820461
4.41 0.00139762636036079
4.42 0.00137603851009106
4.43 0.00135479044057009
4.44 0.00133387657893756
4.45 0.00131329139629819
4.46 0.0012930294077217
4.47 0.00127308517224282
4.48 0.00125345329286133
4.49 0.001234128416542
4.5 0.00121510523421464
4.51 0.00119637848077405
4.52 0.00117794293508008
4.53 0.00115979341995757
4.54 0.00114192480219641
4.55 0.00112433199255148
4.56 0.00110700994574269
4.57 0.00108995366045498
4.58 0.00107315817933828
4.59 0.00105661858900756
4.6 0.00104033002004281
4.61 0.00102428764698903
4.62 0.00100848668835624
4.63 0.000992922406619474
4.64 0.000977590108218799
4.65 0.000962485143559285
4.66 0.000947602907011031
4.67 0.00093293990881457
4.68 0.000918497061216888
4.69 0.000904272127177507
4.7 0.000890262384737456
4.71 0.000876465127135103
4.72 0.000862877662806158
4.73 0.000849497315383668
4.74 0.000836321423698026
4.75 0.000823347341776959
4.76 0.00081057243884554
4.77 0.000797994099326178
4.78 0.000785609722838625
4.79 0.000773416724199972
4.8 0.000761412533424652
4.81 0.000749594595724434
4.82 0.000737960371508434
4.83 0.000726507336383103
4.84 0.000715232981152235
4.85 0.000704134811816961
4.86 0.000693210349575759
4.87 0.00068245713082444
4.88 0.000671872707156159
4.89 0.000661454645361412
4.9 0.000651200527428032
4.91 0.000641107950541196
4.92 0.000631174527083421
4.93 0.000621397884634561
4.94 0.000611775665971812
4.95 0.000602305529069714
4.96 0.000592985147100142
4.97 0.000583812208432314
4.98 0.000574784416632787
4.99 0.00056589949046546
5 0.000557155163891572
5.01 0.000548549186069701
5.02 0.000540079321355767
5.03 0.000531743349303029
5.04 0.000523539064662087
5.05 0.000515464277380881
5.06 0.000507516812604692
5.07 0.00049969451067614
5.08 0.000491995227135188
5.09 0.000484416832719137
5.1 0.000476957213362627
5.11 0.000469614270197642
5.12 0.000462385919553505
5.13 0.000455270092956878
5.14 0.000448264737131765
5.15 0.000441367813999509
5.16 0.000434577300678794
5.17 0.000427891189485644
5.18 0.000421307487933424
5.19 0.000414824218732839
5.2 0.000408439419791935
5.21 0.000402151144216096
5.22 0.00039595746030805
5.23 0.000389856451567861
5.24 0.000383846216692938
5.25 0.000377924869578026
5.26 0.000372090539315214
5.27 0.000366341370193928
5.28 0.000360675522681212
5.29 0.000355092754254126
5.3 0.000349593246428119
5.31 0.00034417602450092
5.32 0.000338840117756394
5.33 0.000333584559464531
5.34 0.000328408386881454
5.35 0.000323310641249415
5.36 0.000318290367796797
5.37 0.000313346615738112
5.38 0.000308478438274001
5.39 0.000303684892591238
5.4 0.000298965039862725
5.41 0.000294317945247494
5.42 0.000289742677890709
5.43 0.000285238310923662
5.44 0.000280803921463775
5.45 0.000276438590614602
5.46 0.000272141403465825
5.47 0.000267911449093258
5.48 0.000263747820558843
5.49 0.000259649614910654
5.5 0.000255615933182894
5.51 0.000251645880395896
5.52 0.000247738565556123
5.53 0.000243893101656169
5.54 0.000240108605674757
5.55 0.000236384198576741
5.56 0.000232719005313104
5.57 0.00022911215482096
5.58 0.000225562780023553
5.59 0.000222070017830256
5.6 0.000218633009136572
5.61 0.000215250898824138
5.62 0.000211922835760715
5.63 0.000208647972800198
5.64 0.000205425466782612
5.65 0.00020225447853411
5.66 0.000199134172866976
5.67 0.000196063718579626
5.68 0.000193042288456603
5.69 0.000190069059268581
5.7 0.000187143211772366
5.71 0.000184263930710892
5.72 0.000181430404813223
5.73 0.000178641826794554
5.74 0.00017589739335621
5.75 0.000173196305185645
5.76 0.000170537766956446
5.77 0.000167920987328325
5.78 0.00016534517894713
5.79 0.000162809558444834
5.8 0.000160313346439543
5.81 0.000157855767535492
5.82 0.000155436050323046
5.83 0.000153053427378702
5.84 0.000150707135265083
5.85 0.000148396414530946
5.86 0.000146120509711176
5.87 0.000143878669326789
5.88 0.000141670145884931
5.89 0.000139494195878877
5.9 0.000137350079788032
5.91 0.000135237062077935
5.92 0.000133154411200248
5.93 0.00013110139959277
5.94 0.000129077303679426
5.95 0.000127081412463357
5.96 0.000125114986977074
5.97 0.000123178989485127
5.98 0.000121272949217835
5.99 0.000119396402564337
6 0.000117548893072586
};
\addplot [line width=1.4pt, red, dashed]
table {%
0 1.35147183509264
0.01 1.33055949962767
0.02 1.30997075309992
0.03 1.28970059443903
0.04 1.26974409604834
0.05 1.25009640380499
0.06 1.23075273705986
0.07 1.21170838863758
0.08 1.19295872483655
0.09 1.17449774633675
0.1 1.156315992993
0.11 1.13840940760047
0.12 1.12077448665733
0.13 1.10340774790109
0.14 1.08630573030856
0.15 1.06946499409587
0.16 1.0528821207185
0.17 1.03655371287121
0.18 1.02047639448812
0.19 1.00464681074264
0.2 0.989061628047517
0.21 0.973717534054819
0.22 0.958611237655932
0.23 0.943739468981563
0.24 0.929098979401742
0.25 0.91468654152582
0.26 0.900498949202466
0.27 0.886533017519674
0.28 0.872785582804759
0.29 0.859253502624354
0.3 0.845933655784417
0.31 0.832822942330224
0.32 0.819918283546375
0.33 0.807216621956789
0.34 0.794714921324707
0.35 0.782410166652692
0.36 0.770299364182627
0.37 0.758379541395716
0.38 0.746647747012486
0.39 0.735101050992782
0.4 0.723736544535775
0.41 0.712551340079952
0.42 0.701542571303125
0.43 0.690707393122425
0.44 0.680042981694306
0.45 0.669546534414541
0.46 0.659215269918225
0.47 0.649046428079777
0.48 0.639037270012932
0.49 0.629185078070751
0.5 0.619487155845613
0.51 0.609940828169219
0.52 0.600543441112593
0.53 0.591292361986077
0.54 0.582184979339338
0.55 0.57321870296136
0.56 0.564390963880452
0.57 0.555699214364241
0.58 0.547140927919678
0.59 0.538713599293034
0.6 0.530414744469899
0.61 0.522241900675189
0.62 0.514192626373137
0.63 0.506264501267299
0.64 0.498455126300551
0.65 0.490762123655093
0.66 0.483183136752442
0.67 0.475715830253441
0.68 0.468357890699353
0.69 0.461109453034815
0.7 0.453971071732322
0.71 0.446941308420032
0.72 0.440018734537444
0.73 0.4332019313354
0.74 0.426489489876082
0.75 0.419880011033013
0.76 0.413372105491057
0.77 0.406964393746421
0.78 0.40065550610665
0.79 0.394444082690634
0.8 0.388328773428601
0.81 0.382308238062123
0.82 0.376381146144111
0.83 0.370546177038819
0.84 0.36480201992184
0.85 0.35914737378011
0.86 0.353580947411906
0.87 0.348101459426846
0.88 0.34270763824589
0.89 0.337398222101337
0.9 0.332171959036829
0.91 0.327027606907349
0.92 0.321963933379222
0.93 0.316979715930112
0.94 0.312073741849027
0.95 0.307244808236313
0.96 0.302491722003661
0.97 0.2978132998741
0.98 0.293208368382002
0.99 0.288675763873079
1 0.284214332504386
1.01 0.279822930244317
1.02 0.27550042287261
1.03 0.271245685980341
1.04 0.267057604969929
1.05 0.262935075055135
1.06 0.258877001261059
1.07 0.254882298424145
1.08 0.250949891192176
1.09 0.247078714024277
1.1 0.243267711190914
1.11 0.239515836773894
1.12 0.235822054666367
1.13 0.232185338572822
1.14 0.22860467200909
1.15 0.225079048302344
1.16 0.221607470591097
1.17 0.218188951825203
1.18 0.21482251476586
1.19 0.211507191985603
1.2 0.208242025868312
1.21 0.205026068609207
1.22 0.201858382214847
1.23 0.198738038503135
1.24 0.195664119103315
1.25 0.192636133650559
1.26 0.189654080913533
1.27 0.186717374387203
1.28 0.183825419435224
1.29 0.180977625469991
1.3 0.178173405952632
1.31 0.175412178393013
1.32 0.172693364349738
1.33 0.170016389430144
1.34 0.167380683290309
1.35 0.164785679635044
1.36 0.162230816217898
1.37 0.159715534841156
1.38 0.157239281355841
1.39 0.154801505661711
1.4 0.15240166170726
1.41 0.150039207489722
1.42 0.147713605055064
1.43 0.145424320497991
1.44 0.143170823961943
1.45 0.140952589639101
1.46 0.138769095770376
1.47 0.136619824645422
1.48 0.134504262602625
1.49 0.13242190002911
1.5 0.130372231360738
1.51 0.128354755082105
1.52 0.126368973726546
1.53 0.124414393876131
1.54 0.122490526161668
1.55 0.120596885262699
1.56 0.118732989907506
1.57 0.116898362873105
1.58 0.115092530985248
1.59 0.113315025118427
1.6 0.111565380195868
1.61 0.109843135189533
1.62 0.108147833120122
1.63 0.106479021057072
1.64 0.104836250118555
1.65 0.10321907547148
1.66 0.101627056331494
1.67 0.100059755962978
1.68 0.0985167416790517
1.69 0.0969975848415707
1.7 0.0955018608611271
1.71 0.0940291491970496
1.72 0.0925790333574034
1.73 0.0911511008989905
1.74 0.089744943427349
1.75 0.0883601565967541
1.76 0.0869963401102173
1.77 0.0856530977194865
1.78 0.0843300372250467
1.79 0.0830267704761189
1.8 0.0817429133706609
1.81 0.0804781343161308
1.82 0.0792324620348335
1.83 0.0780057147990384
1.84 0.0767976451330337
1.85 0.0756080072398411
1.86 0.0744365570012162
1.87 0.0732830519776483
1.88 0.0721472514083601
1.89 0.0710289162113082
1.9 0.0699278089831829
1.91 0.0688436939994078
1.92 0.0677763372141408
1.93 0.0667255062602727
1.94 0.0656909704494286
1.95 0.0646725007719669
1.96 0.06366986989698
1.97 0.0626828521722935
1.98 0.0617112236244671
1.99 0.0607547619587939
2 0.0598132465593009
2.01 0.0588864584887484
2.02 0.0579741804886308
2.03 0.0570761969791759
2.04 0.0561922940593452
2.05 0.0553222595068339
2.06 0.0544658827780709
2.07 0.0536229550082187
2.08 0.0527932690111734
2.09 0.051976619279565
2.1 0.051172801984757
2.11 0.0503816149768466
2.12 0.0496028577846646
2.13 0.0488363316157755
2.14 0.0480818393564776
2.15 0.0473391855718027
2.16 0.0466081765055164
2.17 0.0458886200801178
2.18 0.0451803258968398
2.19 0.0444831052356489
2.2 0.0437967710552453
2.21 0.043121137993063
2.22 0.0424560223652693
2.23 0.0418012421667655
2.24 0.0411566170711865
2.25 0.0405219684309008
2.26 0.0398971192770105
2.27 0.0392818943193517
2.28 0.0386761199464936
2.29 0.0380796242257397
2.3 0.0374922369031266
2.31 0.0369137894034251
2.32 0.0363441148301391
2.33 0.0357830479655067
2.34 0.0352304252704993
2.35 0.0346860848848222
2.36 0.0341498666269141
2.37 0.0336216120180915
2.38 0.0331012727058785
2.39 0.0325888301876577
2.4 0.0320841815734049
2.41 0.0315872246665922
2.42 0.0310978579641884
2.43 0.0306159806566584
2.44 0.0301414926279638
2.45 0.0296742944555625
2.46 0.0292142874104089
2.47 0.0287613734569537
2.48 0.0283154552531444
2.49 0.0278764361504244
2.5 0.0274442201937339
2.51 0.0270187121215096
2.52 0.0265998173656843
2.53 0.0261874420516875
2.54 0.0257814929984451
2.55 0.0253818777183793
2.56 0.024988504417409
2.57 0.0246012819949492
2.58 0.0242201200439116
2.59 0.0238449288507043
2.6 0.0234756193952316
2.61 0.0231121033508945
2.62 0.0227542930845904
2.63 0.0224021016567131
2.64 0.0220554428211527
2.65 0.021714231025296
2.66 0.0213783814100259
2.67 0.0210478098097222
2.68 0.0207224327522607
2.69 0.0204021674590138
2.7 0.0200869318448503
2.71 0.0197766445181357
2.72 0.0194712247807314
2.73 0.0191705926279958
2.74 0.0188746687487834
2.75 0.0185833745254451
2.76 0.0182966320338286
2.77 0.0180143640432776
2.78 0.0177364940166324
2.79 0.01746294611023
2.8 0.0171936451739034
2.81 0.0169285167509822
2.82 0.0166674870782926
2.83 0.0164104830861571
2.84 0.0161574323983946
2.85 0.0159082633323205
2.86 0.0156629048987466
2.87 0.0154212868019811
2.88 0.0151833394398288
2.89 0.0149489939035908
2.9 0.0147181819780646
2.91 0.0144908361415443
2.92 0.0142668895658202
2.93 0.0140462761161792
2.94 0.0138289398698547
2.95 0.0136148866270637
2.96 0.0134040841611251
2.97 0.0131964900815983
2.98 0.0129920622822828
2.99 0.0127907589412184
3 0.012592538520685
3.01 0.0123973597672025
3.02 0.0122051817115312
3.03 0.0120159636686715
3.04 0.0118296652378639
3.05 0.011646246302589
3.06 0.0114656670305679
3.07 0.0112878878737614
3.08 0.0111128695683708
3.09 0.0109405731348374
3.1 0.0107709598778428
3.11 0.0106039913863087
3.12 0.0104396295333967
3.13 0.0102778364765091
3.14 0.010118574657288
3.15 0.00996180680161567
3.16 0.00980749591961463
3.17 0.00965560530564757
3.18 0.00950609853831731
3.19 0.00935893948046684
3.2 0.00921409227917932
3.21 0.00907152136577806
3.22 0.00893119145582656
3.23 0.00879306754912847
3.24 0.00865711492972758
3.25 0.00852329916590789
3.26 0.00839158611019352
3.27 0.00826194189934879
3.28 0.00813433295437815
3.29 0.00800872598052625
3.3 0.00788508796727787
3.31 0.00776338618835798
3.32 0.00764358820173169
3.33 0.0075256618496043
3.34 0.00740957525842125
3.35 0.00729529683886815
3.36 0.00718279528587079
3.37 0.00707203957859511
3.38 0.00696299898044721
3.39 0.00685564303907335
3.4 0.00674994158635999
3.41 0.00664586473843369
3.42 0.00654338289566125
3.43 0.00644246674264956
3.44 0.00634308724824573
3.45 0.006245215665537
3.46 0.0061488235318508
3.47 0.00605388266875469
3.48 0.00596036518205643
3.49 0.00586824346180392
3.5 0.00577749018228523
3.51 0.00568808665245212
3.52 0.00560003582539992
3.53 0.00551332181958207
3.54 0.00542792726629695
3.55 0.00534383491116434
3.56 0.00526102761412541
3.57 0.00517948834944275
3.58 0.00509920020570034
3.59 0.00502014638580358
3.6 0.00494231020697923
3.61 0.00486567510077551
3.62 0.00479022461306199
3.63 0.0047159424040297
3.64 0.00464281224819101
3.65 0.00457081803437974
3.66 0.00449994376575109
3.67 0.00443017355978167
3.68 0.00436149164826948
3.69 0.00429388237733396
3.7 0.0042273302074159
3.71 0.00416181971327753
3.72 0.00409733558400248
3.73 0.00403386262299575
3.74 0.0039713857479838
3.75 0.00390988999101443
3.76 0.00384936049845689
3.77 0.00378978253100181
3.78 0.00373114146366123
3.79 0.00367342278576859
3.8 0.00361661210097873
3.81 0.0035606951272679
3.82 0.00350565769693375
3.83 0.00345148575659533
3.84 0.00339816536719309
3.85 0.00334568270398889
3.86 0.00329402405656599
3.87 0.00324317582882905
3.88 0.00319312453900414
3.89 0.00314385681963872
3.9 0.00309535941760166
3.91 0.00304761919408325
3.92 0.00300062312459514
3.93 0.00295435829897043
3.94 0.00290881192136359
3.95 0.0028639713102505
3.96 0.00281982389842846
3.97 0.00277635723301615
3.98 0.00273355897545367
3.99 0.0026914169015025
4 0.00264991890124555
4.01 0.00260905297908711
4.02 0.00256880725375289
4.03 0.00252916995828999
4.04 0.00249012944006693
4.05 0.00245167416077361
4.06 0.00241379269642133
4.07 0.00237647373734284
4.08 0.00233970675042808
4.09 0.0023034920072647
4.1 0.00226782561363782
4.11 0.00223270054584162
4.12 0.00219810982413531
4.13 0.00216404651274307
4.14 0.00213050371985413
4.15 0.00209747459762272
4.16 0.0020649523421681
4.17 0.00203293019357454
4.18 0.00200140143589131
4.19 0.00197035939713272
4.2 0.00193979744927807
4.21 0.00190970900827171
4.22 0.00188008753402297
4.23 0.00185092653040621
4.24 0.00182221954526081
4.25 0.00179396017039117
4.26 0.00176614204156668
4.27 0.00173875883852178
4.28 0.0017118042849559
4.29 0.0016852721485335
4.3 0.00165915624088405
4.31 0.00163345041760203
4.32 0.00160814857824695
4.33 0.00158324466634332
4.34 0.00155873266938067
4.35 0.00153460661881355
4.36 0.00151086059006153
4.37 0.00148748870250918
4.38 0.00146448511950611
4.39 0.00144184404836691
4.4 0.00141955974037123
4.41 0.00139762649076369
4.42 0.00137603863875396
4.43 0.00135479056751671
4.44 0.00133387670419163
4.45 0.00131329151988342
4.46 0.0012930295296618
4.47 0.00127308529256151
4.48 0.0012534534115823
4.49 0.00123412853368894
4.5 0.00121510534981121
4.51 0.00119637859484391
4.52 0.00117794304764684
4.53 0.00115979353104484
4.54 0.00114192491182776
4.55 0.00112433210075046
4.56 0.0011070100525328
4.57 0.00108995376585969
4.58 0.00107315828338103
4.59 0.00105661869171174
4.6 0.00104033012143176
4.61 0.00102428774708605
4.62 0.00100848678718458
4.63 0.000992922504202324
4.64 0.000977590204579292
4.65 0.000962485238720498
4.66 0.000947603000995976
4.67 0.00093294000162042
4.68 0.000918497152838405
4.69 0.000904272217625415
4.7 0.000890262474022519
4.71 0.000876465215268117
4.72 0.000862877749797951
4.73 0.000849497401245101
4.74 0.00083632150843999
4.75 0.000823347425410378
4.76 0.000810572521381364
4.77 0.000797994180775385
4.78 0.000785609803212222
4.79 0.000773416803508992
4.8 0.00076141261168015
4.81 0.000749594672937492
4.82 0.000737960447690156
4.83 0.000726507411544615
4.84 0.000715233055304683
4.85 0.000704134884971514
4.86 0.000693210421743601
4.87 0.000682457202016777
4.88 0.000671872777384212
4.89 0.000661454714636418
4.9 0.000651200595761243
4.91 0.00064110801794388
4.92 0.000631174593566855
4.93 0.000621397950210039
4.94 0.000611775730650636
4.95 0.000602305592863196
4.96 0.000592985210019604
4.97 0.000583812270489086
4.98 0.000574784477838205
4.99 0.000565899550830869
5 0.000557155223428319
5.01 0.000548549244789139
5.02 0.00054007937926925
5.03 0.000531743406421915
5.04 0.000523539120997735
5.05 0.00051546433294465
5.06 0.000507516867407938
5.07 0.000499694564730221
5.08 0.000491995280451456
5.09 0.000484416885308941
5.1 0.000476957265237312
5.11 0.000469614321368546
5.12 0.00046238597003196
5.13 0.000455270142754207
5.14 0.000448264786259283
5.15 0.000441367862468521
5.16 0.000434577348500594
5.17 0.000427891236671515
5.18 0.000421307534494635
5.19 0.000414824264680646
5.2 0.000408439465137578
5.21 0.000402151188970801
5.22 0.000395957504483024
5.23 0.000389856495174295
5.24 0.000383846259742003
5.25 0.000377924912080874
5.26 0.000372090581282976
5.27 0.000366341411637713
5.28 0.000360675563611541
5.29 0.000355092794658192
5.3 0.000349593286310449
5.31 0.000344176063866061
5.32 0.00033884015660891
5.33 0.000333584597809006
5.34 0.000328408424722489
5.35 0.000323310678591629
5.36 0.000318290404644825
5.37 0.000313346652096608
5.38 0.000308478474147636
5.39 0.000303684927984699
5.4 0.000298965074780715
5.41 0.000294317979694734
5.42 0.000289742711871933
5.43 0.000285238344443622
5.44 0.000280803954527238
5.45 0.00027643862322635
5.46 0.000272141435630655
5.47 0.000267911480815981
5.48 0.000263747851844285
5.49 0.000259649645763655
5.5 0.000255615963608307
5.51 0.000251645910398589
5.52 0.000247738595140976
5.53 0.000243893130828076
5.54 0.000240108634438625
5.55 0.000236384226937489
5.56 0.000232719033275663
5.57 0.000229112182390273
5.58 0.000225562807204576
5.59 0.000222070044627955
5.6 0.000218633035555926
5.61 0.000215250924870135
5.62 0.000211922861438355
5.63 0.000208647998114492
5.64 0.00020542549173858
5.65 0.000202254503136781
5.66 0.000199134197121392
5.67 0.000196063742490835
5.68 0.000193042312029665
5.69 0.000190069082508563
5.7 0.000187143234684344
5.71 0.000184263953299951
5.72 0.000181430427084456
5.73 0.000178641848753061
5.74 0.0001758974150071
5.75 0.000173196326534035
5.76 0.000170537788007457
5.77 0.000167921008087088
5.78 0.00016534519941878
5.79 0.000162809578634514
5.8 0.000160313366352403
5.81 0.000157855787176685
5.82 0.000155436069697733
5.83 0.000153053446492048
5.84 0.000150707154122258
5.85 0.000148396433137126
5.86 0.000146120528071541
5.87 0.000143878687446522
5.88 0.00014167016376922
5.89 0.000139494213532915
5.9 0.000137350097217014
5.91 0.000135237079287058
5.92 0.000133154428194715
5.93 0.000131101416377785
5.94 0.000129077320260194
5.95 0.000127081428842982
5.96 0.000125115003132026
5.97 0.000123179005418436
5.98 0.000121272964932492
5.99 0.000119396418063294
6 0.000117548908358755
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time in s},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle u_{2}\)},
ymajorgrids,
ymin=-0.0921558279378823, ymax=1.4100272196054,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,1.2079994719263)
--(axis cs:0,1.2079994719263)
--(axis cs:0.01,1.08292127320018)
--(axis cs:0.02,1.02270612155834)
--(axis cs:0.03,0.973999868014509)
--(axis cs:0.04,0.931595551825071)
--(axis cs:0.05,0.893436219253576)
--(axis cs:0.06,0.858445671869474)
--(axis cs:0.07,0.825971783386038)
--(axis cs:0.08,0.795700027834152)
--(axis cs:0.09,0.767361253898127)
--(axis cs:0.1,0.740665131671106)
--(axis cs:0.11,0.715392315582692)
--(axis cs:0.12,0.691369652481018)
--(axis cs:0.13,0.668456918079965)
--(axis cs:0.14,0.646538438826777)
--(axis cs:0.15,0.625517387751096)
--(axis cs:0.16,0.605311774396478)
--(axis cs:0.17,0.585851547958972)
--(axis cs:0.18,0.567076454903809)
--(axis cs:0.19,0.548934421649887)
--(axis cs:0.2,0.531380311130387)
--(axis cs:0.21,0.514374950950227)
--(axis cs:0.22,0.497884362356592)
--(axis cs:0.23,0.481879140054685)
--(axis cs:0.24,0.466333946984336)
--(axis cs:0.25,0.451227097906077)
--(axis cs:0.26,0.436540212503577)
--(axis cs:0.27,0.422257923629549)
--(axis cs:0.28,0.408367629911319)
--(axis cs:0.29,0.394859284592331)
--(axis cs:0.3,0.381725214487474)
--(axis cs:0.31,0.368959964459622)
--(axis cs:0.32,0.35656016401235)
--(axis cs:0.33,0.344524413532655)
--(axis cs:0.34,0.332853188475997)
--(axis cs:0.35,0.321548760415589)
--(axis cs:0.36,0.310615134419205)
--(axis cs:0.37,0.300058002703294)
--(axis cs:0.38,0.289884714975351)
--(axis cs:0.39,0.280104266339476)
--(axis cs:0.4,0.270727304135634)
--(axis cs:0.41,0.26176507344991)
--(axis cs:0.42,0.253153009762233)
--(axis cs:0.43,0.24483348360118)
--(axis cs:0.44,0.236788688761314)
--(axis cs:0.45,0.229002043937934)
--(axis cs:0.46,0.221458123473367)
--(axis cs:0.47,0.214142597570373)
--(axis cs:0.48,0.207042180505186)
--(axis cs:0.49,0.20014458560007)
--(axis cs:0.5,0.193438485901043)
--(axis cs:0.51,0.186913479660011)
--(axis cs:0.52,0.180560059849163)
--(axis cs:0.53,0.174369587044753)
--(axis cs:0.54,0.168334265111721)
--(axis cs:0.55,0.162447119203426)
--(axis cs:0.56,0.156701975664784)
--(axis cs:0.57,0.151093443494401)
--(axis cs:0.58,0.145616897083468)
--(axis cs:0.59,0.140268460007562)
--(axis cs:0.6,0.135044989702971)
--(axis cs:0.61,0.129944062912458)
--(axis cs:0.62,0.124963961837196)
--(axis cs:0.63,0.120103660982172)
--(axis cs:0.64,0.115362814732382)
--(axis cs:0.65,0.110741745746766)
--(axis cs:0.66,0.106241434306684)
--(axis cs:0.67,0.101863508806365)
--(axis cs:0.68,0.0976102381979633)
--(axis cs:0.69,0.0934866944660542)
--(axis cs:0.7,0.089498934702313)
--(axis cs:0.71,0.0856518428615834)
--(axis cs:0.72,0.0819509207647995)
--(axis cs:0.73,0.0784020604345619)
--(axis cs:0.74,0.0749885497324531)
--(axis cs:0.75,0.0716917687914315)
--(axis cs:0.76,0.0685048127812315)
--(axis cs:0.77,0.0654211802899363)
--(axis cs:0.78,0.0624347653079735)
--(axis cs:0.79,0.0595398504654541)
--(axis cs:0.8,0.0567311013612454)
--(axis cs:0.81,0.0540035618346911)
--(axis cs:0.82,0.0513526500420152)
--(axis cs:0.83,0.0487741552096117)
--(axis cs:0.84,0.0462642349459407)
--(axis cs:0.85,0.0438194130030189)
--(axis cs:0.86,0.0414365773877306)
--(axis cs:0.87,0.0391129787326623)
--(axis cs:0.88,0.0368462288461066)
--(axis cs:0.89,0.0346342993714299)
--(axis cs:0.9,0.0324755204973342)
--(axis cs:0.91,0.0303685796727555)
--(axis cs:0.92,0.0283125202933448)
--(axis cs:0.93,0.0263067403407053)
--(axis cs:0.94,0.0243509909709052)
--(axis cs:0.95,0.0224453750652547)
--(axis cs:0.96,0.0205903457739739)
--(axis cs:0.97,0.0187867051022691)
--(axis cs:0.98,0.0170356026084961)
--(axis cs:0.99,0.0153385343057021)
--(axis cs:1,0.0136973418810263)
--(axis cs:1.01,0.0121142123725154)
--(axis cs:1.02,0.0105916784702159)
--(axis cs:1.03,0.00913261963849007)
--(axis cs:1.04,0.00774026429010508)
--(axis cs:1.05,0.00641819328068799)
--(axis cs:1.06,0.00516077276265528)
--(axis cs:1.07,0.00395589553330733)
--(axis cs:1.08,0.0028000012537909)
--(axis cs:1.09,0.00168973135812833)
--(axis cs:1.1,0.000621912696687127)
--(axis cs:1.11,-0.000406442940892565)
--(axis cs:1.12,-0.00139813899420357)
--(axis cs:1.13,-0.00235579403304653)
--(axis cs:1.14,-0.00328184143075888)
--(axis cs:1.15,-0.00417852884860376)
--(axis cs:1.16,-0.00504791756861997)
--(axis cs:1.17,-0.00589188171083774)
--(axis cs:1.18,-0.00671210736899505)
--(axis cs:1.19,-0.00751009169676514)
--(axis cs:1.2,-0.00828714197396799)
--(axis cs:1.21,-0.00904437467923208)
--(axis cs:1.22,-0.00978271459201008)
--(axis cs:1.23,-0.010502893942726)
--(axis cs:1.24,-0.0112054516250644)
--(axis cs:1.25,-0.0118903586783354)
--(axis cs:1.26,-0.0125569630094888)
--(axis cs:1.27,-0.0132049491629411)
--(axis cs:1.28,-0.0138338219296462)
--(axis cs:1.29,-0.0144428949781989)
--(axis cs:1.3,-0.0150312903792774)
--(axis cs:1.31,-0.0155979380968664)
--(axis cs:1.32,-0.0161415753953931)
--(axis cs:1.33,-0.0166607460997767)
--(axis cs:1.34,-0.0171537996320662)
--(axis cs:1.35,-0.0176188897335848)
--(axis cs:1.36,-0.0180539727650905)
--(axis cs:1.37,-0.0184568054589579)
--(axis cs:1.38,-0.018828358483747)
--(axis cs:1.39,-0.0191760016055683)
--(axis cs:1.4,-0.0195017477436875)
--(axis cs:1.41,-0.0198072720047994)
--(axis cs:1.42,-0.0200941560252825)
--(axis cs:1.43,-0.020363887452535)
--(axis cs:1.44,-0.0206178593051477)
--(axis cs:1.45,-0.0208573692273633)
--(axis cs:1.46,-0.0210836186533341)
--(axis cs:1.47,-0.0212977118966796)
--(axis cs:1.48,-0.0215006551807511)
--(axis cs:1.49,-0.0216933556247828)
--(axis cs:1.5,-0.0218766202007306)
--(axis cs:1.51,-0.0220511546750198)
--(axis cs:1.52,-0.0222175625486314)
--(axis cs:1.53,-0.0223763440079009)
--(axis cs:1.54,-0.0225278948970662)
--(axis cs:1.55,-0.0226725057219553)
--(axis cs:1.56,-0.0228103606922111)
--(axis cs:1.57,-0.022941536807102)
--(axis cs:1.58,-0.0230660029872255)
--(axis cs:1.59,-0.0231836192512671)
--(axis cs:1.6,-0.0232941359334001)
--(axis cs:1.61,-0.023397192932887)
--(axis cs:1.62,-0.0234923189829379)
--(axis cs:1.63,-0.0235789309208785)
--(axis cs:1.64,-0.0236563329361276)
--(axis cs:1.65,-0.0237237157663383)
--(axis cs:1.66,-0.0237801558052603)
--(axis cs:1.67,-0.023824614078319)
--(axis cs:1.68,-0.0238559350334886)
--(axis cs:1.69,-0.0238728450855728)
--(axis cs:1.7,-0.0238747803222787)
--(axis cs:1.71,-0.0238659458336659)
--(axis cs:1.72,-0.023848023148633)
--(axis cs:1.73,-0.0238220029016618)
--(axis cs:1.74,-0.0237888239558874)
--(axis cs:1.75,-0.0237493728427904)
--(axis cs:1.76,-0.0237044831432811)
--(axis cs:1.77,-0.023654934816905)
--(axis cs:1.78,-0.0236014534860895)
--(axis cs:1.79,-0.0235447096825063)
--(axis cs:1.8,-0.023485318062735)
--(axis cs:1.81,-0.0234237932837753)
--(axis cs:1.82,-0.0233602740509354)
--(axis cs:1.83,-0.0232950324576601)
--(axis cs:1.84,-0.0232283438078758)
--(axis cs:1.85,-0.0231604255161123)
--(axis cs:1.86,-0.0230914362856628)
--(axis cs:1.87,-0.0230214753018493)
--(axis cs:1.88,-0.0229505814447162)
--(axis cs:1.89,-0.0228787325244107)
--(axis cs:1.9,-0.0228058445412144)
--(axis cs:1.91,-0.0227317709706858)
--(axis cs:1.92,-0.0226563020726141)
--(axis cs:1.93,-0.0225791642204747)
--(axis cs:1.94,-0.022500019245795)
--(axis cs:1.95,-0.0224184637892606)
--(axis cs:1.96,-0.0223340286475076)
--(axis cs:1.97,-0.0222461781013183)
--(axis cs:1.98,-0.0221543092073393)
--(axis cs:1.99,-0.022057751031423)
--(axis cs:2,-0.0219557637972021)
--(axis cs:2.01,-0.0218475379184628)
--(axis cs:2.02,-0.0217321970028986)
--(axis cs:2.03,-0.0216109679668588)
--(axis cs:2.04,-0.0214857457716205)
--(axis cs:2.05,-0.0213570673497886)
--(axis cs:2.06,-0.0212254416374566)
--(axis cs:2.07,-0.0210913491344999)
--(axis cs:2.08,-0.0209552414306193)
--(axis cs:2.09,-0.0208175407002317)
--(axis cs:2.1,-0.0206786391694734)
--(axis cs:2.11,-0.020538898558732)
--(axis cs:2.12,-0.0203986495042624)
--(axis cs:2.13,-0.0202581909625426)
--(axis cs:2.14,-0.0201177896010925)
--(axis cs:2.15,-0.0199776791794999)
--(axis cs:2.16,-0.0198380599243572)
--(axis cs:2.17,-0.0196990979017113)
--(axis cs:2.18,-0.019560924390442)
--(axis cs:2.19,-0.0194236352597208)
--(axis cs:2.2,-0.019287290353326)
--(axis cs:2.21,-0.0191519128831193)
--(axis cs:2.22,-0.0190174888333859)
--(axis cs:2.23,-0.0188839663770183)
--(axis cs:2.24,-0.0187512553036518)
--(axis cs:2.25,-0.0186192264588436)
--(axis cs:2.26,-0.0184877111922057)
--(axis cs:2.27,-0.0183565008110458)
--(axis cs:2.28,-0.0182253460345277)
--(axis cs:2.29,-0.0180939564416163)
--(axis cs:2.3,-0.0179619999041044)
--(axis cs:2.31,-0.0178291019938012)
--(axis cs:2.32,-0.0176948453504771)
--(axis cs:2.33,-0.0175587689943488)
--(axis cs:2.34,-0.0174203675637277)
--(axis cs:2.35,-0.0172790986641452)
--(axis cs:2.36,-0.0171357887871945)
--(axis cs:2.37,-0.0169915403821386)
--(axis cs:2.38,-0.0168465991243309)
--(axis cs:2.39,-0.0167011690976649)
--(axis cs:2.4,-0.0165555145602055)
--(axis cs:2.41,-0.016409883530226)
--(axis cs:2.42,-0.0162645073986746)
--(axis cs:2.43,-0.0161196005214424)
--(axis cs:2.44,-0.0159753597931363)
--(axis cs:2.45,-0.0158319642041827)
--(axis cs:2.46,-0.0156895743831932)
--(axis cs:2.47,-0.0155483321266137)
--(axis cs:2.48,-0.0154083599177413)
--(axis cs:2.49,-0.0152697604372276)
--(axis cs:2.5,-0.0151326160671858)
--(axis cs:2.51,-0.0149969883909695)
--(axis cs:2.52,-0.0148629176905936)
--(axis cs:2.53,-0.0147304224436099)
--(axis cs:2.54,-0.0145994988210236)
--(axis cs:2.55,-0.0144701201875377)
--(axis cs:2.56,-0.0143422366050285)
--(axis cs:2.57,-0.0142157743396764)
--(axis cs:2.58,-0.0140906353726049)
--(axis cs:2.59,-0.0139666969131885)
--(axis cs:2.6,-0.0138438109133874)
--(axis cs:2.61,-0.0137218035805317)
--(axis cs:2.62,-0.0136004748848961)
--(axis cs:2.63,-0.0134795980571767)
--(axis cs:2.64,-0.0133589190695723)
--(axis cs:2.65,-0.0132381560925768)
--(axis cs:2.66,-0.0131169989177691)
--(axis cs:2.67,-0.0129951083348239)
--(axis cs:2.68,-0.0128721154486048)
--(axis cs:2.69,-0.0127476209194997)
--(axis cs:2.7,-0.0126219405232852)
--(axis cs:2.71,-0.0124958825882805)
--(axis cs:2.72,-0.0123696560162677)
--(axis cs:2.73,-0.0122434603635449)
--(axis cs:2.74,-0.0121174860167495)
--(axis cs:2.75,-0.0119919139087811)
--(axis cs:2.76,-0.011866915215831)
--(axis cs:2.77,-0.0117426510361399)
--(axis cs:2.78,-0.0116192720512206)
--(axis cs:2.79,-0.0114969181703981)
--(axis cs:2.8,-0.0113757181596313)
--(axis cs:2.81,-0.0112557892556939)
--(axis cs:2.82,-0.0111372367668898)
--(axis cs:2.83,-0.0110201536615702)
--(axis cs:2.84,-0.0109046201457912)
--(axis cs:2.85,-0.0107907032314991)
--(axis cs:2.86,-0.0106784562966496)
--(axis cs:2.87,-0.0105679186386572)
--(axis cs:2.88,-0.0104591150225083)
--(axis cs:2.89,-0.0103520552247707)
--(axis cs:2.9,-0.0102467335745683)
--(axis cs:2.91,-0.0101431284923623)
--(axis cs:2.92,-0.0100412020270811)
--(axis cs:2.93,-0.0099408993917589)
--(axis cs:2.94,-0.00984213998924542)
--(axis cs:2.95,-0.00974477090096616)
--(axis cs:2.96,-0.0096486555743889)
--(axis cs:2.97,-0.00955364843772499)
--(axis cs:2.98,-0.00945958507155219)
--(axis cs:2.99,-0.00936628170477081)
--(axis cs:3,-0.00927353469052886)
--(axis cs:3.01,-0.00918111995498666)
--(axis cs:3.02,-0.00908879241011396)
--(axis cs:3.03,-0.00899628531977769)
--(axis cs:3.04,-0.00890330960613864)
--(axis cs:3.05,-0.00880955308077104)
--(axis cs:3.06,-0.00871478235578572)
--(axis cs:3.07,-0.00861963515356194)
--(axis cs:3.08,-0.00852440490932349)
--(axis cs:3.09,-0.00842923024250033)
--(axis cs:3.1,-0.00833424514967263)
--(axis cs:3.11,-0.00823957880083507)
--(axis cs:3.12,-0.00814535531758206)
--(axis cs:3.13,-0.0080516935331127)
--(axis cs:3.14,-0.00795870673404407)
--(axis cs:3.15,-0.00786650238412306)
--(axis cs:3.16,-0.0077751818300388)
--(axis cs:3.17,-0.00768483998965858)
--(axis cs:3.18,-0.00759556502313897)
--(axis cs:3.19,-0.00750743798749668)
--(axis cs:3.2,-0.0074205324753603)
--(axis cs:3.21,-0.00733491423875765)
--(axis cs:3.22,-0.00725064079892258)
--(axis cs:3.23,-0.00716776104322293)
--(axis cs:3.24,-0.00708631481041228)
--(axis cs:3.25,-0.00700633246548674)
--(axis cs:3.26,-0.00692783446547553)
--(axis cs:3.27,-0.00685083091750317)
--(axis cs:3.28,-0.00677532113042368)
--(axis cs:3.29,-0.00670129316123267)
--(axis cs:3.3,-0.00662872335730295)
--(axis cs:3.31,-0.00655757589525288)
--(axis cs:3.32,-0.00648780231693274)
--(axis cs:3.33,-0.00641934106259233)
--(axis cs:3.34,-0.00635211700076088)
--(axis cs:3.35,-0.0062860409537153)
--(axis cs:3.36,-0.00622100921662098)
--(axis cs:3.37,-0.00615690306748532)
--(axis cs:3.38,-0.00609358826395053)
--(axis cs:3.39,-0.00603091452164604)
--(axis cs:3.4,-0.00596871496729677)
--(axis cs:3.41,-0.00590680555800799)
--(axis cs:3.42,-0.00584498445607606)
--(axis cs:3.43,-0.00578303134625212)
--(axis cs:3.44,-0.00572070667953812)
--(axis cs:3.45,-0.00565775082422292)
--(axis cs:3.46,-0.00559388310084194)
--(axis cs:3.47,-0.00552891120286564)
--(axis cs:3.48,-0.00546349344240947)
--(axis cs:3.49,-0.00539789032835283)
--(axis cs:3.5,-0.00533221403649394)
--(axis cs:3.51,-0.00526656725150334)
--(axis cs:3.52,-0.00520103142119976)
--(axis cs:3.53,-0.00513570280411353)
--(axis cs:3.54,-0.00507067681270065)
--(axis cs:3.55,-0.00500604641345029)
--(axis cs:3.56,-0.00494190194017447)
--(axis cs:3.57,-0.00487833088852547)
--(axis cs:3.58,-0.0048154176912925)
--(axis cs:3.59,-0.00475324347413705)
--(axis cs:3.6,-0.00469188579155557)
--(axis cs:3.61,-0.00463141834300857)
--(axis cs:3.62,-0.00457191066932611)
--(axis cs:3.63,-0.00451342782969074)
--(axis cs:3.64,-0.00445603005970675)
--(axis cs:3.65,-0.00439977241128742)
--(axis cs:3.66,-0.00434470437532394)
--(axis cs:3.67,-0.00429086948833614)
--(axis cs:3.68,-0.00423830492453825)
--(axis cs:3.69,-0.00418704107497434)
--(axis cs:3.7,-0.00413710111557761)
--(axis cs:3.71,-0.00408850056617425)
--(axis cs:3.72,-0.00404124684257255)
--(axis cs:3.73,-0.00399533880393894)
--(axis cs:3.74,-0.00395076629764886)
--(axis cs:3.75,-0.00390750970369736)
--(axis cs:3.76,-0.00386553948054665)
--(axis cs:3.77,-0.00382481571396038)
--(axis cs:3.78,-0.00378528766991155)
--(axis cs:3.79,-0.00374689335203888)
--(axis cs:3.8,-0.00370955906335059)
--(axis cs:3.81,-0.00367319897091984)
--(axis cs:3.82,-0.00363771467116885)
--(axis cs:3.83,-0.00360299475198102)
--(axis cs:3.84,-0.00356891434629296)
--(axis cs:3.85,-0.00353533466997488)
--(axis cs:3.86,-0.00350210253467417)
--(axis cs:3.87,-0.00346904982382554)
--(axis cs:3.88,-0.00343599291715648)
--(axis cs:3.89,-0.00340273204564533)
--(axis cs:3.9,-0.00336905055489689)
--(axis cs:3.91,-0.00333471405010612)
--(axis cs:3.92,-0.00329946938994351)
--(axis cs:3.93,-0.00326304348947653)
--(axis cs:3.94,-0.00322514188317255)
--(axis cs:3.95,-0.0031856031835822)
--(axis cs:3.96,-0.0031453656731844)
--(axis cs:3.97,-0.00310471162469734)
--(axis cs:3.98,-0.00306372037130114)
--(axis cs:3.99,-0.00302247082974899)
--(axis cs:4,-0.00298104148125627)
--(axis cs:4.01,-0.00293951034145784)
--(axis cs:4.02,-0.00289795491848682)
--(axis cs:4.03,-0.0028564521581624)
--(axis cs:4.04,-0.00281507837521692)
--(axis cs:4.05,-0.00277390916944547)
--(axis cs:4.06,-0.00273301932562695)
--(axis cs:4.07,-0.00269248269604976)
--(axis cs:4.08,-0.00265237147252325)
--(axis cs:4.09,-0.00261274706710706)
--(axis cs:4.1,-0.00257367331697348)
--(axis cs:4.11,-0.00253521535976079)
--(axis cs:4.12,-0.00249743657627802)
--(axis cs:4.13,-0.00246039834650231)
--(axis cs:4.14,-0.00242415978192935)
--(axis cs:4.15,-0.00238877743413299)
--(axis cs:4.16,-0.00235430497972223)
--(axis cs:4.17,-0.00232079288226721)
--(axis cs:4.18,-0.0022882880321964)
--(axis cs:4.19,-0.0022568333661382)
--(axis cs:4.2,-0.00222646746768265)
--(axis cs:4.21,-0.00219722415205819)
--(axis cs:4.22,-0.00216913203773716)
--(axis cs:4.23,-0.00214221410848094)
--(axis cs:4.24,-0.00211648726978562)
--(axis cs:4.25,-0.00209196190406483)
--(axis cs:4.26,-0.0020686414291777)
--(axis cs:4.27,-0.00204652186504698)
--(axis cs:4.28,-0.00202559141308571)
--(axis cs:4.29,-0.00200583005293397)
--(axis cs:4.3,-0.00198720916057789)
--(axis cs:4.31,-0.00196969115126466)
--(axis cs:4.32,-0.00195322914973042)
--(axis cs:4.33,-0.00193776668912083)
--(axis cs:4.34,-0.00192323743861175)
--(axis cs:4.35,-0.00190956495814263)
--(axis cs:4.36,-0.00189666247687256)
--(axis cs:4.37,-0.00188443268997647)
--(axis cs:4.38,-0.0018727675662301)
--(axis cs:4.39,-0.00186154815649145)
--(axis cs:4.4,-0.00185064439066553)
--(axis cs:4.41,-0.001839914848004)
--(axis cs:4.42,-0.00182920648258072)
--(axis cs:4.43,-0.00181835428239207)
--(axis cs:4.44,-0.00180718083659669)
--(axis cs:4.45,-0.00179549578069981)
--(axis cs:4.46,-0.0017830950836685)
--(axis cs:4.47,-0.00176976013356883)
--(axis cs:4.48,-0.0017552565686839)
--(axis cs:4.49,-0.00173933278827392)
--(axis cs:4.5,-0.00172171805984089)
--(axis cs:4.51,-0.00170212011602899)
--(axis cs:4.52,-0.00168042332772744)
--(axis cs:4.53,-0.00165802873244742)
--(axis cs:4.54,-0.00163530683327632)
--(axis cs:4.55,-0.00161230104360546)
--(axis cs:4.56,-0.00158905482138617)
--(axis cs:4.57,-0.00156561169122414)
--(axis cs:4.58,-0.00154201526221881)
--(axis cs:4.59,-0.00151830924101607)
--(axis cs:4.6,-0.00149453743946228)
--(axis cs:4.61,-0.00147074377616437)
--(axis cs:4.62,-0.00144697227117324)
--(axis cs:4.63,-0.00142326703291893)
--(axis cs:4.64,-0.00139967223643647)
--(axis cs:4.65,-0.00137623209183404)
--(axis cs:4.66,-0.00135299080187314)
--(axis cs:4.67,-0.00132999154934518)
--(axis cs:4.68,-0.00130727349192564)
--(axis cs:4.69,-0.00128487842929741)
--(axis cs:4.7,-0.00126284832313077)
--(axis cs:4.71,-0.0012412247342835)
--(axis cs:4.72,-0.00122004868850888)
--(axis cs:4.73,-0.00119936052251722)
--(axis cs:4.74,-0.00117919970942717)
--(axis cs:4.75,-0.00115960466287676)
--(axis cs:4.76,-0.00114061251937036)
--(axis cs:4.77,-0.00112225889882285)
--(axis cs:4.78,-0.00110457764372699)
--(axis cs:4.79,-0.00108760053791347)
--(axis cs:4.8,-0.00107135700648686)
--(axis cs:4.81,-0.00105587379919318)
--(axis cs:4.82,-0.00104117466018421)
--(axis cs:4.83,-0.0010272799878633)
--(axis cs:4.84,-0.00101420648919371)
--(axis cs:4.85,-0.00100196683348052)
--(axis cs:4.86,-0.000990569311158308)
--(axis cs:4.87,-0.000980017503480259)
--(axis cs:4.88,-0.000970309969165186)
--(axis cs:4.89,-0.000961439953977038)
--(axis cs:4.9,-0.000953395128855126)
--(axis cs:4.91,-0.000946157361565267)
--(axis cs:4.92,-0.000939702525900178)
--(axis cs:4.93,-0.00093400035123801)
--(axis cs:4.94,-0.000929014313804858)
--(axis cs:4.95,-0.000924701569330211)
--(axis cs:4.96,-0.000921012924995602)
--(axis cs:4.97,-0.000917892846724309)
--(axis cs:4.98,-0.000915279496011517)
--(axis cs:4.99,-0.000913104788709724)
--(axis cs:5,-0.00091129446650765)
--(axis cs:5.01,-0.000909768170294977)
--(axis cs:5.02,-0.000908439503184988)
--(axis cs:5.03,-0.000907216069635726)
--(axis cs:5.04,-0.000905999475795374)
--(axis cs:5.05,-0.000904685274788293)
--(axis cs:5.06,-0.00090316283899984)
--(axis cs:5.07,-0.000901315139304929)
--(axis cs:5.08,-0.00089901840834719)
--(axis cs:5.09,-0.000896141661055701)
--(axis cs:5.1,-0.000892546040105158)
--(axis cs:5.11,-0.000888083946321768)
--(axis cs:5.12,-0.000882597903175098)
--(axis cs:5.13,-0.000875919089113255)
--(axis cs:5.14,-0.000867865449562276)
--(axis cs:5.15,-0.000858239268810433)
--(axis cs:5.16,-0.000846967600442199)
--(axis cs:5.17,-0.000835195312392944)
--(axis cs:5.18,-0.000823236090963152)
--(axis cs:5.19,-0.000811110439322839)
--(axis cs:5.2,-0.000798838945207226)
--(axis cs:5.21,-0.000786442303042616)
--(axis cs:5.22,-0.00077394133505838)
--(axis cs:5.23,-0.000761357011211745)
--(axis cs:5.24,-0.000748710467707488)
--(axis cs:5.25,-0.000736023023844617)
--(axis cs:5.26,-0.000723316196866421)
--(axis cs:5.27,-0.000710611714428398)
--(axis cs:5.28,-0.000697931523354371)
--(axis cs:5.29,-0.000685296382894401)
--(axis cs:5.3,-0.000672726915471736)
--(axis cs:5.31,-0.000660245016813465)
--(axis cs:5.32,-0.00064787281110443)
--(axis cs:5.33,-0.000635632636862525)
--(axis cs:5.34,-0.000623547025539545)
--(axis cs:5.35,-0.000611638671804876)
--(axis cs:5.36,-0.000599930394396285)
--(axis cs:5.37,-0.000588445086365528)
--(axis cs:5.38,-0.000577205653514066)
--(axis cs:5.39,-0.000566234939814868)
--(axis cs:5.4,-0.000555555638660008)
--(axis cs:5.41,-0.000545190188871725)
--(axis cs:5.42,-0.000535160654577857)
--(axis cs:5.43,-0.000525488588292116)
--(axis cs:5.44,-0.00051619487686468)
--(axis cs:5.45,-0.000507299570385503)
--(axis cs:5.46,-0.000498821694633412)
--(axis cs:5.47,-0.00049077904826407)
--(axis cs:5.48,-0.000483187986606853)
--(axis cs:5.49,-0.000476063194672847)
--(axis cs:5.5,-0.000469417452731453)
--(axis cs:5.51,-0.000463261398549373)
--(axis cs:5.52,-0.000457603291051919)
--(axis cs:5.53,-0.000452448780705734)
--(axis cs:5.54,-0.000447800692275192)
--(axis cs:5.55,-0.000443658825717257)
--(axis cs:5.56,-0.000440019780806666)
--(axis cs:5.57,-0.000436876810597243)
--(axis cs:5.58,-0.000434219708020334)
--(axis cs:5.59,-0.000432034728817949)
--(axis cs:5.6,-0.000430304552652946)
--(axis cs:5.61,-0.000429008282701858)
--(axis cs:5.62,-0.000428121482406143)
--(axis cs:5.63,-0.000427616246432061)
--(axis cs:5.64,-0.000427461301364287)
--(axis cs:5.65,-0.0004276221303184)
--(axis cs:5.66,-0.000428061114566418)
--(axis cs:5.67,-0.000428737684464153)
--(axis cs:5.68,-0.000429608471455396)
--(axis cs:5.69,-0.000430627452681195)
--(axis cs:5.7,-0.000431746079690718)
--(axis cs:5.71,-0.000432913382858153)
--(axis cs:5.72,-0.00043407604326545)
--(axis cs:5.73,-0.000435178423907712)
--(axis cs:5.74,-0.000436162552000988)
--(axis cs:5.75,-0.000436968043794208)
--(axis cs:5.76,-0.000437531962465255)
--(axis cs:5.77,-0.000437788598246656)
--(axis cs:5.78,-0.000437669157665597)
--(axis cs:5.79,-0.000437101345409604)
--(axis cs:5.8,-0.000436008817439962)
--(axis cs:5.81,-0.000434310476980048)
--(axis cs:5.82,-0.000431919575018927)
--(axis cs:5.83,-0.000428742562628828)
--(axis cs:5.84,-0.00042467762155576)
--(axis cs:5.85,-0.000419612768761678)
--(axis cs:5.86,-0.000413801508720038)
--(axis cs:5.87,-0.000408039482445702)
--(axis cs:5.88,-0.000402357999755776)
--(axis cs:5.89,-0.000396756315142327)
--(axis cs:5.9,-0.000391233657997243)
--(axis cs:5.91,-0.000385789235721517)
--(axis cs:5.92,-0.000380422237090393)
--(axis cs:5.93,-0.000375131835885296)
--(axis cs:5.94,-0.000369917194803707)
--(axis cs:5.95,-0.000364777461977614)
--(axis cs:5.96,-0.000359710024039224)
--(axis cs:5.97,-0.00035471254066403)
--(axis cs:5.98,-0.000349783963562882)
--(axis cs:5.99,-0.00034492325465837)
--(axis cs:6,-0.000340129391915425)
--(axis cs:6,0.000550269175723847)
--(axis cs:6,0.000550269175723847)
--(axis cs:5.99,0.000558365793899298)
--(axis cs:5.98,0.000566581167384352)
--(axis cs:5.97,0.000574917134204189)
--(axis cs:5.96,0.000583375561224001)
--(axis cs:5.95,0.000591958338318394)
--(axis cs:5.94,0.00060066608559096)
--(axis cs:5.93,0.000609499162087121)
--(axis cs:5.92,0.000618459690709626)
--(axis cs:5.91,0.000627549802283338)
--(axis cs:5.9,0.000636771623675099)
--(axis cs:5.89,0.000646127273883861)
--(axis cs:5.88,0.000655618860408745)
--(axis cs:5.87,0.000665248475883905)
--(axis cs:5.86,0.000675018194969243)
--(axis cs:5.85,0.000684898044125538)
--(axis cs:5.84,0.000694093725741746)
--(axis cs:5.83,0.000702353085874148)
--(axis cs:5.82,0.000709789465216451)
--(axis cs:5.81,0.000716506046804234)
--(axis cs:5.8,0.000722597751472781)
--(axis cs:5.79,0.000728152707266459)
--(axis cs:5.78,0.000733253397121254)
--(axis cs:5.77,0.000737977558361164)
--(axis cs:5.76,0.00074239888670987)
--(axis cs:5.75,0.000746587583177321)
--(axis cs:5.74,0.000750610772194046)
--(axis cs:5.73,0.000754532812371144)
--(axis cs:5.72,0.000758415516374589)
--(axis cs:5.71,0.000762318293029162)
--(axis cs:5.7,0.000766298222506515)
--(axis cs:5.69,0.000770410074017377)
--(axis cs:5.68,0.000774706274606161)
--(axis cs:5.67,0.000779236837268226)
--(axis cs:5.66,0.000784049256532974)
--(axis cs:5.65,0.000789188379752993)
--(axis cs:5.64,0.000794696262494768)
--(axis cs:5.63,0.000800612016534506)
--(axis cs:5.62,0.000806971658930775)
--(axis cs:5.61,0.000813807970398974)
--(axis cs:5.6,0.000821150370698839)
--(axis cs:5.59,0.000829024817940833)
--(axis cs:5.58,0.000837453737626268)
--(axis cs:5.57,0.000846455985896057)
--(axis cs:5.56,0.000856046849937882)
--(axis cs:5.55,0.000866238086876017)
--(axis cs:5.54,0.000877038000838179)
--(axis cs:5.53,0.000888451556357098)
--(axis cs:5.52,0.000900480524909201)
--(axis cs:5.51,0.00091312366028943)
--(axis cs:5.5,0.00092637689771638)
--(axis cs:5.49,0.000940233571075903)
--(axis cs:5.48,0.000954684642538387)
--(axis cs:5.47,0.000969718938897442)
--(axis cs:5.46,0.000985323389330918)
--(axis cs:5.45,0.0010014832598243)
--(axis cs:5.44,0.00101818238016271)
--(axis cs:5.43,0.00103540336013403)
--(axis cs:5.42,0.00105312779234095)
--(axis cs:5.41,0.00107133643975183)
--(axis cs:5.4,0.00109000940679745)
--(axis cs:5.39,0.00110912629342039)
--(axis cs:5.38,0.00112866633199472)
--(axis cs:5.37,0.00114860850745064)
--(axis cs:5.36,0.00116893166126335)
--(axis cs:5.35,0.00118961458020549)
--(axis cs:5.34,0.00121063607092534)
--(axis cs:5.33,0.00123197502151108)
--(axis cs:5.32,0.00125361045124521)
--(axis cs:5.31,0.00127552154975372)
--(axis cs:5.3,0.00129768770672245)
--(axis cs:5.29,0.00132008853329621)
--(axis cs:5.28,0.00134270387620348)
--(axis cs:5.27,0.00136551278852951)
--(axis cs:5.26,0.0013884949445776)
--(axis cs:5.25,0.00141163168601988)
--(axis cs:5.24,0.00143490460261718)
--(axis cs:5.23,0.00145829552171053)
--(axis cs:5.22,0.00148178649575322)
--(axis cs:5.21,0.00150535978746075)
--(axis cs:5.2,0.00152899785296415)
--(axis cs:5.19,0.00155268332329027)
--(axis cs:5.18,0.00157639898443702)
--(axis cs:5.17,0.00160012775626137)
--(axis cs:5.16,0.00162385267035348)
--(axis cs:5.15,0.001647263602341)
--(axis cs:5.14,0.00166921927338468)
--(axis cs:5.13,0.00168979624616417)
--(axis cs:5.12,0.00170919587982327)
--(axis cs:5.11,0.001727603899536)
--(axis cs:5.1,0.0017451928246223)
--(axis cs:5.09,0.00176212385654862)
--(axis cs:5.08,0.00177854834659274)
--(axis cs:5.07,0.00179460893135194)
--(axis cs:5.06,0.00181044040233711)
--(axis cs:5.05,0.00182617036051254)
--(axis cs:5.04,0.00184191969577924)
--(axis cs:5.03,0.00185780292369572)
--(axis cs:5.02,0.00187392840624951)
--(axis cs:5.01,0.00189039847957226)
--(axis cs:5,0.00190730950865376)
--(axis cs:4.99,0.00192475188699653)
--(axis cs:4.98,0.00194280999749467)
--(axis cs:4.97,0.00196156214941122)
--(axis cs:4.96,0.00198108050501342)
--(axis cs:4.95,0.0020014310080938)
--(axis cs:4.94,0.00202267332518479)
--(axis cs:4.93,0.00204486080872853)
--(axis cs:4.92,0.00206804048978718)
--(axis cs:4.91,0.00209225310609429)
--(axis cs:4.9,0.0021175331693993)
--(axis cs:4.89,0.0021439090742051)
--(axis cs:4.88,0.00217140324820944)
--(axis cs:4.87,0.00220003234310455)
--(axis cs:4.86,0.00222980746292601)
--(axis cs:4.85,0.00226073442592251)
--(axis cs:4.84,0.00229281405497636)
--(axis cs:4.83,0.00232604249095643)
--(axis cs:4.82,0.00236041152302908)
--(axis cs:4.81,0.00239590892987048)
--(axis cs:4.8,0.00243251882588466)
--(axis cs:4.79,0.00247022200689524)
--(axis cs:4.78,0.00250899629029955)
--(axis cs:4.77,0.00254881684530432)
--(axis cs:4.76,0.00258965650955823)
--(axis cs:4.75,0.00263148608921576)
--(axis cs:4.74,0.00267427464017733)
--(axis cs:4.73,0.0027179897289218)
--(axis cs:4.72,0.00276259767196239)
--(axis cs:4.71,0.00280806375349962)
--(axis cs:4.7,0.0028543524213104)
--(axis cs:4.69,0.00290142746129658)
--(axis cs:4.68,0.00294925215142355)
--(axis cs:4.67,0.00299778939601213)
--(axis cs:4.66,0.00304700139449156)
--(axis cs:4.65,0.00309684735838082)
--(axis cs:4.64,0.00314729034346107)
--(axis cs:4.63,0.00319829438036245)
--(axis cs:4.62,0.00324982357096378)
--(axis cs:4.61,0.00330184213081242)
--(axis cs:4.6,0.00335431442065609)
--(axis cs:4.59,0.00340720496821702)
--(axis cs:4.58,0.0034604784812568)
--(axis cs:4.57,0.00351409985289295)
--(axis cs:4.56,0.00356803416003887)
--(axis cs:4.55,0.00362224665574973)
--(axis cs:4.54,0.00367670275616988)
--(axis cs:4.53,0.00373136802269338)
--(axis cs:4.52,0.0037862081398697)
--(axis cs:4.51,0.00384086178114756)
--(axis cs:4.5,0.00389393716414733)
--(axis cs:4.49,0.00394555925170667)
--(axis cs:4.48,0.00399602972350371)
--(axis cs:4.47,0.00404562880295407)
--(axis cs:4.46,0.00409461766031059)
--(axis cs:4.45,0.00414324030539855)
--(axis cs:4.44,0.00419172507685569)
--(axis cs:4.43,0.00424028581101408)
--(axis cs:4.42,0.00428912275626304)
--(axis cs:4.41,0.00433842328593382)
--(axis cs:4.4,0.00438836245311535)
--(axis cs:4.39,0.00443910342341441)
--(axis cs:4.38,0.00449079781585539)
--(axis cs:4.37,0.00454358597740471)
--(axis cs:4.36,0.00459759721267113)
--(axis cs:4.35,0.0046529499869411)
--(axis cs:4.34,0.00470975211769723)
--(axis cs:4.33,0.00476810096703335)
--(axis cs:4.32,0.00482808364485831)
--(axis cs:4.31,0.00488977723043991)
--(axis cs:4.3,0.00495324901767158)
--(axis cs:4.29,0.00501855678745155)
--(axis cs:4.28,0.00508574910876246)
--(axis cs:4.27,0.00515486566844337)
--(axis cs:4.26,0.00522593762827474)
--(axis cs:4.25,0.00529898800685947)
--(axis cs:4.24,0.0053740320828861)
--(axis cs:4.23,0.0054510778157022)
--(axis cs:4.22,0.00553012627869619)
--(axis cs:4.21,0.00561117210076942)
--(axis cs:4.2,0.00569420391115333)
--(axis cs:4.19,0.00577920478296376)
--(axis cs:4.18,0.00586615267115585)
--(axis cs:4.17,0.00595502084091848)
--(axis cs:4.16,0.00604577828299757)
--(axis cs:4.15,0.00613839011293436)
--(axis cs:4.14,0.00623281795172378)
--(axis cs:4.13,0.00632902028591725)
--(axis cs:4.12,0.00642695280569678)
--(axis cs:4.11,0.00652656871991784)
--(axis cs:4.1,0.0066278190475499)
--(axis cs:4.09,0.00673065288532587)
--(axis cs:4.08,0.00683501765174479)
--(axis cs:4.07,0.00694085647133701)
--(axis cs:4.06,0.00704810744644209)
--(axis cs:4.05,0.00715671721503164)
--(axis cs:4.04,0.00726663214288103)
--(axis cs:4.03,0.00737779786764521)
--(axis cs:4.02,0.00749015941633305)
--(axis cs:4.01,0.00760366130538621)
--(axis cs:4,0.00771824762452959)
--(axis cs:3.99,0.00783386210554426)
--(axis cs:3.98,0.00795044817707957)
--(axis cs:3.97,0.00806794900657451)
--(axis cs:3.96,0.00818630753030026)
--(axis cs:3.95,0.0083054664724712)
--(axis cs:3.94,0.00842516582213369)
--(axis cs:3.93,0.00854448976294345)
--(axis cs:3.92,0.00866362235285458)
--(axis cs:3.91,0.00878288093227448)
--(axis cs:3.9,0.00890256166538056)
--(axis cs:3.89,0.00902294097711728)
--(axis cs:3.88,0.00914427675027471)
--(axis cs:3.87,0.00926680933160316)
--(axis cs:3.86,0.00939076238684944)
--(axis cs:3.85,0.00951634363738136)
--(axis cs:3.84,0.00964374550522953)
--(axis cs:3.83,0.00977314568858196)
--(axis cs:3.82,0.00990470768577397)
--(axis cs:3.81,0.0100385812824445)
--(axis cs:3.8,0.0101749030136558)
--(axis cs:3.79,0.0103137966103014)
--(axis cs:3.78,0.0104553734369939)
--(axis cs:3.77,0.010599732926781)
--(axis cs:3.76,0.0107469630164499)
--(axis cs:3.75,0.0108971405848236)
--(axis cs:3.74,0.0110503318953048)
--(axis cs:3.73,0.0112065930429672)
--(axis cs:3.72,0.0113659704057221)
--(axis cs:3.71,0.0115285010984706)
--(axis cs:3.7,0.0116942134286924)
--(axis cs:3.69,0.011863127351596)
--(axis cs:3.68,0.0120352549227415)
--(axis cs:3.67,0.0122106007459526)
--(axis cs:3.66,0.0123891624143119)
--(axis cs:3.65,0.012570930942102)
--(axis cs:3.64,0.0127558911856699)
--(axis cs:3.63,0.0129440222513614)
--(axis cs:3.62,0.0131352978888703)
--(axis cs:3.61,0.0133296868685695)
--(axis cs:3.6,0.0135271533416235)
--(axis cs:3.59,0.0137276571819196)
--(axis cs:3.58,0.0139311543090848)
--(axis cs:3.57,0.0141375969920798)
--(axis cs:3.56,0.0143469341330708)
--(axis cs:3.55,0.0145591115314663)
--(axis cs:3.54,0.0147740721281814)
--(axis cs:3.53,0.0149917562303421)
--(axis cs:3.52,0.0152121017167669)
--(axis cs:3.51,0.0154350442246777)
--(axis cs:3.5,0.0156605158867566)
--(axis cs:3.49,0.0158884299760476)
--(axis cs:3.48,0.0161187172212611)
--(axis cs:3.47,0.0163513142962224)
--(axis cs:3.46,0.0165860100498061)
--(axis cs:3.45,0.0168221960357815)
--(axis cs:3.44,0.0170601149346929)
--(axis cs:3.43,0.0173000983081505)
--(axis cs:3.42,0.0175424571781411)
--(axis cs:3.41,0.0177874829920691)
--(axis cs:3.4,0.0180354484717202)
--(axis cs:3.39,0.018286608369465)
--(axis cs:3.38,0.0185412001509959)
--(axis cs:3.37,0.0187994446205161)
--(axis cs:3.36,0.0190615465014545)
--(axis cs:3.35,0.019327694983358)
--(axis cs:3.34,0.0195980642435383)
--(axis cs:3.33,0.01987281395028)
--(axis cs:3.32,0.0201520897528864)
--(axis cs:3.31,0.0204360237625388)
--(axis cs:3.3,0.0207247350268286)
--(axis cs:3.29,0.021018329999877)
--(axis cs:3.28,0.0213169030091677)
--(axis cs:3.27,0.0216205367195603)
--(axis cs:3.26,0.021929302594422)
--(axis cs:3.25,0.022243261353392)
--(axis cs:3.24,0.0225624634259697)
--(axis cs:3.23,0.0228869493998798)
--(axis cs:3.22,0.023216750463011)
--(axis cs:3.21,0.0235518888376247)
--(axis cs:3.2,0.0238923782054985)
--(axis cs:3.19,0.0242382241226745)
--(axis cs:3.18,0.0245894244225312)
--(axis cs:3.17,0.0249459696059769)
--(axis cs:3.16,0.025307843217662)
--(axis cs:3.15,0.0256750222072277)
--(axis cs:3.14,0.0260474772747347)
--(axis cs:3.13,0.0264251731995525)
--(axis cs:3.12,0.0268080691521232)
--(axis cs:3.11,0.0271961189881492)
--(axis cs:3.1,0.027589271524881)
--(axis cs:3.09,0.0279874707993048)
--(axis cs:3.08,0.0283906563081365)
--(axis cs:3.07,0.0287987632296371)
--(axis cs:3.06,0.0292117226273483)
--(axis cs:3.05,0.0296293112571483)
--(axis cs:3.04,0.0300509620958903)
--(axis cs:3.03,0.0304769797388265)
--(axis cs:3.02,0.030907748089876)
--(axis cs:3.01,0.0313436284505018)
--(axis cs:3,0.0317849602885912)
--(axis cs:2.99,0.0322320619320591)
--(axis cs:2.98,0.0326852312027603)
--(axis cs:2.97,0.0331447460036923)
--(axis cs:2.96,0.0336108648702309)
--(axis cs:2.95,0.0340838274942047)
--(axis cs:2.94,0.0345638552279393)
--(axis cs:2.93,0.035051142235252)
--(axis cs:2.92,0.0355458310656313)
--(axis cs:2.91,0.0360481022879185)
--(axis cs:2.9,0.0365581289167725)
--(axis cs:2.89,0.0370760683707071)
--(axis cs:2.88,0.0376020629364534)
--(axis cs:2.87,0.038136240231829)
--(axis cs:2.86,0.0386787136669576)
--(axis cs:2.85,0.0392295829032938)
--(axis cs:2.84,0.0397889343096142)
--(axis cs:2.83,0.040356841413903)
--(axis cs:2.82,0.0409333653499044)
--(axis cs:2.81,0.0415185552970018)
--(axis cs:2.8,0.0421124489120334)
--(axis cs:2.79,0.0427150727516344)
--(axis cs:2.78,0.04332644268372)
--(axis cs:2.77,0.0439465642867694)
--(axis cs:2.76,0.0445754332356458)
--(axis cs:2.75,0.0452130356727741)
--(axis cs:2.74,0.045859348563601)
--(axis cs:2.73,0.0465143400353724)
--(axis cs:2.72,0.0471779696983752)
--(axis cs:2.71,0.0478501889489084)
--(axis cs:2.7,0.0485309412533601)
--(axis cs:2.69,0.0492201619723837)
--(axis cs:2.68,0.0499171882798456)
--(axis cs:2.67,0.050621851141904)
--(axis cs:2.66,0.0513346978798559)
--(axis cs:2.65,0.0520562466102719)
--(axis cs:2.64,0.0527869870046615)
--(axis cs:2.63,0.0535273809723794)
--(axis cs:2.62,0.0542778632836151)
--(axis cs:2.61,0.0550388421466028)
--(axis cs:2.6,0.055810699750829)
--(axis cs:2.59,0.0565937927859516)
--(axis cs:2.58,0.0573884529443223)
--(axis cs:2.57,0.0581949874134127)
--(axis cs:2.56,0.0590136793630295)
--(axis cs:2.55,0.0598447884309804)
--(axis cs:2.54,0.0606885512097656)
--(axis cs:2.53,0.0615451817359391)
--(axis cs:2.52,0.062414871982978)
--(axis cs:2.51,0.0632977923578066)
--(axis cs:2.5,0.0641940922005526)
--(axis cs:2.49,0.0651039002866301)
--(axis cs:2.48,0.0660273253298641)
--(axis cs:2.47,0.0669644564850697)
--(axis cs:2.46,0.0679153638482733)
--(axis cs:2.45,0.0688800989526055)
--(axis cs:2.44,0.0698586952577978)
--(axis cs:2.43,0.0708511686311654)
--(axis cs:2.42,0.0718575178179587)
--(axis cs:2.41,0.0728777248989971)
--(axis cs:2.4,0.0739117557335655)
--(axis cs:2.39,0.0749595603856411)
--(axis cs:2.38,0.0760210735316263)
--(axis cs:2.37,0.0770962148478809)
--(axis cs:2.36,0.0781848133282739)
--(axis cs:2.35,0.0792867097348871)
--(axis cs:2.34,0.0804010849275874)
--(axis cs:2.33,0.0815273987681299)
--(axis cs:2.32,0.0826664830053705)
--(axis cs:2.31,0.0838191353564234)
--(axis cs:2.3,0.0849861121575357)
--(axis cs:2.29,0.0861681291264399)
--(axis cs:2.28,0.0873658620498675)
--(axis cs:2.27,0.0885799474156056)
--(axis cs:2.26,0.0898109830053071)
--(axis cs:2.25,0.0910595284614648)
--(axis cs:2.24,0.0923261058394661)
--(axis cs:2.23,0.0936112001534325)
--(axis cs:2.22,0.0949152599225788)
--(axis cs:2.21,0.0962386977230801)
--(axis cs:2.2,0.0975818907488931)
--(axis cs:2.19,0.09894518138362)
--(axis cs:2.18,0.100328877784325)
--(axis cs:2.17,0.101733254477194)
--(axis cs:2.16,0.10315855296406)
--(axis cs:2.15,0.104604982338083)
--(axis cs:2.14,0.106072719906296)
--(axis cs:2.13,0.107561911816226)
--(axis cs:2.12,0.109072673683442)
--(axis cs:2.11,0.11060509121662)
--(axis cs:2.1,0.112159220836514)
--(axis cs:2.09,0.113735090285144)
--(axis cs:2.08,0.115332699221431)
--(axis cs:2.07,0.116952019799591)
--(axis cs:2.06,0.118592997226592)
--(axis cs:2.05,0.120255550295161)
--(axis cs:2.04,0.121939571888888)
--(axis cs:2.03,0.123644929456182)
--(axis cs:2.02,0.125371465449981)
--(axis cs:2.01,0.127117667295587)
--(axis cs:2,0.128882693464271)
--(axis cs:1.99,0.130667808736996)
--(axis cs:1.98,0.132474214089671)
--(axis cs:1.97,0.134303043689399)
--(axis cs:1.96,0.1361553658621)
--(axis cs:1.95,0.138032183943938)
--(axis cs:1.94,0.139934437047982)
--(axis cs:1.93,0.141863000772483)
--(axis cs:1.92,0.143818687872683)
--(axis cs:1.91,0.14580224891402)
--(axis cs:1.9,0.147814372921021)
--(axis cs:1.89,0.149855688032941)
--(axis cs:1.88,0.151926762174301)
--(axis cs:1.87,0.15402810374594)
--(axis cs:1.86,0.156160162339867)
--(axis cs:1.85,0.158323329479235)
--(axis cs:1.84,0.160517939382956)
--(axis cs:1.83,0.162744269753011)
--(axis cs:1.82,0.165002542581182)
--(axis cs:1.81,0.167292924970892)
--(axis cs:1.8,0.169615469700806)
--(axis cs:1.79,0.171969986718665)
--(axis cs:1.78,0.174356554147754)
--(axis cs:1.77,0.176775243982979)
--(axis cs:1.76,0.179226079581999)
--(axis cs:1.75,0.181709036449562)
--(axis cs:1.74,0.184224042991145)
--(axis cs:1.73,0.186770981228701)
--(axis cs:1.72,0.189349687471463)
--(axis cs:1.71,0.191959952934851)
--(axis cs:1.7,0.194601524300785)
--(axis cs:1.69,0.197273464594614)
--(axis cs:1.68,0.199972320518368)
--(axis cs:1.67,0.202699415014278)
--(axis cs:1.66,0.205456787935323)
--(axis cs:1.65,0.208246368339154)
--(axis cs:1.64,0.21106997594382)
--(axis cs:1.63,0.213929322336887)
--(axis cs:1.62,0.216826011999865)
--(axis cs:1.61,0.219761543200343)
--(axis cs:1.6,0.222737308795847)
--(axis cs:1.59,0.225754596985866)
--(axis cs:1.58,0.22881459204168)
--(axis cs:1.57,0.231918375037504)
--(axis cs:1.56,0.235066924600886)
--(axis cs:1.55,0.238261117695305)
--(axis cs:1.54,0.241501730443419)
--(axis cs:1.53,0.244789438995352)
--(axis cs:1.52,0.24812482044289)
--(axis cs:1.51,0.251508353777253)
--(axis cs:1.5,0.254940420885412)
--(axis cs:1.49,0.258421307577533)
--(axis cs:1.48,0.261951204636185)
--(axis cs:1.47,0.265530208876253)
--(axis cs:1.46,0.269158324203186)
--(axis cs:1.45,0.272835462656163)
--(axis cs:1.44,0.276561445421939)
--(axis cs:1.43,0.280336003804582)
--(axis cs:1.42,0.284158780135914)
--(axis cs:1.41,0.288029328611254)
--(axis cs:1.4,0.291947116034959)
--(axis cs:1.39,0.295911522460252)
--(axis cs:1.38,0.299921841707883)
--(axis cs:1.37,0.303977037023876)
--(axis cs:1.36,0.308070722045259)
--(axis cs:1.35,0.31220291674445)
--(axis cs:1.34,0.316376862267902)
--(axis cs:1.33,0.320595607371528)
--(axis cs:1.32,0.324862010668521)
--(axis cs:1.31,0.329178742329194)
--(axis cs:1.3,0.333548285358833)
--(axis cs:1.29,0.337972936561063)
--(axis cs:1.28,0.342454807277797)
--(axis cs:1.27,0.346995823982098)
--(axis cs:1.26,0.351597728786958)
--(axis cs:1.25,0.356262079920856)
--(axis cs:1.24,0.360990241323131)
--(axis cs:1.23,0.365782867289843)
--(axis cs:1.22,0.370640863393795)
--(axis cs:1.21,0.375565332494224)
--(axis cs:1.2,0.380557201653163)
--(axis cs:1.19,0.385617222923157)
--(axis cs:1.18,0.390745974197112)
--(axis cs:1.17,0.39594386010628)
--(axis cs:1.16,0.401211112947598)
--(axis cs:1.15,0.406547793617475)
--(axis cs:1.14,0.411953792525569)
--(axis cs:1.13,0.417428830459063)
--(axis cs:1.12,0.422972459365456)
--(axis cs:1.11,0.42858406301971)
--(axis cs:1.1,0.434262857539862)
--(axis cs:1.09,0.440007891713694)
--(axis cs:1.08,0.445818047097758)
--(axis cs:1.07,0.451692037848875)
--(axis cs:1.06,0.457628410247053)
--(axis cs:1.05,0.463625526338967)
--(axis cs:1.04,0.469673218846982)
--(axis cs:1.03,0.475767811388116)
--(axis cs:1.02,0.481914859822137)
--(axis cs:1.01,0.488119585105489)
--(axis cs:1,0.494386876785751)
--(axis cs:0.99,0.500721295175723)
--(axis cs:0.98,0.507127072475743)
--(axis cs:0.97,0.513608113074779)
--(axis cs:0.96,0.520167993227247)
--(axis cs:0.95,0.526809960272407)
--(axis cs:0.94,0.533536931535909)
--(axis cs:0.93,0.540351493027952)
--(axis cs:0.92,0.547255898029368)
--(axis cs:0.91,0.554252065635278)
--(axis cs:0.9,0.561341579305883)
--(axis cs:0.89,0.568525685454964)
--(axis cs:0.88,0.575805292089128)
--(axis cs:0.87,0.583180967494285)
--(axis cs:0.86,0.590652938950546)
--(axis cs:0.85,0.59822109144249)
--(axis cs:0.84,0.605884966318522)
--(axis cs:0.83,0.613643759840887)
--(axis cs:0.82,0.6214963215565)
--(axis cs:0.81,0.629441152408254)
--(axis cs:0.8,0.637476402496518)
--(axis cs:0.79,0.645599868391025)
--(axis cs:0.78,0.653808989884169)
--(axis cs:0.77,0.662100846067403)
--(axis cs:0.76,0.670472150602962)
--(axis cs:0.75,0.678919246052936)
--(axis cs:0.74,0.687438097116609)
--(axis cs:0.73,0.696024282614453)
--(axis cs:0.72,0.704661683869701)
--(axis cs:0.71,0.713336107473751)
--(axis cs:0.7,0.722055981718554)
--(axis cs:0.69,0.730829362233934)
--(axis cs:0.68,0.739663704323162)
--(axis cs:0.67,0.748564073865194)
--(axis cs:0.66,0.75753530159898)
--(axis cs:0.65,0.766583792200219)
--(axis cs:0.64,0.775715348902001)
--(axis cs:0.63,0.784935164793659)
--(axis cs:0.62,0.794247813311211)
--(axis cs:0.61,0.803657237585845)
--(axis cs:0.6,0.813166738837844)
--(axis cs:0.59,0.822778963952784)
--(axis cs:0.58,0.832495892326945)
--(axis cs:0.57,0.842318822019234)
--(axis cs:0.56,0.852248355196961)
--(axis cs:0.55,0.862284382812154)
--(axis cs:0.54,0.872426068393367)
--(axis cs:0.53,0.882671830784573)
--(axis cs:0.52,0.893019325607292)
--(axis cs:0.51,0.903465425163737)
--(axis cs:0.5,0.914006196436543)
--(axis cs:0.49,0.924636876773389)
--(axis cs:0.48,0.935351846770777)
--(axis cs:0.47,0.94614459978843)
--(axis cs:0.46,0.957007707431429)
--(axis cs:0.45,0.967932780227928)
--(axis cs:0.44,0.978910422601719)
--(axis cs:0.43,0.989930181085265)
--(axis cs:0.42,1.00098048453312)
--(axis cs:0.41,1.01204857486819)
--(axis cs:0.4,1.02308190871653)
--(axis cs:0.39,1.03402104562464)
--(axis cs:0.38,1.04488239271427)
--(axis cs:0.37,1.05568179733019)
--(axis cs:0.36,1.0664334925504)
--(axis cs:0.35,1.07715010402539)
--(axis cs:0.34,1.08784263788373)
--(axis cs:0.33,1.09852045107441)
--(axis cs:0.32,1.10919120502099)
--(axis cs:0.31,1.11986080299835)
--(axis cs:0.3,1.13053331118204)
--(axis cs:0.29,1.1412108628333)
--(axis cs:0.28,1.15189354454177)
--(axis cs:0.27,1.1625792628182)
--(axis cs:0.26,1.17326358857101)
--(axis cs:0.25,1.18393957606164)
--(axis cs:0.24,1.19459755174598)
--(axis cs:0.23,1.20522486688002)
--(axis cs:0.22,1.21580560576569)
--(axis cs:0.21,1.22632023885336)
--(axis cs:0.2,1.23674520632785)
--(axis cs:0.19,1.2470524128851)
--(axis cs:0.18,1.25720860754786)
--(axis cs:0.17,1.26717461263628)
--(axis cs:0.16,1.27690435192532)
--(axis cs:0.15,1.28634360720539)
--(axis cs:0.14,1.2954284009668)
--(axis cs:0.13,1.30408285401652)
--(axis cs:0.12,1.31221628861667)
--(axis cs:0.11,1.31971921841612)
--(axis cs:0.1,1.32645764429945)
--(axis cs:0.09,1.33226467625463)
--(axis cs:0.08,1.33692822169452)
--(axis cs:0.07,1.3401748624234)
--(axis cs:0.06,1.34174617198979)
--(axis cs:0.05,1.34133590799984)
--(axis cs:0.04,1.33830035908965)
--(axis cs:0.03,1.33157187309906)
--(axis cs:0.02,1.31910217390955)
--(axis cs:0.01,1.29569310974304)
--(axis cs:0,1.2079994719263)
--cycle;

\path [draw=red, pattern=north east lines, pattern color=red, opacity = 0.5,]
(axis cs:0,1.20799945970124)
--(axis cs:0,1.20799945970124)
--(axis cs:0.01,1.08292126384267)
--(axis cs:0.02,1.02270611356512)
--(axis cs:0.03,0.973999861107433)
--(axis cs:0.04,0.931595545847757)
--(axis cs:0.05,0.893436214098396)
--(axis cs:0.06,0.858445667454672)
--(axis cs:0.07,0.8259717796451)
--(axis cs:0.08,0.795700024701951)
--(axis cs:0.09,0.767361251326516)
--(axis cs:0.1,0.740665129619062)
--(axis cs:0.11,0.715392314014551)
--(axis cs:0.12,0.691369651365489)
--(axis cs:0.13,0.668456917389317)
--(axis cs:0.14,0.646538438536218)
--(axis cs:0.15,0.625517387838285)
--(axis cs:0.16,0.605311774841138)
--(axis cs:0.17,0.585851548742544)
--(axis cs:0.18,0.56707645600919)
--(axis cs:0.19,0.548934423061189)
--(axis cs:0.2,0.531380312832726)
--(axis cs:0.21,0.514374952929536)
--(axis cs:0.22,0.497884364599456)
--(axis cs:0.23,0.481879142548194)
--(axis cs:0.24,0.466333949715946)
--(axis cs:0.25,0.451227100863477)
--(axis cs:0.26,0.436540215674583)
--(axis cs:0.27,0.422257927001983)
--(axis cs:0.28,0.408367633472913)
--(axis cs:0.29,0.394859288330624)
--(axis cs:0.3,0.381725218389724)
--(axis cs:0.31,0.368959968512712)
--(axis cs:0.32,0.356560168202702)
--(axis cs:0.33,0.344524417846149)
--(axis cs:0.34,0.332853192897878)
--(axis cs:0.35,0.321548764930387)
--(axis cs:0.36,0.310615139010653)
--(axis cs:0.37,0.300058007354227)
--(axis cs:0.38,0.289884719667618)
--(axis cs:0.39,0.280104271053841)
--(axis cs:0.4,0.27072730885166)
--(axis cs:0.41,0.261765078154125)
--(axis cs:0.42,0.253153014496151)
--(axis cs:0.43,0.244833488363509)
--(axis cs:0.44,0.236788693550959)
--(axis cs:0.45,0.229002048753962)
--(axis cs:0.46,0.221458128314974)
--(axis cs:0.47,0.214142602436844)
--(axis cs:0.48,0.207042185395867)
--(axis cs:0.49,0.200144590514327)
--(axis cs:0.5,0.193438490838226)
--(axis cs:0.51,0.186913484619418)
--(axis cs:0.52,0.180560064830005)
--(axis cs:0.53,0.174369592046118)
--(axis cs:0.54,0.168334270132535)
--(axis cs:0.55,0.162447124242417)
--(axis cs:0.56,0.15670198072045)
--(axis cs:0.57,0.15109344856497)
--(axis cs:0.58,0.145616902166866)
--(axis cs:0.59,0.14026846510138)
--(axis cs:0.6,0.135044994804426)
--(axis cs:0.61,0.129944068018366)
--(axis cs:0.62,0.124963966943935)
--(axis cs:0.63,0.12010366608565)
--(axis cs:0.64,0.115362819828006)
--(axis cs:0.65,0.11074175082941)
--(axis cs:0.66,0.106241439370655)
--(axis cs:0.67,0.101863513845373)
--(axis cs:0.68,0.097610243205024)
--(axis cs:0.69,0.0934866994295141)
--(axis cs:0.7,0.0894989396130104)
--(axis cs:0.71,0.0856518477095886)
--(axis cs:0.72,0.0819509255393731)
--(axis cs:0.73,0.07840206512799)
--(axis cs:0.74,0.074988554370142)
--(axis cs:0.75,0.0716917733761084)
--(axis cs:0.76,0.0685048173155551)
--(axis cs:0.77,0.0654211847764827)
--(axis cs:0.78,0.0624347697492166)
--(axis cs:0.79,0.0595398548637511)
--(axis cs:0.8,0.0567311057188174)
--(axis cs:0.81,0.054003566153604)
--(axis cs:0.82,0.0513526543241627)
--(axis cs:0.83,0.048774159456694)
--(axis cs:0.84,0.0462642391594453)
--(axis cs:0.85,0.0438194171842014)
--(axis cs:0.86,0.0414365815375929)
--(axis cs:0.87,0.0391129828519337)
--(axis cs:0.88,0.0368462329352228)
--(axis cs:0.89,0.0346343034305122)
--(axis cs:0.9,0.0324755245261691)
--(axis cs:0.91,0.0303685836707765)
--(axis cs:0.92,0.0283125242596098)
--(axis cs:0.93,0.026306744273877)
--(axis cs:0.94,0.0243509948692334)
--(axis cs:0.95,0.0224453789265535)
--(axis cs:0.96,0.0205903495956054)
--(axis cs:0.97,0.0187867088811217)
--(axis cs:0.98,0.0170356063409652)
--(axis cs:0.99,0.0153385379876704)
--(axis cs:1,0.0136973455078431)
--(axis cs:1.01,0.0121142159389759)
--(axis cs:1.02,0.0105916819705383)
--(axis cs:1.03,0.00913262306629331)
--(axis cs:1.04,0.00774026763838234)
--(axis cs:1.05,0.00641819654178061)
--(axis cs:1.06,0.00516077595862821)
--(axis cs:1.07,0.00395589866864007)
--(axis cs:1.08,0.00280000433180241)
--(axis cs:1.09,0.00168973438202996)
--(axis cs:1.1,0.000621915669571954)
--(axis cs:1.11,-0.000406440016059967)
--(axis cs:1.12,-0.0013981361145986)
--(axis cs:1.13,-0.00235579119599574)
--(axis cs:1.14,-0.00328183863375303)
--(axis cs:1.15,-0.00417852608930866)
--(axis cs:1.16,-0.00504791484488987)
--(axis cs:1.17,-0.00589187902072755)
--(axis cs:1.18,-0.00671210471077391)
--(axis cs:1.19,-0.00751008906892806)
--(axis cs:1.2,-0.00828713937525039)
--(axis cs:1.21,-0.00904437210862219)
--(axis cs:1.22,-0.00978271204876163)
--(axis cs:1.23,-0.0105028914263726)
--(axis cs:1.24,-0.0112054491354312)
--(axis cs:1.25,-0.0118903562171755)
--(axis cs:1.26,-0.0125569605780126)
--(axis cs:1.27,-0.013204946762443)
--(axis cs:1.28,-0.0138338195617687)
--(axis cs:1.29,-0.0144428926449446)
--(axis cs:1.3,-0.0150312880830219)
--(axis cs:1.31,-0.0155979358403712)
--(axis cs:1.32,-0.0161415731818176)
--(axis cs:1.33,-0.0166607439326928)
--(axis cs:1.34,-0.0171537975154709)
--(axis cs:1.35,-0.0176188876719157)
--(axis cs:1.36,-0.0180539707632408)
--(axis cs:1.37,-0.0184568035222941)
--(axis cs:1.38,-0.0188283566007098)
--(axis cs:1.39,-0.0191759997694612)
--(axis cs:1.4,-0.0195017459519297)
--(axis cs:1.41,-0.0198072702549078)
--(axis cs:1.42,-0.0200941543148783)
--(axis cs:1.43,-0.0203638857793504)
--(axis cs:1.44,-0.0206178576670328)
--(axis cs:1.45,-0.0208573676222941)
--(axis cs:1.46,-0.0210836170794194)
--(axis cs:1.47,-0.0212977103521691)
--(axis cs:1.48,-0.0215006536640432)
--(axis cs:1.49,-0.021693354134433)
--(axis cs:1.5,-0.0218766187354591)
--(axis cs:1.51,-0.0220511532337203)
--(axis cs:1.52,-0.0222175611303797)
--(axis cs:1.53,-0.0223763426119625)
--(axis cs:1.54,-0.0225278935229055)
--(axis cs:1.55,-0.0226725043692439)
--(axis cs:1.56,-0.0228103593608358)
--(axis cs:1.57,-0.0229415354971738)
--(axis cs:1.58,-0.0230660016990876)
--(axis cs:1.59,-0.0231836179855034)
--(axis cs:1.6,-0.0232941346908436)
--(axis cs:1.61,-0.0233971917146279)
--(axis cs:1.62,-0.0234923177903322)
--(axis cs:1.63,-0.0235789297555565)
--(axis cs:1.64,-0.0236563318000021)
--(axis cs:1.65,-0.023723714661614)
--(axis cs:1.66,-0.0237801547344424)
--(axis cs:1.67,-0.0238246130442233)
--(axis cs:1.68,-0.0238559340392508)
--(axis cs:1.69,-0.0238728441346606)
--(axis cs:1.7,-0.0238747794107086)
--(axis cs:1.71,-0.0238659449533556)
--(axis cs:1.72,-0.0238480222974242)
--(axis cs:1.73,-0.0238220020774705)
--(axis cs:1.74,-0.0237888231567084)
--(axis cs:1.75,-0.0237493720667014)
--(axis cs:1.76,-0.0237044823884481)
--(axis cs:1.77,-0.0236549340815867)
--(axis cs:1.78,-0.0236014527686425)
--(axis cs:1.79,-0.0235447089813906)
--(axis cs:1.8,-0.0234853173765192)
--(axis cs:1.81,-0.0234237926116551)
--(axis cs:1.82,-0.0233602733925683)
--(axis cs:1.83,-0.0232950318122798)
--(axis cs:1.84,-0.0232283431748473)
--(axis cs:1.85,-0.023160424894937)
--(axis cs:1.86,-0.0230914356759848)
--(axis cs:1.87,-0.0230214747034603)
--(axis cs:1.88,-0.0229505808575618)
--(axis cs:1.89,-0.0228787319485955)
--(axis cs:1.9,-0.0228058439770079)
--(axis cs:1.91,-0.0227317704185283)
--(axis cs:1.92,-0.0226563015331216)
--(axis cs:1.93,-0.0225791636944453)
--(axis cs:1.94,-0.022500018734214)
--(axis cs:1.95,-0.0224184632933066)
--(axis cs:1.96,-0.022334028168558)
--(axis cs:1.97,-0.0222461776409552)
--(axis cs:1.98,-0.0221543087673558)
--(axis cs:1.99,-0.0220577506138295)
--(axis cs:2,-0.0219557634042327)
--(axis cs:2.01,-0.0218475375525827)
--(axis cs:2.02,-0.0217321966663406)
--(axis cs:2.03,-0.0216109676510221)
--(axis cs:2.04,-0.0214857454750366)
--(axis cs:2.05,-0.0213570670710416)
--(axis cs:2.06,-0.0212254413751865)
--(axis cs:2.07,-0.0210913488874052)
--(axis cs:2.08,-0.0209552411974603)
--(axis cs:2.09,-0.0208175404798339)
--(axis cs:2.1,-0.0206786389607306)
--(axis cs:2.11,-0.0205388983606102)
--(axis cs:2.12,-0.0203986493158029)
--(axis cs:2.13,-0.020258190782866)
--(axis cs:2.14,-0.0201177894294024)
--(axis cs:2.15,-0.0199776790150866)
--(axis cs:2.16,-0.019838059766602)
--(axis cs:2.17,-0.0196990977500897)
--(axis cs:2.18,-0.0195609242445285)
--(axis cs:2.19,-0.0194236351191922)
--(axis cs:2.2,-0.019287290217966)
--(axis cs:2.21,-0.0191519127528221)
--(axis cs:2.22,-0.0190174887081606)
--(axis cs:2.23,-0.0188839662569927)
--(axis cs:2.24,-0.0187512551890766)
--(axis cs:2.25,-0.0186192263500966)
--(axis cs:2.26,-0.0184877110897958)
--(axis cs:2.27,-0.018356500715617)
--(axis cs:2.28,-0.0182253459468633)
--(axis cs:2.29,-0.0180939563626437)
--(axis cs:2.3,-0.0179619998348986)
--(axis cs:2.31,-0.01782910193559)
--(axis cs:2.32,-0.0176948453046456)
--(axis cs:2.33,-0.0175587689624444)
--(axis cs:2.34,-0.0174203675474651)
--(axis cs:2.35,-0.0172790986648049)
--(axis cs:2.36,-0.0171357887987515)
--(axis cs:2.37,-0.0169915404034364)
--(axis cs:2.38,-0.0168465991549072)
--(axis cs:2.39,-0.0167011691365954)
--(axis cs:2.4,-0.0165555146066068)
--(axis cs:2.41,-0.0164098835832573)
--(axis cs:2.42,-0.0162645074575405)
--(axis cs:2.43,-0.0161196005853953)
--(axis cs:2.44,-0.0159753598614786)
--(axis cs:2.45,-0.0158319642762695)
--(axis cs:2.46,-0.0156895744584353)
--(axis cs:2.47,-0.01554833220448)
--(axis cs:2.48,-0.0154083599977617)
--(axis cs:2.49,-0.015269760518996)
--(axis cs:2.5,-0.0151326161503629)
--(axis cs:2.51,-0.0149969884752858)
--(axis cs:2.52,-0.0148629177758527)
--(axis cs:2.53,-0.0147304225296911)
--(axis cs:2.54,-0.0145994989078853)
--(axis cs:2.55,-0.0144701202752206)
--(axis cs:2.56,-0.0143422366936586)
--(axis cs:2.57,-0.0142157744294682)
--(axis cs:2.58,-0.0140906354638647)
--(axis cs:2.59,-0.0139666970063174)
--(axis cs:2.6,-0.0138438110088849)
--(axis cs:2.61,-0.0137218036789989)
--(axis cs:2.62,-0.0136004749870391)
--(axis cs:2.63,-0.0134795981638098)
--(axis cs:2.64,-0.0133589191816222)
--(axis cs:2.65,-0.0132381562110857)
--(axis cs:2.66,-0.013116999043899)
--(axis cs:2.67,-0.0129951084698606)
--(axis cs:2.68,-0.0128721155939625)
--(axis cs:2.69,-0.0127476210767257)
--(axis cs:2.7,-0.0126219406879501)
--(axis cs:2.71,-0.0124958827594392)
--(axis cs:2.72,-0.012369656193126)
--(axis cs:2.73,-0.0122434605453333)
--(axis cs:2.74,-0.0121174862027247)
--(axis cs:2.75,-0.0119919140982277)
--(axis cs:2.76,-0.0118669154080635)
--(axis cs:2.77,-0.0117426512305042)
--(axis cs:2.78,-0.0116192722470961)
--(axis cs:2.79,-0.0114969183671997)
--(axis cs:2.8,-0.0113757183568119)
--(axis cs:2.81,-0.0112557894527461)
--(axis cs:2.82,-0.0111372369633485)
--(axis cs:2.83,-0.0110201538570148)
--(axis cs:2.84,-0.0109046203398483)
--(axis cs:2.85,-0.0107907034238446)
--(axis cs:2.86,-0.0106784564870118)
--(axis cs:2.87,-0.0105679188268191)
--(axis cs:2.88,-0.0104591152083101)
--(axis cs:2.89,-0.010352055408113)
--(axis cs:2.9,-0.0102467337554146)
--(axis cs:2.91,-0.0101431286707419)
--(axis cs:2.92,-0.010041202203092)
--(axis cs:2.93,-0.00994089956557031)
--(axis cs:2.94,-0.0098421401612568)
--(axis cs:2.95,-0.00974477107173235)
--(axis cs:2.96,-0.00964865574439676)
--(axis cs:2.97,-0.00955364860754448)
--(axis cs:2.98,-0.00945958524183956)
--(axis cs:2.99,-0.0093662818762719)
--(axis cs:3,-0.00927353486408258)
--(axis cs:3.01,-0.00918112013152848)
--(axis cs:3.02,-0.00908879259067987)
--(axis cs:3.03,-0.0089962855055082)
--(axis cs:3.04,-0.00890330979828324)
--(axis cs:3.05,-0.00880955328069301)
--(axis cs:3.06,-0.00871478256288797)
--(axis cs:3.07,-0.00861963536509993)
--(axis cs:3.08,-0.00852440512467983)
--(axis cs:3.09,-0.00842923046107045)
--(axis cs:3.1,-0.00833424537086592)
--(axis cs:3.11,-0.00823957902407603)
--(axis cs:3.12,-0.00814535554231162)
--(axis cs:3.13,-0.00805169375878964)
--(axis cs:3.14,-0.00795870696014646)
--(axis cs:3.15,-0.00786650261014988)
--(axis cs:3.16,-0.00777518205551158)
--(axis cs:3.17,-0.00768484021412326)
--(axis cs:3.18,-0.00759556524616771)
--(axis cs:3.19,-0.00750743820868991)
--(axis cs:3.2,-0.00742053269434874)
--(axis cs:3.21,-0.0073349144552045)
--(axis cs:3.22,-0.0072506410125258)
--(axis cs:3.23,-0.00716776125371754)
--(axis cs:3.24,-0.00708631501757281)
--(axis cs:3.25,-0.00700633266912973)
--(axis cs:3.26,-0.00692783466546209)
--(axis cs:3.27,-0.00685083111374162)
--(axis cs:3.28,-0.00677532132287225)
--(axis cs:3.29,-0.00670129334990224)
--(axis cs:3.3,-0.00662872354225986)
--(axis cs:3.31,-0.00655757607662179)
--(axis cs:3.32,-0.00648780249489951)
--(axis cs:3.33,-0.00641934123740699)
--(axis cs:3.34,-0.00635211717274061)
--(axis cs:3.35,-0.00628604112324755)
--(axis cs:3.36,-0.00622100938416654)
--(axis cs:3.37,-0.00615690323358158)
--(axis cs:3.38,-0.00609358842921484)
--(axis cs:3.39,-0.00603091468677914)
--(axis cs:3.4,-0.00596871513308647)
--(axis cs:3.41,-0.00590680572533307)
--(axis cs:3.42,-0.00584498462591043)
--(axis cs:3.43,-0.00578303151966934)
--(axis cs:3.44,-0.00572070685771638)
--(axis cs:3.45,-0.00565775100845057)
--(axis cs:3.46,-0.0055938832925237)
--(axis cs:3.47,-0.00552891140108813)
--(axis cs:3.48,-0.00546349364419242)
--(axis cs:3.49,-0.00539789053314323)
--(axis cs:3.5,-0.00533221424374302)
--(axis cs:3.51,-0.00526656746078176)
--(axis cs:3.52,-0.00520103163205783)
--(axis cs:3.53,-0.00513570301606196)
--(axis cs:3.54,-0.00507067702525722)
--(axis cs:3.55,-0.00500604662614082)
--(axis cs:3.56,-0.00494190215253395)
--(axis cs:3.57,-0.0048783311000993)
--(axis cs:3.58,-0.00481541790163781)
--(axis cs:3.59,-0.00475324368282416)
--(axis cs:3.6,-0.00469188599816955)
--(axis cs:3.61,-0.00463141854715097)
--(axis cs:3.62,-0.00457191087061673)
--(axis cs:3.63,-0.0045134280277696)
--(axis cs:3.64,-0.0044560302542361)
--(axis cs:3.65,-0.00439977260195394)
--(axis cs:3.66,-0.00434470456184099)
--(axis cs:3.67,-0.00429086967044618)
--(axis cs:3.68,-0.00423830510201532)
--(axis cs:3.69,-0.00418704124762659)
--(axis cs:3.7,-0.00413710128325004)
--(axis cs:3.71,-0.00408850072875139)
--(axis cs:3.72,-0.00404124699998127)
--(axis cs:3.73,-0.00399533895615134)
--(axis cs:3.74,-0.00395076644468512)
--(axis cs:3.75,-0.00390750984562868)
--(axis cs:3.76,-0.00386553961749822)
--(axis cs:3.77,-0.00382481584611435)
--(axis cs:3.78,-0.00378528779750995)
--(axis cs:3.79,-0.00374689347538669)
--(axis cs:3.8,-0.0037095591828187)
--(axis cs:3.81,-0.00367319908694809)
--(axis cs:3.82,-0.00363771478426909)
--(axis cs:3.83,-0.00360299486274026)
--(axis cs:3.84,-0.00356891445537658)
--(axis cs:3.85,-0.00353533477813001)
--(axis cs:3.86,-0.00350210264273324)
--(axis cs:3.87,-0.00346904993271021)
--(axis cs:3.88,-0.00343599302788173)
--(axis cs:3.89,-0.00340273215932421)
--(axis cs:3.9,-0.00336905067274584)
--(axis cs:3.91,-0.00333471417345098)
--(axis cs:3.92,-0.00329946952022667)
--(axis cs:3.93,-0.00326304362826519)
--(axis cs:3.94,-0.0032251420321686)
--(axis cs:3.95,-0.00318560334081039)
--(axis cs:3.96,-0.0031453658342849)
--(axis cs:3.97,-0.00310471178924088)
--(axis cs:3.98,-0.00306372053885699)
--(axis cs:3.99,-0.00302247099988507)
--(axis cs:4,-0.0029810416535393)
--(axis cs:4.01,-0.00293951051545359)
--(axis cs:4.02,-0.00289795509376038)
--(axis cs:4.03,-0.00285645233427855)
--(axis cs:4.04,-0.00281507855174063)
--(axis cs:4.05,-0.0027739093459424)
--(axis cs:4.06,-0.00273301950166415)
--(axis cs:4.07,-0.00269248287119643)
--(axis cs:4.08,-0.00265237164637514)
--(axis cs:4.09,-0.00261274723930843)
--(axis cs:4.1,-0.002573673487127)
--(axis cs:4.11,-0.0025352155274754)
--(axis cs:4.12,-0.00249743674117037)
--(axis cs:4.13,-0.00246039850819828)
--(axis cs:4.14,-0.00242415994006585)
--(axis cs:4.15,-0.0023887775883598)
--(axis cs:4.16,-0.00235430512970407)
--(axis cs:4.17,-0.00232079302768593)
--(axis cs:4.18,-0.00228828817275334)
--(axis cs:4.19,-0.00225683350155664)
--(axis cs:4.2,-0.00222646759771049)
--(axis cs:4.21,-0.00219722427647065)
--(axis cs:4.22,-0.00216913215633962)
--(axis cs:4.23,-0.00214221422111184)
--(axis cs:4.24,-0.00211648737631943)
--(axis cs:4.25,-0.00209196200441505)
--(axis cs:4.26,-0.00206864152329984)
--(axis cs:4.27,-0.00204652195294153)
--(axis cs:4.28,-0.00202559149480102)
--(axis cs:4.29,-0.0020058301285691)
--(axis cs:4.3,-0.00198720923028531)
--(axis cs:4.31,-0.00196969121525282)
--(axis cs:4.32,-0.00195322920826622)
--(axis cs:4.33,-0.0019377667425319)
--(axis cs:4.34,-0.00192323748728862)
--(axis cs:4.35,-0.00190956500254071)
--(axis cs:4.36,-0.00189666251751408)
--(axis cs:4.37,-0.00188443272745231)
--(axis cs:4.38,-0.00187276760120158)
--(axis cs:4.39,-0.00186154818969225)
--(axis cs:4.4,-0.00185064442290363)
--(axis cs:4.41,-0.00183991488016392)
--(axis cs:4.42,-0.00182920651562611)
--(axis cs:4.43,-0.00181835431736881)
--(axis cs:4.44,-0.00180718087463663)
--(axis cs:4.45,-0.00179549582302545)
--(axis cs:4.46,-0.00178309513159883)
--(axis cs:4.47,-0.00176976018852654)
--(axis cs:4.48,-0.00175525663220454)
--(axis cs:4.49,-0.0017393328620173)
--(axis cs:4.5,-0.0017217181456055)
--(axis cs:4.51,-0.00170212021577006)
--(axis cs:4.52,-0.0016804234376779)
--(axis cs:4.53,-0.00165802884529209)
--(axis cs:4.54,-0.00163530694874995)
--(axis cs:4.55,-0.00161230116144056)
--(axis cs:4.56,-0.00158905494131289)
--(axis cs:4.57,-0.00156561181297009)
--(axis cs:4.58,-0.00154201538550902)
--(axis cs:4.59,-0.00151830936557286)
--(axis cs:4.6,-0.00149453756500527)
--(axis cs:4.61,-0.00147074390241044)
--(axis cs:4.62,-0.00144697239783663)
--(axis cs:4.63,-0.00142326715971131)
--(axis cs:4.64,-0.00139967236306711)
--(axis cs:4.65,-0.00137623221801008)
--(axis cs:4.66,-0.00135299092729985)
--(axis cs:4.67,-0.00132999167374945)
--(axis cs:4.68,-0.00130727361503552)
--(axis cs:4.69,-0.00128487855082626)
--(axis cs:4.7,-0.00126284844279223)
--(axis cs:4.71,-0.00124122485179233)
--(axis cs:4.72,-0.00122004880358193)
--(axis cs:4.73,-0.00119936063487454)
--(axis cs:4.74,-0.00117919981879328)
--(axis cs:4.75,-0.00115960476898207)
--(axis cs:4.76,-0.00114061262195277)
--(axis cs:4.77,-0.00112225899762946)
--(axis cs:4.78,-0.00110457773851602)
--(axis cs:4.79,-0.0010876006284563)
--(axis cs:4.8,-0.0010713570925702)
--(axis cs:4.81,-0.00105587388062145)
--(axis cs:4.82,-0.00104117473678184)
--(axis cs:4.83,-0.00102728005947734)
--(axis cs:4.84,-0.00101420655569627)
--(axis cs:4.85,-0.00100196689477137)
--(axis cs:4.86,-0.000990569367167378)
--(axis cs:4.87,-0.000980017554170091)
--(axis cs:4.88,-0.000970310014533269)
--(axis cs:4.89,-0.00096143999405799)
--(axis cs:4.9,-0.000953395163722689)
--(axis cs:4.91,-0.000946157391334078)
--(axis cs:4.92,-0.000939702550727286)
--(axis cs:4.93,-0.000934000371324129)
--(axis cs:4.94,-0.00092901432939534)
--(axis cs:4.95,-0.000924701580715757)
--(axis cs:4.96,-0.000921012932512716)
--(axis cs:4.97,-0.000917892850755522)
--(axis cs:4.98,-0.000915279496985448)
--(axis cs:4.99,-0.000913104787101008)
--(axis cs:5,-0.000911294462836819)
--(axis cs:5.01,-0.000909768165128353)
--(axis cs:5.02,-0.000908439497134709)
--(axis cs:5.03,-0.000907216063359978)
--(axis cs:5.04,-0.000905999469998945)
--(axis cs:5.05,-0.000904685270223588)
--(axis cs:5.06,-0.000903162836468474)
--(axis cs:5.07,-0.000901315139660075)
--(axis cs:5.08,-0.000899018412496844)
--(axis cs:5.09,-0.000896141669967097)
--(axis cs:5.1,-0.000892546054810596)
--(axis cs:5.11,-0.000888083967926179)
--(axis cs:5.12,-0.000882597932865796)
--(axis cs:5.13,-0.000875919128172422)
--(axis cs:5.14,-0.000867865499382947)
--(axis cs:5.15,-0.000858239330917037)
--(axis cs:5.16,-0.00084696767139103)
--(axis cs:5.17,-0.000835195385097914)
--(axis cs:5.18,-0.000823236165282276)
--(axis cs:5.19,-0.000811110515112617)
--(axis cs:5.2,-0.000798839022322476)
--(axis cs:5.21,-0.00078644238133631)
--(axis cs:5.22,-0.000773941414381487)
--(axis cs:5.23,-0.000761357091413083)
--(axis cs:5.24,-0.000748710548633583)
--(axis cs:5.25,-0.000736023105339576)
--(axis cs:5.26,-0.00072331627877182)
--(axis cs:5.27,-0.000710611796583187)
--(axis cs:5.28,-0.00069793160559531)
--(axis cs:5.29,-0.000685296465076339)
--(axis cs:5.3,-0.000672726997431254)
--(axis cs:5.31,-0.000660245098384371)
--(axis cs:5.32,-0.000647872892117827)
--(axis cs:5.33,-0.000635632717146928)
--(axis cs:5.34,-0.00062354710492106)
--(axis cs:5.35,-0.000611638750107441)
--(axis cs:5.36,-0.000599930471441998)
--(axis cs:5.37,-0.000588445161975051)
--(axis cs:5.38,-0.000577205727507136)
--(axis cs:5.39,-0.000566235012010908)
--(axis cs:5.4,-0.000555555708878859)
--(axis cs:5.41,-0.000545190256934501)
--(axis cs:5.42,-0.000535160720307934)
--(axis cs:5.43,-0.000525488651516258)
--(axis cs:5.44,-0.000516194937414307)
--(axis cs:5.45,-0.000507299628098098)
--(axis cs:5.46,-0.000498821749354062)
--(axis cs:5.47,-0.00049077909984713)
--(axis cs:5.48,-0.000483188034917721)
--(axis cs:5.49,-0.000476063239589823)
--(axis cs:5.5,-0.000469417494147661)
--(axis cs:5.51,-0.000463261436374701)
--(axis cs:5.52,-0.000457603325214955)
--(axis cs:5.53,-0.00045244881115564)
--(axis cs:5.54,-0.000447800718983478)
--(axis cs:5.55,-0.000443658848679413)
--(axis cs:5.56,-0.000440019800043597)
--(axis cs:5.57,-0.000436876826156482)
--(axis cs:5.58,-0.00043421971997699)
--(axis cs:5.59,-0.000432034737275378)
--(axis cs:5.6,-0.000430304557743117)
--(axis cs:5.61,-0.000429008284585433)
--(axis cs:5.62,-0.000428121481272272)
--(axis cs:5.63,-0.000427616242497927)
--(axis cs:5.64,-0.000427461294874425)
--(axis cs:5.65,-0.000427622121543857)
--(axis cs:5.66,-0.000428061103803793)
--(axis cs:5.67,-0.000428737672034592)
--(axis cs:5.68,-0.000429608457703593)
--(axis cs:5.69,-0.000430627437974483)
--(axis cs:5.7,-0.000431746064418303)
--(axis cs:5.71,-0.000432913367430573)
--(axis cs:5.72,-0.000434076028114313)
--(axis cs:5.73,-0.000435178409485787)
--(axis cs:5.74,-0.000436162538782722)
--(axis cs:5.75,-0.000436968032276742)
--(axis cs:5.76,-0.000437531953170023)
--(axis cs:5.77,-0.000437788591721672)
--(axis cs:5.78,-0.00043766915448855)
--(axis cs:5.79,-0.000437101346191927)
--(axis cs:5.8,-0.000436008822832082)
--(axis cs:5.81,-0.000434310487678075)
--(axis cs:5.82,-0.000431919591773201)
--(axis cs:5.83,-0.000428742586254796)
--(axis cs:5.84,-0.000424677652947952)
--(axis cs:5.85,-0.000419612808911804)
--(axis cs:5.86,-0.000413801550633834)
--(axis cs:5.87,-0.000408039523856469)
--(axis cs:5.88,-0.000402358040666559)
--(axis cs:5.89,-0.000396756355556166)
--(axis cs:5.9,-0.000391233697917179)
--(axis cs:5.91,-0.000385789275150602)
--(axis cs:5.92,-0.000380422276031694)
--(axis cs:5.93,-0.000375131874341904)
--(axis cs:5.94,-0.000369917232778746)
--(axis cs:5.95,-0.000364777499476131)
--(axis cs:5.96,-0.000359710061090128)
--(axis cs:5.97,-0.000354712577272555)
--(axis cs:5.98,-0.00034978399973437)
--(axis cs:5.99,-0.000344923290398282)
--(axis cs:6,-0.000340129427229352)
--(axis cs:6,0.000550269237913771)
--(axis cs:6,0.000550269237913771)
--(axis cs:5.99,0.000558365856888518)
--(axis cs:5.98,0.000566581231183556)
--(axis cs:5.97,0.000574917198824)
--(axis cs:5.96,0.000583375626674993)
--(axis cs:5.95,0.000591958404611102)
--(axis cs:5.94,0.000600666152712116)
--(axis cs:5.93,0.00060949923004721)
--(axis cs:5.92,0.00061845975952097)
--(axis cs:5.91,0.000627549871958216)
--(axis cs:5.9,0.000636771694225761)
--(axis cs:5.89,0.000646127345322532)
--(axis cs:5.88,0.000655618932747632)
--(axis cs:5.87,0.000665248549135205)
--(axis cs:5.86,0.000675018269145146)
--(axis cs:5.85,0.000684898116968484)
--(axis cs:5.84,0.000694093790266595)
--(axis cs:5.83,0.000702353143081726)
--(axis cs:5.82,0.000709789516010392)
--(axis cs:5.81,0.000716506092009078)
--(axis cs:5.8,0.000722597791847945)
--(axis cs:5.79,0.000728152743517122)
--(axis cs:5.78,0.000733253429906894)
--(axis cs:5.77,0.000737977588302254)
--(axis cs:5.76,0.000742398914393126)
--(axis cs:5.75,0.000746587609159765)
--(axis cs:5.74,0.000750610797006106)
--(axis cs:5.73,0.000754532836518941)
--(axis cs:5.72,0.000758415540341534)
--(axis cs:5.71,0.000762318317276969)
--(axis cs:5.7,0.000766298247475722)
--(axis cs:5.69,0.000770410100127431)
--(axis cs:5.68,0.000774706302255163)
--(axis cs:5.67,0.000779236866832383)
--(axis cs:5.66,0.000784049288365836)
--(axis cs:5.65,0.00078918841418454)
--(axis cs:5.64,0.000794696299830416)
--(axis cs:5.63,0.000800612057054097)
--(axis cs:5.62,0.000806971702887619)
--(axis cs:5.61,0.000813808018019005)
--(axis cs:5.6,0.000821150422179938)
--(axis cs:5.59,0.000829024873452371)
--(axis cs:5.58,0.000837453797308899)
--(axis cs:5.57,0.000846456049861797)
--(axis cs:5.56,0.00085604691827048)
--(axis cs:5.55,0.000866238159631619)
--(axis cs:5.54,0.000877038078046279)
--(axis cs:5.53,0.000888451638021748)
--(axis cs:5.52,0.00090048061101045)
--(axis cs:5.51,0.00091312375078495)
--(axis cs:5.5,0.000926376992543244)
--(axis cs:5.49,0.000940233670152457)
--(axis cs:5.48,0.000954684745766183)
--(axis cs:5.47,0.000969719046163182)
--(axis cs:5.46,0.000985323500508373)
--(axis cs:5.45,0.00100148337477617)
--(axis cs:5.44,0.00101818249874239)
--(axis cs:5.43,0.0010354034821873)
--(axis cs:5.42,0.00105312791770746)
--(axis cs:5.41,0.00107133656826658)
--(axis cs:5.4,0.00109000953829201)
--(axis cs:5.39,0.00110912642772403)
--(axis cs:5.38,0.00112866646893541)
--(axis cs:5.37,0.00114860864685588)
--(axis cs:5.36,0.00116893180296095)
--(axis cs:5.35,0.00118961472402414)
--(axis cs:5.34,0.00121063621669512)
--(axis cs:5.33,0.00123197516906389)
--(axis cs:5.32,0.00125361060041507)
--(axis cs:5.31,0.00127552170037704)
--(axis cs:5.3,0.00129768785863818)
--(axis cs:5.29,0.00132008868634597)
--(axis cs:5.28,0.00134270403023162)
--(axis cs:5.27,0.00136551294336766)
--(axis cs:5.26,0.00138849510008102)
--(axis cs:5.25,0.00141163184204705)
--(axis cs:5.24,0.00143490475902924)
--(axis cs:5.23,0.00145829567837118)
--(axis cs:5.22,0.00148178665252861)
--(axis cs:5.21,0.00150535994421935)
--(axis cs:5.2,0.0015289980095766)
--(axis cs:5.19,0.00155268347962924)
--(axis cs:5.18,0.00157639914037704)
--(axis cs:5.17,0.00160012791167869)
--(axis cs:5.16,0.00162385282512585)
--(axis cs:5.15,0.00164726374940211)
--(axis cs:5.14,0.00166921940931061)
--(axis cs:5.13,0.00168979637249914)
--(axis cs:5.12,0.00170919599798012)
--(axis cs:5.11,0.00172760401081672)
--(axis cs:5.1,0.00174519293023402)
--(axis cs:5.09,0.00176212395761609)
--(axis cs:5.08,0.00177854844416809)
--(axis cs:5.07,0.00179460902642224)
--(axis cs:5.06,0.00181044049583017)
--(axis cs:5.05,0.00182617045330136)
--(axis cs:5.04,0.00184191978868523)
--(axis cs:5.03,0.00185780301749112)
--(axis cs:5.02,0.00187392850165889)
--(axis cs:5.01,0.00189039857727361)
--(axis cs:5,0.00190730960927899)
--(axis cs:4.99,0.00192475199113172)
--(axis cs:4.98,0.0019428101056801)
--(axis cs:4.97,0.00196156226214125)
--(axis cs:4.96,0.00198108062273639)
--(axis cs:4.95,0.00200143113121194)
--(axis cs:4.94,0.00202267345405425)
--(axis cs:4.93,0.00204486094365966)
--(axis cs:4.92,0.00206804063104495)
--(axis cs:4.91,0.00209225325389898)
--(axis cs:4.9,0.00211753332392753)
--(axis cs:4.89,0.00214390923559103)
--(axis cs:4.88,0.00217140341654628)
--(axis cs:4.87,0.00220003251844639)
--(axis cs:4.86,0.00222980764528974)
--(axis cs:4.85,0.00226073461529004)
--(axis cs:4.84,0.00229281425129696)
--(axis cs:4.83,0.00232604269414915)
--(axis cs:4.82,0.00236041173298529)
--(axis cs:4.81,0.00239590914645641)
--(axis cs:4.8,0.0024325190489439)
--(axis cs:4.79,0.00247022223625129)
--(axis cs:4.78,0.00250899652575816)
--(axis cs:4.77,0.00254881708665588)
--(axis cs:4.76,0.00258965675657987)
--(axis cs:4.75,0.00263148634167347)
--(axis cs:4.74,0.0026742748978278)
--(axis cs:4.73,0.00271798999151421)
--(axis cs:4.72,0.00276259793923993)
--(axis cs:4.71,0.00280806402520098)
--(axis cs:4.7,0.00285435269717097)
--(axis cs:4.69,0.00290142774104961)
--(axis cs:4.68,0.00294925243480109)
--(axis cs:4.67,0.0029977896827459)
--(axis cs:4.66,0.00304700168429937)
--(axis cs:4.65,0.00309684765098368)
--(axis cs:4.64,0.00314729063860454)
--(axis cs:4.63,0.00319829467779404)
--(axis cs:4.62,0.00324982387043323)
--(axis cs:4.61,0.00330184243207196)
--(axis cs:4.6,0.00335431472346058)
--(axis cs:4.59,0.00340720527232406)
--(axis cs:4.58,0.00346047878642676)
--(axis cs:4.57,0.00351410015888901)
--(axis cs:4.56,0.00356803446662692)
--(axis cs:4.55,0.00362224696269835)
--(axis cs:4.54,0.0036767030632502)
--(axis cs:4.53,0.00373136832967894)
--(axis cs:4.52,0.00378620844653629)
--(axis cs:4.51,0.00384086208022111)
--(axis cs:4.5,0.00389393745190189)
--(axis cs:4.49,0.00394555953013862)
--(axis cs:4.48,0.00399602999445267)
--(axis cs:4.47,0.00404562906812102)
--(axis cs:4.46,0.00409461792127225)
--(axis cs:4.45,0.00414324056361878)
--(axis cs:4.44,0.00419172533369462)
--(axis cs:4.43,0.00424028606773537)
--(axis cs:4.42,0.00428912301403965)
--(axis cs:4.41,0.00433842354585274)
--(axis cs:4.4,0.0043883627161813)
--(axis cs:4.39,0.00443910369055295)
--(axis cs:4.38,0.00449079808791551)
--(axis cs:4.37,0.00454358625516103)
--(axis cs:4.36,0.00459759749682588)
--(axis cs:4.35,0.00465295027812602)
--(axis cs:4.34,0.00470975241647534)
--(axis cs:4.33,0.00476810127390079)
--(axis cs:4.32,0.00482808396024625)
--(axis cs:4.31,0.00488977755471656)
--(axis cs:4.3,0.00495324935114433)
--(axis cs:4.29,0.00501855713036927)
--(axis cs:4.28,0.00508574946131794)
--(axis cs:4.27,0.00515486603077586)
--(axis cs:4.26,0.00522593800047273)
--(axis cs:4.25,0.00529898838896344)
--(axis cs:4.24,0.00537403247489146)
--(axis cs:4.23,0.00545107821756221)
--(axis cs:4.22,0.00553012669032498)
--(axis cs:4.21,0.00561117252204496)
--(axis cs:4.2,0.00569420434192036)
--(axis cs:4.19,0.00577920522303675)
--(axis cs:4.18,0.00586615312032178)
--(axis cs:4.17,0.00595502129893959)
--(axis cs:4.16,0.00604577874961399)
--(axis cs:4.15,0.00613839058786656)
--(axis cs:4.14,0.00623281843467494)
--(axis cs:4.13,0.00632902077657544)
--(axis cs:4.12,0.006426953303737)
--(axis cs:4.11,0.00652656922500392)
--(axis cs:4.1,0.00662781955933621)
--(axis cs:4.09,0.0067306534034589)
--(axis cs:4.08,0.00683501817586455)
--(axis cs:4.07,0.00694085700103175)
--(axis cs:4.06,0.00704810798134066)
--(axis cs:4.05,0.00715671775478353)
--(axis cs:4.04,0.00726663268713375)
--(axis cs:4.03,0.00737779841604499)
--(axis cs:4.02,0.00749015996852551)
--(axis cs:4.01,0.00760366186101689)
--(axis cs:4,0.00771824818324443)
--(axis cs:3.99,0.00783386266698989)
--(axis cs:3.98,0.00795044874090366)
--(axis cs:3.97,0.00806794957242596)
--(axis cs:3.96,0.00818630809782933)
--(axis cs:3.95,0.0083054670413296)
--(axis cs:3.94,0.00842516638804259)
--(axis cs:3.93,0.00854449032400857)
--(axis cs:3.92,0.00866362291085874)
--(axis cs:3.91,0.00878288148886575)
--(axis cs:3.9,0.00890256222208215)
--(axis cs:3.89,0.00902294153533578)
--(axis cs:3.88,0.0091442773113072)
--(axis cs:3.87,0.00926680989664322)
--(axis cs:3.86,0.0093907629569925)
--(axis cs:3.85,0.00951634421362934)
--(axis cs:3.84,0.00964374608849501)
--(axis cs:3.83,0.00977314627969207)
--(axis cs:3.82,0.00990470828547388)
--(axis cs:3.81,0.0100385818914008)
--(axis cs:3.8,0.0101749036324598)
--(axis cs:3.79,0.0103137972394721)
--(axis cs:3.78,0.0104553740769812)
--(axis cs:3.77,0.0105997335779686)
--(axis cs:3.76,0.0107469636791583)
--(axis cs:3.75,0.0108971412593132)
--(axis cs:3.74,0.0110503325817785)
--(axis cs:3.73,0.011206593741574)
--(axis cs:3.72,0.0113659711165595)
--(axis cs:3.71,0.0115285018215875)
--(axis cs:3.7,0.0116942141640924)
--(axis cs:3.69,0.0118631280992398)
--(axis cs:3.68,0.0120352556825501)
--(axis cs:3.67,0.0122106015178096)
--(axis cs:3.66,0.0123891631980665)
--(axis cs:3.65,0.0125709317375713)
--(axis cs:3.64,0.0127558919926416)
--(axis cs:3.63,0.012944023069596)
--(axis cs:3.62,0.0131352987181034)
--(axis cs:3.61,0.0133296877085141)
--(axis cs:3.6,0.0135271541919718)
--(axis cs:3.59,0.0137276580423452)
--(axis cs:3.58,0.013931155179244)
--(axis cs:3.57,0.0141375978716141)
--(axis cs:3.56,0.0143469350216076)
--(axis cs:3.55,0.0145591124286207)
--(axis cs:3.54,0.0147740730335578)
--(axis cs:3.53,0.014991757143535)
--(axis cs:3.52,0.0152121026373621)
--(axis cs:3.51,0.0154350451522535)
--(axis cs:3.5,0.0156605168208387)
--(axis cs:3.49,0.0158884309161302)
--(axis cs:3.48,0.0161187181669479)
--(axis cs:3.47,0.0163513152471128)
--(axis cs:3.46,0.0165860110030725)
--(axis cs:3.45,0.0168221969906626)
--(axis cs:3.44,0.0170601158927458)
--(axis cs:3.43,0.0173000992708154)
--(axis cs:3.42,0.0175424581467482)
--(axis cs:3.41,0.0177874839678435)
--(axis cs:3.4,0.0180354494557871)
--(axis cs:3.39,0.0182866093628542)
--(axis cs:3.38,0.018541201154646)
--(axis cs:3.37,0.0187994456352781)
--(axis cs:3.36,0.0190615475280957)
--(axis cs:3.35,0.0193276960225652)
--(axis cs:3.34,0.0195980652959214)
--(axis cs:3.33,0.0198728150163748)
--(axis cs:3.32,0.020152090833158)
--(axis cs:3.31,0.0204360248573848)
--(axis cs:3.3,0.0207247361365814)
--(axis cs:3.29,0.0210183311248075)
--(axis cs:3.28,0.0213169041494876)
--(axis cs:3.27,0.0216205378754252)
--(axis cs:3.26,0.021929303765934)
--(axis cs:3.25,0.0222432625406027)
--(axis cs:3.24,0.0225624646288824)
--(axis cs:3.23,0.0228869506184527)
--(axis cs:3.22,0.0232167516971591)
--(axis cs:3.21,0.0235518900872227)
--(axis cs:3.2,0.023892379470383)
--(axis cs:3.19,0.0242382254026465)
--(axis cs:3.18,0.0245894257173581)
--(axis cs:3.17,0.0249459709153947)
--(axis cs:3.16,0.0253078445413775)
--(axis cs:3.15,0.0256750235449201)
--(axis cs:3.14,0.0260474786260579)
--(axis cs:3.13,0.0264251745641364)
--(axis cs:3.12,0.0268080705295757)
--(axis cs:3.11,0.0271961203780574)
--(axis cs:3.1,0.0275892729268133)
--(axis cs:3.09,0.0279874722128115)
--(axis cs:3.08,0.0283906577327514)
--(axis cs:3.07,0.0287987646648788)
--(axis cs:3.06,0.029211724072721)
--(axis cs:3.05,0.0296293127100276)
--(axis cs:3.04,0.0300509635557979)
--(axis cs:3.03,0.0304769812072427)
--(axis cs:3.02,0.0309077495681658)
--(axis cs:3.01,0.0313436299399195)
--(axis cs:3,0.0317849617902852)
--(axis cs:2.99,0.0322320634470754)
--(axis cs:2.98,0.0326852327320466)
--(axis cs:2.97,0.0331447475481017)
--(axis cs:2.96,0.0336108664305248)
--(axis cs:2.95,0.0340838290710566)
--(axis cs:2.94,0.0345638568219376)
--(axis cs:2.93,0.0350511438467554)
--(axis cs:2.92,0.035545832694998)
--(axis cs:2.91,0.0360481039355867)
--(axis cs:2.9,0.0365581305831077)
--(axis cs:2.89,0.0370760700560052)
--(axis cs:2.88,0.0376020646409432)
--(axis cs:2.87,0.0381362419556751)
--(axis cs:2.86,0.038678715410263)
--(axis cs:2.85,0.0392295846661027)
--(axis cs:2.84,0.0397889360919142)
--(axis cs:2.83,0.0403568432156282)
--(axis cs:2.82,0.0409333671709375)
--(axis cs:2.81,0.0415185571371767)
--(axis cs:2.8,0.0421124507711374)
--(axis cs:2.79,0.0427150746294108)
--(axis cs:2.78,0.0433264445798698)
--(axis cs:2.77,0.0439465662009541)
--(axis cs:2.76,0.0445754351674888)
--(axis cs:2.75,0.0452130376218632)
--(axis cs:2.74,0.0458593505294898)
--(axis cs:2.73,0.0465143420175824)
--(axis cs:2.72,0.0471779716963973)
--(axis cs:2.71,0.0478501909622048)
--(axis cs:2.7,0.0485309432813654)
--(axis cs:2.69,0.049220164014379)
--(axis cs:2.68,0.0499171903316245)
--(axis cs:2.67,0.050621853205234)
--(axis cs:2.66,0.0513346999563682)
--(axis cs:2.65,0.0520562487014664)
--(axis cs:2.64,0.0527869891119106)
--(axis cs:2.63,0.0535273830969328)
--(axis cs:2.62,0.0542778654266032)
--(axis cs:2.61,0.0550388443090404)
--(axis cs:2.6,0.0558107019336191)
--(axis cs:2.59,0.0565937949898882)
--(axis cs:2.58,0.0573884551700944)
--(axis cs:2.57,0.058194989661607)
--(axis cs:2.56,0.0590136816341339)
--(axis cs:2.55,0.059844790725387)
--(axis cs:2.54,0.0606885535277738)
--(axis cs:2.53,0.061545184077759)
--(axis cs:2.52,0.0624148743487331)
--(axis cs:2.51,0.0632977947475371)
--(axis cs:2.5,0.0641940946142182)
--(axis cs:2.49,0.0651039027241131)
--(axis cs:2.48,0.0660273277909724)
--(axis cs:2.47,0.0669644589695398)
--(axis cs:2.46,0.0679153663557727)
--(axis cs:2.45,0.0688801014827362)
--(axis cs:2.44,0.0698586978100983)
--(axis cs:2.43,0.0708511712051139)
--(axis cs:2.42,0.0718575204129755)
--(axis cs:2.41,0.072877727514447)
--(axis cs:2.4,0.0739117583687606)
--(axis cs:2.39,0.0749595630398428)
--(axis cs:2.38,0.0760210762040475)
--(axis cs:2.37,0.0770962175376884)
--(axis cs:2.36,0.0781848160340896)
--(axis cs:2.35,0.0792867124559486)
--(axis cs:2.34,0.0804010876582777)
--(axis cs:2.33,0.0815274015101325)
--(axis cs:2.32,0.0826664857607979)
--(axis cs:2.31,0.0838191381272151)
--(axis cs:2.3,0.0849861149454633)
--(axis cs:2.29,0.0861681319331118)
--(axis cs:2.28,0.0873658648767334)
--(axis cs:2.27,0.0885799502639607)
--(axis cs:2.26,0.0898109858762966)
--(axis cs:2.25,0.0910595313560877)
--(axis cs:2.24,0.0923261087585791)
--(axis cs:2.23,0.0936112030977543)
--(axis cs:2.22,0.0949152628926936)
--(axis cs:2.21,0.0962387007194419)
--(axis cs:2.2,0.0975818937718291)
--(axis cs:2.19,0.0989451844333347)
--(axis cs:2.18,0.100328880860904)
--(axis cs:2.17,0.101733257580609)
--(axis cs:2.16,0.103158556094169)
--(axis cs:2.15,0.104604985494639)
--(axis cs:2.14,0.106072723088948)
--(axis cs:2.13,0.107561915024523)
--(axis cs:2.12,0.109072676916836)
--(axis cs:2.11,0.110605094474471)
--(axis cs:2.1,0.112159224118093)
--(axis cs:2.09,0.113735093589636)
--(axis cs:2.08,0.115332702547941)
--(axis cs:2.07,0.116952023147141)
--(axis cs:2.06,0.118593000594133)
--(axis cs:2.05,0.120255553681569)
--(axis cs:2.04,0.121939575292968)
--(axis cs:2.03,0.123644932876675)
--(axis cs:2.02,0.125371468885561)
--(axis cs:2.01,0.127117670737787)
--(axis cs:2,0.128882696915443)
--(axis cs:1.99,0.130667812199714)
--(axis cs:1.98,0.132474217566267)
--(axis cs:1.97,0.134303047181966)
--(axis cs:1.96,0.136155369372502)
--(axis cs:1.95,0.138032187473816)
--(axis cs:1.94,0.139934440598758)
--(axis cs:1.93,0.141863004345369)
--(axis cs:1.92,0.143818691468682)
--(axis cs:1.91,0.145802252533934)
--(axis cs:1.9,0.147814376565459)
--(axis cs:1.89,0.149855691702319)
--(axis cs:1.88,0.151926765868852)
--(axis cs:1.87,0.154028107465716)
--(axis cs:1.86,0.156160166084748)
--(axis cs:1.85,0.158323333248931)
--(axis cs:1.84,0.160517943177015)
--(axis cs:1.83,0.162744273570822)
--(axis cs:1.82,0.165002546421982)
--(axis cs:1.81,0.167292928833773)
--(axis cs:1.8,0.169615473584169)
--(axis cs:1.79,0.171969990621115)
--(axis cs:1.78,0.174356558068278)
--(axis cs:1.77,0.176775247920438)
--(axis cs:1.76,0.179226083535132)
--(axis cs:1.75,0.181709040416991)
--(axis cs:1.74,0.184224046971379)
--(axis cs:1.73,0.186770985220142)
--(axis cs:1.72,0.189349691472409)
--(axis cs:1.71,0.1919599569435)
--(axis cs:1.7,0.19460152831524)
--(axis cs:1.69,0.197273468607031)
--(axis cs:1.68,0.19997232452498)
--(axis cs:1.67,0.202699419018747)
--(axis cs:1.66,0.205456791940953)
--(axis cs:1.65,0.208246372348908)
--(axis cs:1.64,0.211069979960323)
--(axis cs:1.63,0.213929326362442)
--(axis cs:1.62,0.216826016036455)
--(axis cs:1.61,0.219761547249643)
--(axis cs:1.6,0.222737312859234)
--(axis cs:1.59,0.22575460106442)
--(axis cs:1.58,0.2288145961362)
--(axis cs:1.57,0.231918379148509)
--(axis cs:1.56,0.235066928728628)
--(axis cs:1.55,0.238261121839776)
--(axis cs:1.54,0.241501734604354)
--(axis cs:1.53,0.244789443172243)
--(axis cs:1.52,0.248124824634991)
--(axis cs:1.51,0.25150835798359)
--(axis cs:1.5,0.254940425104786)
--(axis cs:1.49,0.258421311808535)
--(axis cs:1.48,0.261951208877199)
--(axis cs:1.47,0.265530213125465)
--(axis cs:1.46,0.269158328458592)
--(axis cs:1.45,0.272835466915575)
--(axis cs:1.44,0.276561449682996)
--(axis cs:1.43,0.280336008064754)
--(axis cs:1.42,0.284158784392511)
--(axis cs:1.41,0.288029332861431)
--(axis cs:1.4,0.291947120275726)
--(axis cs:1.39,0.295911526688475)
--(axis cs:1.38,0.299921845920294)
--(axis cs:1.37,0.303977041213056)
--(axis cs:1.36,0.308070726198883)
--(axis cs:1.35,0.312202920867086)
--(axis cs:1.34,0.316376866363601)
--(axis cs:1.33,0.320595611443847)
--(axis cs:1.32,0.324862014720537)
--(axis cs:1.31,0.329178746363517)
--(axis cs:1.3,0.33354828937762)
--(axis cs:1.29,0.337972940566032)
--(axis cs:1.28,0.342454811270237)
--(axis cs:1.27,0.346995827962883)
--(axis cs:1.26,0.351597732756558)
--(axis cs:1.25,0.356262083879349)
--(axis cs:1.24,0.360990245269966)
--(axis cs:1.23,0.365782871223234)
--(axis cs:1.22,0.370640867313218)
--(axis cs:1.21,0.375565336398806)
--(axis cs:1.2,0.380557205541695)
--(axis cs:1.19,0.385617226794103)
--(axis cs:1.18,0.390745978048624)
--(axis cs:1.17,0.395943863936206)
--(axis cs:1.16,0.401211116753499)
--(axis cs:1.15,0.406547797396634)
--(axis cs:1.14,0.411953796275)
--(axis cs:1.13,0.417428834175528)
--(axis cs:1.12,0.422972463045473)
--(axis cs:1.11,0.428584066659564)
--(axis cs:1.1,0.434262861135615)
--(axis cs:1.09,0.440007895261199)
--(axis cs:1.08,0.445818050592667)
--(axis cs:1.07,0.451692041286646)
--(axis cs:1.06,0.457628413622964)
--(axis cs:1.05,0.463625529647058)
--(axis cs:1.04,0.46967322206363)
--(axis cs:1.03,0.475767814519343)
--(axis cs:1.02,0.481914862873234)
--(axis cs:1.01,0.48811958808104)
--(axis cs:1,0.494386879689659)
--(axis cs:0.99,0.500721298011231)
--(axis cs:0.98,0.507127075245454)
--(axis cs:0.97,0.51360811578068)
--(axis cs:0.96,0.520167995870722)
--(axis cs:0.95,0.52680996285426)
--(axis cs:0.94,0.533536934056382)
--(axis cs:0.93,0.540351495486744)
--(axis cs:0.92,0.54725590042565)
--(axis cs:0.91,0.554252067967718)
--(axis cs:0.9,0.561341581572655)
--(axis cs:0.89,0.568525687653776)
--(axis cs:0.88,0.575805294217235)
--(axis cs:0.87,0.583180969548512)
--(axis cs:0.86,0.590652940927305)
--(axis cs:0.85,0.598221093337796)
--(axis cs:0.84,0.605884968128021)
--(axis cs:0.83,0.613643761559866)
--(axis cs:0.82,0.62149632317991)
--(axis cs:0.81,0.62944115393073)
--(axis cs:0.8,0.637476403912395)
--(axis cs:0.79,0.64559986969436)
--(axis cs:0.78,0.653808991068753)
--(axis cs:0.77,0.662100847126783)
--(axis cs:0.76,0.670472151530457)
--(axis cs:0.75,0.678919246841652)
--(axis cs:0.74,0.687438097759455)
--(axis cs:0.73,0.696024283104156)
--(axis cs:0.72,0.704661684176193)
--(axis cs:0.71,0.713336107599967)
--(axis cs:0.7,0.722055981670338)
--(axis cs:0.69,0.7308293620162)
--(axis cs:0.68,0.739663703939936)
--(axis cs:0.67,0.748564073316425)
--(axis cs:0.66,0.757535300887773)
--(axis cs:0.65,0.766583791328921)
--(axis cs:0.64,0.775715347872176)
--(axis cs:0.63,0.784935163606114)
--(axis cs:0.62,0.794247811966027)
--(axis cs:0.61,0.803657236082402)
--(axis cs:0.6,0.813166737174858)
--(axis cs:0.59,0.822778962128331)
--(axis cs:0.58,0.832495890338495)
--(axis cs:0.57,0.842318819863678)
--(axis cs:0.56,0.852248352870645)
--(axis cs:0.55,0.862284380310913)
--(axis cs:0.54,0.872426065712549)
--(axis cs:0.53,0.88267182791908)
--(axis cs:0.52,0.89301932255161)
--(axis cs:0.51,0.903465421911969)
--(axis cs:0.5,0.914006192982444)
--(axis cs:0.49,0.924636873110398)
--(axis cs:0.48,0.935351842892053)
--(axis cs:0.47,0.946144595686884)
--(axis cs:0.46,0.957007703099757)
--(axis cs:0.45,0.967932775658649)
--(axis cs:0.44,0.978910417787201)
--(axis cs:0.43,0.989930176017766)
--(axis cs:0.42,1.00098047920481)
--(axis cs:0.41,1.01204856927119)
--(axis cs:0.4,1.02308190279991)
--(axis cs:0.39,1.03402103939219)
--(axis cs:0.38,1.04488238617651)
--(axis cs:0.37,1.05568179049616)
--(axis cs:0.36,1.0664334854278)
--(axis cs:0.35,1.07715009662068)
--(axis cs:0.34,1.0878426302022)
--(axis cs:0.33,1.09852044312029)
--(axis cs:0.32,1.1091911967975)
--(axis cs:0.31,1.11986079450784)
--(axis cs:0.3,1.13053330242602)
--(axis cs:0.29,1.14121085381253)
--(axis cs:0.28,1.15189353525637)
--(axis cs:0.27,1.16257925326772)
--(axis cs:0.26,1.17326357875454)
--(axis cs:0.25,1.18393956597785)
--(axis cs:0.24,1.19459754139328)
--(axis cs:0.23,1.20522485625665)
--(axis cs:0.22,1.21580559486983)
--(axis cs:0.21,1.22632022768325)
--(axis cs:0.2,1.23674519488194)
--(axis cs:0.19,1.24705240116217)
--(axis cs:0.18,1.25720859554723)
--(axis cs:0.17,1.26717460035793)
--(axis cs:0.16,1.27690433937015)
--(axis cs:0.15,1.28634359437544)
--(axis cs:0.14,1.29542838786551)
--(axis cs:0.13,1.30408284064908)
--(axis cs:0.12,1.31221627499039)
--(axis cs:0.11,1.31971920454092)
--(axis cs:0.1,1.32645763018849)
--(axis cs:0.09,1.33226466192511)
--(axis cs:0.08,1.33692820716888)
--(axis cs:0.07,1.34017484773069)
--(axis cs:0.06,1.34174615717512)
--(axis cs:0.05,1.34133589310925)
--(axis cs:0.04,1.338300344184)
--(axis cs:0.03,1.3315718582646)
--(axis cs:0.02,1.31910215928084)
--(axis cs:0.01,1.29569309557591)
--(axis cs:0,1.20799945970124)
--cycle;

\addplot [line width=1.4pt, blue]
table {%
0 1.2079994719263
0.01 1.18930719147161
0.02 1.17090414773395
0.03 1.15278587055678
0.04 1.13494795545736
0.05 1.11738606362671
0.06 1.10009592192963
0.07 1.08307332290472
0.08 1.06631412476434
0.09 1.04981296507638
0.1 1.03356138798528
0.11 1.01755576699941
0.12 1.00179297054885
0.13 0.986269886048241
0.14 0.970983419896789
0.15 0.955930497478241
0.16 0.9411080631609
0.17 0.926513080297628
0.18 0.912142531225836
0.19 0.897993417267493
0.2 0.88406275872912
0.21 0.870347594901792
0.22 0.856844984061141
0.23 0.843552003467351
0.24 0.830465749365158
0.25 0.817583336983858
0.26 0.804901900537295
0.27 0.792418593223872
0.28 0.780130587226543
0.29 0.768035073712817
0.3 0.756129262834759
0.31 0.744410383728985
0.32 0.732875684516668
0.33 0.721522432303534
0.34 0.710347913179863
0.35 0.69934943222049
0.36 0.688524313484803
0.37 0.677869900016744
0.38 0.667383553844812
0.39 0.657062655982056
0.4 0.646904606426083
0.41 0.636906824159051
0.42 0.627066747147675
0.43 0.617381832343223
0.44 0.607849555681516
0.45 0.598467412082931
0.46 0.589232915452398
0.47 0.580143598679402
0.48 0.571197013637981
0.49 0.562390731186729
0.5 0.553722341168793
0.51 0.545189452411874
0.52 0.536789692728227
0.53 0.528520708914663
0.54 0.520380166752544
0.55 0.51236575100779
0.56 0.504475165430872
0.57 0.496706132756818
0.58 0.489056394705206
0.59 0.481523711980173
0.6 0.474105864270407
0.61 0.466800650249152
0.62 0.459605887574204
0.63 0.452519412887915
0.64 0.445539081817191
0.65 0.438662768973492
0.66 0.431888367952832
0.67 0.425213791335779
0.68 0.418636971260562
0.69 0.412158028349994
0.7 0.405777458210434
0.71 0.399493975167667
0.72 0.39330630231725
0.73 0.387213171524507
0.74 0.381213323424531
0.75 0.375305507422184
0.76 0.369488481692097
0.77 0.363761013178669
0.78 0.358121877596071
0.79 0.35256985942824
0.8 0.347103751928882
0.81 0.341722357121473
0.82 0.336424485799257
0.83 0.33120895752525
0.84 0.326074600632231
0.85 0.321020252222754
0.86 0.316044758169139
0.87 0.311146973113474
0.88 0.306325760467617
0.89 0.301579992413197
0.9 0.296908549901608
0.91 0.292310322654017
0.92 0.287784209161356
0.93 0.283329116684329
0.94 0.278943961253407
0.95 0.274627667668831
0.96 0.270379169500611
0.97 0.266197409088524
0.98 0.262081337542119
0.99 0.258029914740712
1 0.254042109333389
1.01 0.250116898739002
1.02 0.246253269146176
1.03 0.242450215513303
1.04 0.238706741568544
1.05 0.235021859809828
1.06 0.231394591504854
1.07 0.227823966691091
1.08 0.224309024175775
1.09 0.220848811535911
1.1 0.217442385118275
1.11 0.214088810039409
1.12 0.210787160185626
1.13 0.207536518213008
1.14 0.204335975547405
1.15 0.201184632384436
1.16 0.198081597689489
1.17 0.195025989197721
1.18 0.192016933414058
1.19 0.189053565613196
1.2 0.186135029839597
1.21 0.183260478907496
1.22 0.180429074400893
1.23 0.177639986673559
1.24 0.174892394849033
1.25 0.17218586062126
1.26 0.169520382888735
1.27 0.166895437409578
1.28 0.164310492674075
1.29 0.161765020791432
1.3 0.159258497489778
1.31 0.156790402116164
1.32 0.154360217636564
1.33 0.151967430635876
1.34 0.149611531317918
1.35 0.147292013505433
1.36 0.145008374640084
1.37 0.142760115782459
1.38 0.140546741612068
1.39 0.138367760427342
1.4 0.136222684145636
1.41 0.134111028303227
1.42 0.132032312055316
1.43 0.129986058176024
1.44 0.127971793058396
1.45 0.1259890467144
1.46 0.124037352774926
1.47 0.122116248489787
1.48 0.120225274727717
1.49 0.118363975976375
1.5 0.116531900342341
1.51 0.114728599551117
1.52 0.112953628947129
1.53 0.111206547493725
1.54 0.109486917773176
1.55 0.107794305986675
1.56 0.106128281954337
1.57 0.104488419115201
1.58 0.102874294527227
1.59 0.1012854888673
1.6 0.0997215864312235
1.61 0.0981821751337278
1.62 0.0966668465084635
1.63 0.0951751957080042
1.64 0.0937068215038462
1.65 0.092261326286408
1.66 0.0908383160650312
1.67 0.0894374004679797
1.68 0.0880581927424397
1.69 0.0867003097545204
1.7 0.0853633719892533
1.71 0.0840470035505926
1.72 0.0827508321614149
1.73 0.0814744891635196
1.74 0.0802176095176286
1.75 0.078979831803386
1.76 0.077760798219359
1.77 0.0765601545830372
1.78 0.0753775503308324
1.79 0.0742126385180795
1.8 0.0730650758190355
1.81 0.0719345658435582
1.82 0.0708211342651232
1.83 0.0697246186476756
1.84 0.0686447977875403
1.85 0.0675814519815613
1.86 0.0665343630271021
1.87 0.0655033142220452
1.88 0.0644880903647926
1.89 0.0634884777542652
1.9 0.0625042641899034
1.91 0.0615352389716669
1.92 0.0605811929000345
1.93 0.0596419182760043
1.94 0.0587172089010935
1.95 0.0578068600773389
1.96 0.0569106686072961
1.97 0.0560284327940403
1.98 0.0551599524411659
1.99 0.0543050288527863
2 0.0534634648335344
2.01 0.0526350646885623
2.02 0.0518196342235413
2.03 0.0510169807446619
2.04 0.0502269130586339
2.05 0.0494492414726864
2.06 0.0486837777945677
2.07 0.0479303353325454
2.08 0.0471887288954061
2.09 0.0464587747924561
2.1 0.0457402908335204
2.11 0.0450330963289438
2.12 0.0443370120895899
2.13 0.0436518604268418
2.14 0.0429774651526018
2.15 0.0423136515792914
2.16 0.0416602465198513
2.17 0.0410170782877416
2.18 0.0403839766969415
2.19 0.0397607730619496
2.2 0.0391473001977835
2.21 0.0385433924199804
2.22 0.0379488855445964
2.23 0.0373636168882071
2.24 0.0367874252679072
2.25 0.0362201510013106
2.26 0.0356616359065507
2.27 0.0351117233022799
2.28 0.0345702580076699
2.29 0.0340370863424118
2.3 0.0335120561267157
2.31 0.0329950166813111
2.32 0.0324858188274467
2.33 0.0319843148868906
2.34 0.0314903586819298
2.35 0.031003805535371
2.36 0.0305245122705397
2.37 0.0300523372328711
2.38 0.0295872372036477
2.39 0.0291291956439881
2.4 0.02867812058668
2.41 0.0282339206843855
2.42 0.0277965052096421
2.43 0.0273657840548615
2.44 0.0269416677323307
2.45 0.0265240673742114
2.46 0.0261128947325401
2.47 0.025708062179228
2.48 0.0253094827060614
2.49 0.0249170699247012
2.5 0.0245307380666834
2.51 0.0241504019834186
2.52 0.0237759771461922
2.53 0.0234073796461646
2.54 0.023044526194371
2.55 0.0226873341217213
2.56 0.0223357213790005
2.57 0.0219896065368681
2.58 0.0216489087858587
2.59 0.0213135479363815
2.6 0.0209834444187208
2.61 0.0206585192830355
2.62 0.0203386941993595
2.63 0.0200238914576013
2.64 0.0197140339675446
2.65 0.0194090452588476
2.66 0.0191088494810434
2.67 0.01881337140354
2.68 0.0185225364156204
2.69 0.018236270526442
2.7 0.0179545003650374
2.71 0.017677153180314
2.72 0.0174041568410537
2.73 0.0171354398359138
2.74 0.0168709312734258
2.75 0.0166105608819965
2.76 0.0163542590099074
2.77 0.0161019566253147
2.78 0.0158535853162497
2.79 0.0156090772906182
2.8 0.015368365376201
2.81 0.0151313830206539
2.82 0.0148980642915073
2.83 0.0146683438761664
2.84 0.0144421570819115
2.85 0.0142194398358974
2.86 0.014000128685154
2.87 0.0137841607965859
2.88 0.0135714739569725
2.89 0.0133620065729682
2.9 0.0131556976711021
2.91 0.0129524868977781
2.92 0.0127523145192751
2.93 0.0125551214217466
2.94 0.0123608576193469
2.95 0.0121695282966193
2.96 0.011981104647921
2.97 0.0117955487829837
2.98 0.0116128230656041
2.99 0.0114328901136441
3 0.0112557127990312
3.01 0.0110812542477576
3.02 0.010909477839881
3.03 0.0107403472095244
3.04 0.0105738262448759
3.05 0.0104098790881886
3.06 0.0102484701357813
3.07 0.0100895640380376
3.08 0.0099331256994065
3.09 0.00977912027840224
3.1 0.00962751318760421
3.11 0.00947827009365704
3.12 0.00933135691727058
3.13 0.00918673983321991
3.14 0.00904438527034531
3.15 0.0089042599115523
3.16 0.00876633069381159
3.17 0.00863056480815915
3.18 0.00849692969969612
3.19 0.0083653930675889
3.2 0.00823592286506909
3.21 0.00810848729943352
3.22 0.00798305483204421
3.23 0.00785959417832845
3.24 0.00773807430777869
3.25 0.00761846444395265
3.26 0.00750073406447323
3.27 0.00738485290102857
3.28 0.00727079093937203
3.29 0.00715851841932219
3.3 0.00704800583476282
3.31 0.00693922393364295
3.32 0.00683214371797681
3.33 0.00672673644384384
3.34 0.00662297362138872
3.35 0.00652082701482133
3.36 0.00642026864241677
3.37 0.00632127077651537
3.38 0.00622380594352268
3.39 0.00612784692390946
3.4 0.00603336675221169
3.41 0.00594033871703057
3.42 0.00584873636103253
3.43 0.00575853348094919
3.44 0.00566970412757742
3.45 0.00558222260577928
3.46 0.0054960634744821
3.47 0.00541120154667836
3.48 0.00532761188942582
3.49 0.00524526982384741
3.5 0.00516415092513131
3.51 0.00508423848658721
3.52 0.00500553514778356
3.53 0.00492802671311427
3.54 0.00485169765774039
3.55 0.00477653255900798
3.56 0.00470251609644819
3.57 0.00462963305177717
3.58 0.00455786830889612
3.59 0.0044872068538913
3.6 0.00441763377503396
3.61 0.00434913426278045
3.62 0.00428169360977211
3.63 0.00421529721083534
3.64 0.00414993056298157
3.65 0.00408557926540729
3.66 0.00402222901949399
3.67 0.00395986562880825
3.68 0.00389847499910165
3.69 0.00383804313831081
3.7 0.00377855615655741
3.71 0.00372000026614816
3.72 0.0036623617815748
3.73 0.00360562711951412
3.74 0.00354978279882795
3.75 0.00349481544056314
3.76 0.00344071176795161
3.77 0.00338745860641029
3.78 0.00333504288354116
3.79 0.00328345162913124
3.8 0.0032326719751526
3.81 0.00318269115576233
3.82 0.00313349650730256
3.83 0.00308507546830047
3.84 0.00303741557946828
3.85 0.00299050448370324
3.86 0.00294432992608764
3.87 0.00289887975388881
3.88 0.00285414191655912
3.89 0.00281010446573598
3.9 0.00276675555524184
3.91 0.00272408344108418
3.92 0.00268207648145553
3.93 0.00264072313673346
3.94 0.00260001196948057
3.95 0.0025599316444445
3.96 0.00252047092855793
3.97 0.00248161869093858
3.98 0.00244336390288922
3.99 0.00240569563789763
4 0.00236860307163666
4.01 0.00233207548196419
4.02 0.00229610224892311
4.03 0.00226067285474141
4.04 0.00222577688383205
4.05 0.00219140402279309
4.06 0.00215754406040757
4.07 0.00212418688764362
4.08 0.00209132308961077
4.09 0.0020589529091094
4.1 0.00202707286528821
4.11 0.00199567668007853
4.12 0.00196475811470938
4.13 0.00193431096970747
4.14 0.00190432908489721
4.15 0.00187480633940069
4.16 0.00184573665163767
4.17 0.00181711397932563
4.18 0.00178893231947973
4.19 0.00176118570841278
4.2 0.00173386822173534
4.21 0.00170697397435562
4.22 0.00168049712047952
4.23 0.00165443185361063
4.24 0.00162877240655024
4.25 0.00160351305139732
4.26 0.00157864809954852
4.27 0.0015541719016982
4.28 0.00153007884783838
4.29 0.00150636336725879
4.3 0.00148301992854684
4.31 0.00146004303958763
4.32 0.00143742724756394
4.33 0.00141516713895626
4.34 0.00139325733954274
4.35 0.00137169251439923
4.36 0.00135046736789928
4.37 0.00132957664371412
4.38 0.00130901512481265
4.39 0.00128877763346148
4.4 0.00126885903122491
4.41 0.00124925421896491
4.42 0.00122995813684116
4.43 0.00121096576431101
4.44 0.0011922721201295
4.45 0.00117387226234937
4.46 0.00115576128832104
4.47 0.00113793433469262
4.48 0.0011203865774099
4.49 0.00110311323171638
4.5 0.00108610955215322
4.51 0.00106937083255929
4.52 0.00105289240607113
4.53 0.00103666964512298
4.54 0.00102069796144678
4.55 0.00100497280607214
4.56 0.000989489669326346
4.57 0.000974244080834405
4.58 0.000959231609518991
4.59 0.000944447863600472
4.6 0.000929888490596901
4.61 0.000915549177324024
4.62 0.00090142564989527
4.63 0.00088751367372176
4.64 0.000873809053512301
4.65 0.000860307633273388
4.66 0.000847005296309207
4.67 0.000833898923333475
4.68 0.000820989329748954
4.69 0.000808274515999586
4.7 0.000795752049089812
4.71 0.000783419509608062
4.72 0.000771274491726753
4.73 0.000759314603202293
4.74 0.000747537465375081
4.75 0.000735940713169503
4.76 0.000724521995093934
4.77 0.00071327897324074
4.78 0.000702209323286276
4.79 0.000691310734490886
4.8 0.000680580909698902
4.81 0.000670017565338647
4.82 0.000659618431422433
4.83 0.000649381251546562
4.84 0.000639303782891323
4.85 0.000629383796220995
4.86 0.00061961907588385
4.87 0.000610007419812144
4.88 0.000600546639522126
4.89 0.000591234560114031
4.9 0.000582069020272087
4.91 0.000573047872264509
4.92 0.000564168981943502
4.93 0.000555430228745261
4.94 0.000546829505689967
4.95 0.000538364719381795
4.96 0.000530033790008907
4.97 0.000521834651343454
4.98 0.000513765250741576
4.99 0.000505823549143404
5 0.000498007521073057
5.01 0.000490315154638644
5.02 0.000482744451532262
5.03 0.000475293427029999
5.04 0.000467960109991932
5.05 0.000460742542862126
5.06 0.000453638781668635
5.07 0.000446646896023507
5.08 0.000439764969122773
5.09 0.000432991097746457
5.1 0.000426323392258571
5.11 0.000419759976607117
5.12 0.000413298988324086
5.13 0.000406938578525459
5.14 0.000400676911911204
5.15 0.000394512166765281
5.16 0.000388442534955639
5.17 0.000382466221934214
5.18 0.000376581446736934
5.19 0.000370786441983714
5.2 0.00036507945387846
5.21 0.000359458742209068
5.22 0.000353922580347421
5.23 0.000348469255249392
5.24 0.000343097067454844
5.25 0.00033780433108763
5.26 0.00033258937385559
5.27 0.000327450537050555
5.28 0.000322386176424554
5.29 0.000317396075200905
5.3 0.000312480395625358
5.31 0.000307638266470127
5.32 0.000302868820070388
5.33 0.000298171192324279
5.34 0.000293544522692897
5.35 0.000288987954200306
5.36 0.00028450063343353
5.37 0.000280081710542554
5.38 0.000275730339240327
5.39 0.000271445676802759
5.4 0.000267226884068722
5.41 0.000263073125440052
5.42 0.000258983568881545
5.43 0.000254957385920959
5.44 0.000250993751649016
5.45 0.000247091844719399
5.46 0.000243250847348753
5.47 0.000239469945316686
5.48 0.000235748327965767
5.49 0.000232085188201528
5.5 0.000228479722492463
5.51 0.000224931130870028
5.52 0.000221438616928641
5.53 0.000218001387825682
5.54 0.000214618654281493
5.55 0.00021128963057938
5.56 0.000208013534565608
5.57 0.000204789587649407
5.58 0.000201617014802967
5.59 0.000198495044561442
5.6 0.000195422909022946
5.61 0.000192399843848558
5.62 0.000189425088262316
5.63 0.000186497885051223
5.64 0.000183617480565241
5.65 0.000180783124717297
5.66 0.000177994070983278
5.67 0.000175249576402036
5.68 0.000172548901575382
5.69 0.000169891310668091
5.7 0.000167276071407899
5.71 0.000164702455085505
5.72 0.00016216973655457
5.73 0.000159677194231716
5.74 0.000157224110096529
5.75 0.000154809769691557
5.76 0.000152433462122308
5.77 0.000150094480057254
5.78 0.000147792119727828
5.79 0.000145525680928428
5.8 0.000143294467016409
5.81 0.000141097784912093
5.82 0.000138934945098762
5.83 0.00013680526162266
5.84 0.000134708052092993
5.85 0.00013264263768193
5.86 0.000130608343124602
5.87 0.000128604496719102
5.88 0.000126630430326484
5.89 0.000124685479370767
5.9 0.000122768982838928
5.91 0.00012088028328091
5.92 0.000119018726809617
5.93 0.000117183663100913
5.94 0.000115374445393626
5.95 0.00011359043817039
5.96 0.000111832768592388
5.97 0.000110102296770079
5.98 0.000108398601910735
5.99 0.000106721269620464
6 0.000105069891904211
};
\addplot [line width=1.4pt, red, dashed]
table {%
0 1.20799945970124
0.01 1.18930717970929
0.02 1.17090413642298
0.03 1.15278585968601
0.04 1.13494794501588
0.05 1.11738605360383
0.06 1.1000959123149
0.07 1.0830733136879
0.08 1.06631411593542
0.09 1.04981295662581
0.1 1.03356137990378
0.11 1.01755575927773
0.12 1.00179296317794
0.13 0.986269879019196
0.14 0.970983413200866
0.15 0.955930491106861
0.16 0.941108057105645
0.17 0.926513074550238
0.18 0.912142525778208
0.19 0.897993412111681
0.2 0.884062753857333
0.21 0.870347590306394
0.22 0.856844979734645
0.23 0.843551999402423
0.24 0.830465745554615
0.25 0.817583333420662
0.26 0.804901897214559
0.27 0.792418590134852
0.28 0.780130584364641
0.29 0.768035071071579
0.3 0.756129260407871
0.31 0.744410381510275
0.32 0.732875682500103
0.33 0.721522430483218
0.34 0.710347911550039
0.35 0.699349430775535
0.36 0.688524312219228
0.37 0.677869898925194
0.38 0.667383552922063
0.39 0.657062655223015
0.4 0.646904605825785
0.41 0.636906823712659
0.42 0.62706674685048
0.43 0.617381832190638
0.44 0.60784955566908
0.45 0.598467412206305
0.46 0.589232915707365
0.47 0.580143599061864
0.48 0.57119701414396
0.49 0.562390731812362
0.5 0.553722341910335
0.51 0.545189453265694
0.52 0.536789693690808
0.53 0.528520709982599
0.54 0.520380167922542
0.55 0.512365752276665
0.56 0.504475166795548
0.57 0.496706134214324
0.58 0.48905639625268
0.59 0.481523713614856
0.6 0.474105865989642
0.61 0.466800652050384
0.62 0.459605889454981
0.63 0.452519414845882
0.64 0.445539083850091
0.65 0.438662771079165
0.66 0.431888370129214
0.67 0.425213793580899
0.68 0.41863697357248
0.69 0.412158030722857
0.7 0.405777460641674
0.71 0.399493977654778
0.72 0.393306304857783
0.73 0.387213174116073
0.74 0.381213326064799
0.75 0.37530551010888
0.76 0.369488484423006
0.77 0.363761015951633
0.78 0.358121880408985
0.79 0.352569862279055
0.8 0.347103754815606
0.81 0.341722360042167
0.82 0.336424488752036
0.83 0.33120896050828
0.84 0.326074603643733
0.85 0.321020255260999
0.86 0.316044761232449
0.87 0.311146976200223
0.88 0.306325763576229
0.89 0.301579995542144
0.9 0.296908553049412
0.91 0.292310325819247
0.92 0.28778421234263
0.93 0.283329119880311
0.94 0.278943964462808
0.95 0.274627670890407
0.96 0.270379172733164
0.97 0.266197412330901
0.98 0.26208134079321
0.99 0.258029917999451
1 0.254042112598751
1.01 0.250116902010008
1.02 0.246253272421886
1.03 0.242450218792818
1.04 0.238706744851006
1.05 0.235021863094419
1.06 0.231394594790796
1.07 0.227823969977643
1.08 0.224309027462235
1.09 0.220848814821615
1.1 0.217442388402594
1.11 0.214088813321752
1.12 0.210787163465437
1.13 0.207536521489766
1.14 0.204335978820624
1.15 0.201184635653663
1.16 0.198081600954305
1.17 0.195025992457739
1.18 0.192016936668925
1.19 0.189053568862588
1.2 0.186135033083222
1.21 0.183260482145092
1.22 0.180429077632228
1.23 0.177639989898431
1.24 0.174892398067268
1.25 0.172185863831087
1.26 0.169520386089273
1.27 0.16689544060022
1.28 0.164310495854234
1.29 0.161765023960544
1.3 0.159258500647299
1.31 0.156790405261573
1.32 0.15436022076936
1.33 0.151967433755577
1.34 0.149611534424065
1.35 0.147292016597585
1.36 0.145008377717821
1.37 0.142760118845381
1.38 0.140546744659792
1.39 0.138367763459507
1.4 0.136222687161898
1.41 0.134111031303262
1.42 0.132032315038816
1.43 0.129986061142702
1.44 0.127971796007982
1.45 0.125989049646641
1.46 0.124037355689586
1.47 0.122116251386648
1.48 0.120225277606578
1.49 0.118363978837051
1.5 0.116531903184664
1.51 0.114728602374935
1.52 0.112953631752306
1.53 0.11120655028014
1.54 0.109486920540724
1.55 0.107794308735266
1.56 0.106128284683896
1.57 0.104488421825668
1.58 0.102874297218556
1.59 0.101285491539458
1.6 0.099721589084195
1.61 0.0981821777675078
1.62 0.0966668491230614
1.63 0.0951751983034426
1.64 0.0937068240801606
1.65 0.0922613288436469
1.66 0.0908383186032552
1.67 0.0894374029872617
1.68 0.0880581952428648
1.69 0.0867003122361852
1.7 0.0853633744522659
1.71 0.0840470059950724
1.72 0.0827508345874924
1.73 0.0814744915713359
1.74 0.0802176119073351
1.75 0.0789798341751448
1.76 0.0777608005733419
1.77 0.0765601569194257
1.78 0.0753775526498178
1.79 0.0742126408198621
1.8 0.0730650781038248
1.81 0.071934568111059
1.82 0.070821136514707
1.83 0.069724620879271
1.84 0.0686448000010837
1.85 0.0675814541769968
1.86 0.0665343652043815
1.87 0.0655033163811278
1.88 0.0644880925056451
1.89 0.0634884798768618
1.9 0.0625042662942255
1.91 0.0615352410577029
1.92 0.06058119496778
1.93 0.0596419203254617
1.94 0.0587172109322722
1.95 0.0578068620902547
1.96 0.0569106706019719
1.97 0.0560284347705052
1.98 0.0551599543994554
1.99 0.0543050307929424
2 0.0534634667556052
2.01 0.0526350665926021
2.02 0.0518196361096103
2.03 0.0510169826128263
2.04 0.0502269149089658
2.05 0.0494492433052635
2.06 0.0486837796094732
2.07 0.0479303371298681
2.08 0.0471887306752403
2.09 0.0464587765549012
2.1 0.0457402925786813
2.11 0.0450330980569302
2.12 0.0443370138005166
2.13 0.0436518621208286
2.14 0.0429774668297731
2.15 0.0423136532397763
2.16 0.0416602481637837
2.17 0.0410170799152597
2.18 0.040383978308188
2.19 0.0397607746570713
2.2 0.0391473017769315
2.21 0.0385433939833099
2.22 0.0379488870922665
2.23 0.0373636184203808
2.24 0.0367874267847512
2.25 0.0362201525029955
2.26 0.0356616373932504
2.27 0.0351117247741719
2.28 0.034570259464935
2.29 0.0340370877852341
2.3 0.0335120575552824
2.31 0.0329950180958125
2.32 0.0324858202280762
2.33 0.0319843162738441
2.34 0.0314903600554063
2.35 0.0310038068955718
2.36 0.030524513617669
2.37 0.030052338567126
2.38 0.0295872385245701
2.39 0.0291291969516237
2.4 0.0286781218810769
2.41 0.0282339219655949
2.42 0.0277965064777175
2.43 0.0273657853098593
2.44 0.0269416689743099
2.45 0.0265240686032333
2.46 0.0261128959486687
2.47 0.0257080633825299
2.48 0.0253094838966053
2.49 0.0249170711025585
2.5 0.0245307392319276
2.51 0.0241504031361256
2.52 0.0237759782864402
2.53 0.023407380774034
2.54 0.0230445273099443
2.55 0.0226873352250832
2.56 0.0223357224702376
2.57 0.0219896076160694
2.58 0.0216489098531149
2.59 0.0213135489917854
2.6 0.0209834454623671
2.61 0.0206585203150207
2.62 0.0203386952197821
2.63 0.0200238924665615
2.64 0.0197140349651442
2.65 0.0194090462451903
2.66 0.0191088504562346
2.67 0.0188133723676867
2.68 0.018522537368831
2.69 0.0182362714688267
2.7 0.0179545012967077
2.71 0.0176771541013828
2.72 0.0174041577516357
2.73 0.0171354407361245
2.74 0.0168709321633826
2.75 0.0166105617618177
2.76 0.0163542598797127
2.77 0.016101957485225
2.78 0.0158535861663869
2.79 0.0156090781311055
2.8 0.0153683662071628
2.81 0.0151313838422153
2.82 0.0148980651037945
2.83 0.0146683446793067
2.84 0.014442157876033
2.85 0.0142194406211291
2.86 0.0140001294616256
2.87 0.013784161564428
2.88 0.0135714747163165
2.89 0.0133620073239461
2.9 0.0131556984138465
2.91 0.0129524876324224
2.92 0.012752315245953
2.93 0.0125551221405926
2.94 0.0123608583303404
2.95 0.0121695289996621
2.96 0.011981105343064
2.97 0.0117955494702786
2.98 0.0116128237451035
2.99 0.0114328907854017
3 0.0112557134631013
3.01 0.0110812549041955
3.02 0.0109094784887429
3.03 0.0107403478508672
3.04 0.0105738268787573
3.05 0.0104098797146673
3.06 0.0102484707549165
3.07 0.0100895646498894
3.08 0.00993312630403579
3.09 0.00977912087587051
3.1 0.00962751377797371
3.11 0.00947827067699071
3.12 0.00933135749363202
3.13 0.00918674040267338
3.14 0.00904438583295569
3.15 0.00890426046738512
3.16 0.00876633124293295
3.17 0.00863056535063574
3.18 0.00849693023559521
3.19 0.00836539359697831
3.2 0.00823592338801715
3.21 0.00810848781600908
3.22 0.00798305534231663
3.23 0.00785959468236756
3.24 0.00773807480565479
3.25 0.00761846493573648
3.26 0.00750073455023595
3.27 0.00738485338084178
3.28 0.00727079141330769
3.29 0.00715851888745264
3.3 0.00704800629716079
3.31 0.00693922439038148
3.32 0.00683214416912927
3.33 0.00672673688948391
3.34 0.00662297406159038
3.35 0.00652082744965881
3.36 0.00642026907196458
3.37 0.00632127120084824
3.38 0.00622380636271558
3.39 0.00612784733803753
3.4 0.00603336716135029
3.41 0.00594033912125522
3.42 0.00584873676041888
3.43 0.00575853387557305
3.44 0.0056697045175147
3.45 0.00558222299110602
3.46 0.00549606385527438
3.47 0.00541120192301236
3.48 0.00532761226137774
3.49 0.00524527019149349
3.5 0.00516415128854782
3.51 0.00508423884573588
3.52 0.00500553550265214
3.53 0.0049280270637365
3.54 0.0048516980041503
3.55 0.00477653290123994
3.56 0.00470251643453682
3.57 0.00462963338575738
3.58 0.00455786863880311
3.59 0.00448720717976052
3.6 0.00441763409690114
3.61 0.00434913458068155
3.62 0.00428169392374336
3.63 0.0042152975209132
3.64 0.00414993086920273
3.65 0.00408557956780867
3.66 0.00402222931811275
3.67 0.00395986592368172
3.68 0.00389847529026739
3.69 0.00383804342580659
3.7 0.00377855644042117
3.71 0.00372000054641803
3.72 0.0036623620582891
3.73 0.00360562739271133
3.74 0.00354978306854671
3.75 0.00349481570684226
3.76 0.00344071203083004
3.77 0.00338745886592713
3.78 0.00333504313973564
3.79 0.00328345188204272
3.8 0.00323267222482056
3.81 0.00318269140222637
3.82 0.00313349675060239
3.83 0.00308507570847591
3.84 0.00303741581655922
3.85 0.00299050471774967
3.86 0.00294433015712963
3.87 0.0028988799819665
3.88 0.00285414214171274
3.89 0.00281010468800579
3.9 0.00276675577466816
3.91 0.00272408365770739
3.92 0.00268207669531603
3.93 0.00264072334787169
3.94 0.002600012177937
3.95 0.0025599318502596
3.96 0.00252047113177221
3.97 0.00248161889159254
3.98 0.00244336410102334
3.99 0.00240569583355241
4 0.00236860326485256
4.01 0.00233207567278165
4.02 0.00229610243738257
4.03 0.00226067304088322
4.04 0.00222577706769656
4.05 0.00219140420442057
4.06 0.00215754423983825
4.07 0.00212418706491766
4.08 0.0020913232647447
4.09 0.00205895308207523
4.1 0.00202707303610461
4.11 0.00199567684876426
4.12 0.00196475828128332
4.13 0.00193431113418858
4.14 0.00190432924730454
4.15 0.00187480649975338
4.16 0.00184573680995496
4.17 0.00181711413562683
4.18 0.00178893247378422
4.19 0.00176118586074005
4.2 0.00173386837210493
4.21 0.00170697412278715
4.22 0.00168049726699268
4.23 0.00165443199822519
4.24 0.00162877254928601
4.25 0.00160351319227419
4.26 0.00157864823858645
4.27 0.00155417203891717
4.28 0.00153007898325846
4.29 0.00150636350090009
4.3 0.00148302006042951
4.31 0.00146004316973187
4.32 0.00143742737599001
4.33 0.00141516726568444
4.34 0.00139325746459336
4.35 0.00137169263779266
4.36 0.0013504674896559
4.37 0.00132957676385436
4.38 0.00130901524335696
4.39 0.00128877775043035
4.4 0.00126885914663883
4.41 0.00124925433284441
4.42 0.00122995824920677
4.43 0.00121096587518328
4.44 0.001192272229529
4.45 0.00117387237029666
4.46 0.00115576139483671
4.47 0.00113793443979724
4.48 0.00112038668112406
4.49 0.00110311333406066
4.5 0.00108610965314819
4.51 0.00106937093222553
4.52 0.00105289250442919
4.53 0.00103666974219342
4.54 0.00102069805725012
4.55 0.00100497290062889
4.56 0.000989489762657016
4.57 0.000974244172959458
4.58 0.000959231700458873
4.59 0.000944447953375598
4.6 0.000929888579227656
4.61 0.00091554926483076
4.62 0.000901425736298304
4.63 0.000887513759041367
4.64 0.000873809137768716
4.65 0.0008603077164868
4.66 0.00084700537849976
4.67 0.000833899004498221
4.68 0.000820989409882788
4.69 0.000808274595111677
4.7 0.000795752127189368
4.71 0.000783419586704324
4.72 0.000771274567829
4.73 0.000759314678319834
4.74 0.000747537539517261
4.75 0.000735940786345697
4.76 0.000724522067313549
4.77 0.000713279044513211
4.78 0.00070220939362107
4.79 0.000691310803897496
4.8 0.00068058097818685
4.81 0.00067001763291748
4.82 0.000659618498101725
4.83 0.000649381317335909
4.84 0.000639303847800347
4.85 0.00062938386025934
4.86 0.00061961913906118
4.87 0.000610007482138147
4.88 0.000600546701006508
4.89 0.000591234620766518
4.9 0.000582069080102421
4.91 0.000573047931282452
4.92 0.00056416904015883
4.93 0.000555430286167766
4.94 0.000546829562329457
4.95 0.000538364775248089
4.96 0.000530033845111838
4.97 0.000521834705692867
4.98 0.000513765304347325
4.99 0.000505823602015355
5 0.000498007573221083
5.01 0.000490315206072627
5.02 0.000482744502262091
5.03 0.00047529347706557
5.04 0.000467960159343144
5.05 0.000460742591538884
5.06 0.000453638829680847
5.07 0.000446646943381083
5.08 0.000439765015835625
5.09 0.000432991143824498
5.1 0.000426323437711712
5.11 0.000419760021445271
5.12 0.000413299032557161
5.13 0.00040693862216336
5.14 0.000400676954963834
5.15 0.000394512209242536
5.16 0.00038844257686741
5.17 0.000382466263290386
5.18 0.000376581487547383
5.19 0.000370786482258309
5.2 0.00036507949362706
5.21 0.000359458781441521
5.22 0.000353922619073563
5.23 0.000348469293479048
5.24 0.000343097105197826
5.25 0.000337804368353735
5.26 0.000332589410654601
5.27 0.000327450573392238
5.28 0.000322386212318153
5.29 0.000317396110634813
5.3 0.000312480430603464
5.31 0.000307638300996335
5.32 0.000302868854148623
5.33 0.000298171225958483
5.34 0.000293544555887032
5.35 0.000288987986958348
5.36 0.000284500665759476
5.37 0.000280081742440416
5.38 0.000275730370714135
5.39 0.000271445707856559
5.4 0.000267226914706577
5.41 0.000263073155666042
5.42 0.000258983598699764
5.43 0.000254957415335519
5.44 0.000250993780664043
5.45 0.000247091873339035
5.46 0.000243250875577155
5.47 0.000239469973158026
5.48 0.000235748355424231
5.49 0.000232085215281317
5.5 0.000228479749197792
5.51 0.000224931157205124
5.52 0.000221438642897747
5.53 0.000218001413433054
5.54 0.0002146186795314
5.55 0.000211289655476103
5.56 0.000208013559113442
5.57 0.000204789611852658
5.58 0.000201617038665954
5.59 0.000198495068088496
5.6 0.00019542293221841
5.61 0.000192399866716786
5.62 0.000189425110807673
5.63 0.000186497907278085
5.64 0.000183617502477996
5.65 0.000180783146320342
5.66 0.000177994092281021
5.67 0.000175249597398895
5.68 0.000172548922275785
5.69 0.000169891331076474
5.7 0.000167276091528709
5.71 0.000164702474923198
5.72 0.00016216975611361
5.73 0.000159677213516577
5.74 0.000157224129111692
5.75 0.000154809788441511
5.76 0.000152433480611551
5.77 0.000150094498290291
5.78 0.000147792137709172
5.79 0.000145525698662597
5.8 0.000143294484507932
5.81 0.000141097802165501
5.82 0.000138934962118596
5.83 0.000136805278413465
5.84 0.000134708068659322
5.85 0.00013264265402834
5.86 0.000130608359255656
5.87 0.000128604512639368
5.88 0.000126630446040537
5.89 0.000124685494883183
5.9 0.000122768998154291
5.91 0.000120880298403807
5.92 0.000119018741744638
5.93 0.000117183677852653
5.94 0.000115374459966685
5.95 0.000113590452567486
5.96 0.000111832782792432
5.97 0.000110102310775723
5.98 0.000108398615724593
5.99 0.000106721283245118
6 0.00010506990534221
};

\addlegendentry{Ground truth mean}
\addlegendentry{Identified mean}
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.3}
\addlegendentry{Ground truth $\pm2\sigma$ interval}
\addlegendimage{area legend, draw=red, opacity=0.5, pattern=north east lines, pattern color=red}
\addlegendentry{Identified $\pm2\sigma$ interval}

\end{groupplot}
\node[
    anchor=north,
    inner sep=2pt
]
at ($(group c1r1.north)!0.5!(group c1r2.north)+(0.7cm,0.2cm)$)
{\pgfplotslegendfromname{combinedlegend}};
\end{tikzpicture}


==> figures/player_1_nullspace.tex <==
\begin{tikzpicture}

\begin{axis}[
width=6.5cm,
xmin=-6,
xmax=6,
xlabel={$Q_{1}$},
ymin=-5,
ymax=5,
ylabel={$R_{11}$},
zmin=-5,
zmax=5,
zlabel={$R_{12}$},
view={380}{29},
xmajorgrids,
ymajorgrids,
zmajorgrids,
]

\addplot3[area legend, draw=none, fill=green!20!blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.952765	3.746614	5.670061\\
-6.439019	-0.8671032	2.790551\\
-1.952765	-3.746614	-5.670061\\
6.439019	0.8671032	-2.790551\\
}--cycle;

\addplot3[area legend, draw=none, fill=black!20!red, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
0.003158985	2.67474	5.001084\\
1.952765	3.746614	5.670061\\
4.943601	1.82694	0.0296533\\
}--cycle;


\addplot3[
    only marks,
    mark=*,
    mark size=2.0pt,
    mark options={fill=yellow, draw=yellow}
] coordinates {
    (2,1,0.5)
};


\end{axis}
\end{tikzpicture}%

==> figures/player_2_nullspace.tex <==
\begin{tikzpicture}

\begin{axis}[
width=6.5cm,
xmin=-6,
xmax=6,
ymin=-5,
ymax=5,
zmin=-5,
zmax=5,
xlabel={$Q_{2}$},
ylabel={$R_{21}$},
zlabel={$R_{22}$},
view={380}{29},
xmajorgrids,
ymajorgrids,
zmajorgrids,
]


\addplot3[area legend, draw=none, fill=green!20!blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.92043   -5.40147   -4.469552\\
-6.650671   2.099108  -1.167187\\
0.92043     5.40147    4.469552\\
6.650671   -2.099108   1.167187\\
}--cycle;

\addplot3[area legend, draw=none, fill=black!20!red, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y	z\\
0           0           0\\
0.002720861 5.001187    3.786311\\
0.92043     5.40147     4.469552\\
5.029997    0.02228832  2.101189\\
}--cycle;


\addplot3[
    only marks,
    mark=*,
    mark size=2.0pt,
    mark options={fill=yellow, draw=yellow}
] coordinates {
    (1.5,0.5,1.0)
};


\end{axis}
\end{tikzpicture}
